Learning to Solve Parametric Mixed-Integer Optimal Control Problems via Differentiable Predictive Control

We propose a novel approach to solving input- and state-constrained parametric mixed-integer optimal control problems using Differentiable Predictive Control (DPC). Our approach follows the differentiable programming paradigm by learning an explicit neural policy that maps control parameters to integer- and continuous-valued decision variables. This policy is optimized via stochastic gradient descent by differentiating the quadratic model predictive control objective through the closed-loop finite-horizon response of the system dynamics. To handle integrality constraints, we incorporate three differentiable rounding strategies. The approach is evaluated on a conceptual thermal energy system, comparing its performance with the optimal solution for different lengths of the prediction horizon. The simulation results indicate that our self-supervised learning approach can achieve near-optimal control performance while significantly reducing inference time by avoiding online optimization, thus implying its potential for embedded deployment even on edge devices.

==> figures/fig1_residues.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.960000in}{4.295659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{4.295659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.295659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{4.245659in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{4.245659in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{3.351943in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{0.532496in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532496in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932279in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932279in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332062in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332062in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731845in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731845in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131628in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131628in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531410in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531410in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931193in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931193in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330976in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330976in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{3.392567in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.392567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{3.392567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=3.353986in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{3.798801in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.798801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{3.798801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=3.760221in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{4.205035in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{4.205035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{4.205035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=4.166455in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in,y=3.798801in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$ [kWh]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{3.798801in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.798801in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.798801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{3.392567in}}%
\pgfpathlineto{\pgfqpoint{0.539159in}{3.471355in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{3.494552in}}%
\pgfpathlineto{\pgfqpoint{0.545822in}{3.505617in}}%
\pgfpathlineto{\pgfqpoint{0.549154in}{3.512426in}}%
\pgfpathlineto{\pgfqpoint{0.552485in}{3.514879in}}%
\pgfpathlineto{\pgfqpoint{0.555817in}{3.513417in}}%
\pgfpathlineto{\pgfqpoint{0.559148in}{3.521771in}}%
\pgfpathlineto{\pgfqpoint{0.562480in}{3.539929in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{3.589653in}}%
\pgfpathlineto{\pgfqpoint{0.575806in}{3.620997in}}%
\pgfpathlineto{\pgfqpoint{0.582469in}{3.654225in}}%
\pgfpathlineto{\pgfqpoint{0.589132in}{3.686885in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{3.693974in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{3.695185in}}%
\pgfpathlineto{\pgfqpoint{0.599126in}{3.701626in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{3.712877in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{3.742606in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{3.762548in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{3.759540in}}%
\pgfpathlineto{\pgfqpoint{0.622447in}{3.744745in}}%
\pgfpathlineto{\pgfqpoint{0.625779in}{3.718192in}}%
\pgfpathlineto{\pgfqpoint{0.629110in}{3.702818in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{3.698390in}}%
\pgfpathlineto{\pgfqpoint{0.639105in}{3.712829in}}%
\pgfpathlineto{\pgfqpoint{0.649099in}{3.739250in}}%
\pgfpathlineto{\pgfqpoint{0.652431in}{3.742548in}}%
\pgfpathlineto{\pgfqpoint{0.655762in}{3.743053in}}%
\pgfpathlineto{\pgfqpoint{0.659094in}{3.746214in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{3.751619in}}%
\pgfpathlineto{\pgfqpoint{0.665757in}{3.759995in}}%
\pgfpathlineto{\pgfqpoint{0.669088in}{3.763150in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{3.760787in}}%
\pgfpathlineto{\pgfqpoint{0.675751in}{3.753031in}}%
\pgfpathlineto{\pgfqpoint{0.679083in}{3.749916in}}%
\pgfpathlineto{\pgfqpoint{0.682415in}{3.751909in}}%
\pgfpathlineto{\pgfqpoint{0.685746in}{3.758234in}}%
\pgfpathlineto{\pgfqpoint{0.689078in}{3.759753in}}%
\pgfpathlineto{\pgfqpoint{0.692409in}{3.756465in}}%
\pgfpathlineto{\pgfqpoint{0.695741in}{3.748268in}}%
\pgfpathlineto{\pgfqpoint{0.699072in}{3.744106in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{3.744014in}}%
\pgfpathlineto{\pgfqpoint{0.712398in}{3.760019in}}%
\pgfpathlineto{\pgfqpoint{0.719061in}{3.765600in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{3.766711in}}%
\pgfpathlineto{\pgfqpoint{0.729056in}{3.767015in}}%
\pgfpathlineto{\pgfqpoint{0.735719in}{3.771953in}}%
\pgfpathlineto{\pgfqpoint{0.739050in}{3.774097in}}%
\pgfpathlineto{\pgfqpoint{0.745713in}{3.773680in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{3.773673in}}%
\pgfpathlineto{\pgfqpoint{0.769034in}{3.780681in}}%
\pgfpathlineto{\pgfqpoint{0.779029in}{3.784623in}}%
\pgfpathlineto{\pgfqpoint{0.782360in}{3.787597in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{3.797942in}}%
\pgfpathlineto{\pgfqpoint{0.795686in}{3.811763in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{3.846381in}}%
\pgfpathlineto{\pgfqpoint{0.822339in}{3.887771in}}%
\pgfpathlineto{\pgfqpoint{0.825670in}{3.901479in}}%
\pgfpathlineto{\pgfqpoint{0.829002in}{3.901086in}}%
\pgfpathlineto{\pgfqpoint{0.832333in}{3.886694in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{3.799979in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{0.855654in}{3.681672in}}%
\pgfpathlineto{\pgfqpoint{0.858985in}{3.668139in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{3.665785in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{3.687494in}}%
\pgfpathlineto{\pgfqpoint{0.878974in}{3.734521in}}%
\pgfpathlineto{\pgfqpoint{0.888969in}{3.776890in}}%
\pgfpathlineto{\pgfqpoint{0.895632in}{3.808361in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{3.812160in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{3.804209in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{3.738915in}}%
\pgfpathlineto{\pgfqpoint{0.915621in}{3.713179in}}%
\pgfpathlineto{\pgfqpoint{0.918953in}{3.697771in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{3.693134in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{3.712536in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{3.730253in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{3.757399in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{3.800087in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{3.802180in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{3.792007in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{3.729325in}}%
\pgfpathlineto{\pgfqpoint{0.975589in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{3.707292in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{3.712402in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{3.728190in}}%
\pgfpathlineto{\pgfqpoint{0.988915in}{3.738087in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{3.742317in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{3.740772in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{3.744797in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{3.753933in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{3.766884in}}%
\pgfpathlineto{\pgfqpoint{1.008904in}{3.772972in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{3.772920in}}%
\pgfpathlineto{\pgfqpoint{1.018898in}{3.760959in}}%
\pgfpathlineto{\pgfqpoint{1.025562in}{3.744310in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{3.740389in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{3.741653in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{3.748327in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{3.746521in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{3.736329in}}%
\pgfpathlineto{\pgfqpoint{1.045551in}{3.717545in}}%
\pgfpathlineto{\pgfqpoint{1.048882in}{3.707522in}}%
\pgfpathlineto{\pgfqpoint{1.052214in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{1.058877in}{3.721892in}}%
\pgfpathlineto{\pgfqpoint{1.072203in}{3.746791in}}%
\pgfpathlineto{\pgfqpoint{1.085529in}{3.787945in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{3.789399in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{3.781677in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{3.765003in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{3.755768in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{3.754094in}}%
\pgfpathlineto{\pgfqpoint{1.105518in}{3.760272in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{3.762390in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{3.760152in}}%
\pgfpathlineto{\pgfqpoint{1.118844in}{3.745560in}}%
\pgfpathlineto{\pgfqpoint{1.125507in}{3.726753in}}%
\pgfpathlineto{\pgfqpoint{1.128839in}{3.723433in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{3.726517in}}%
\pgfpathlineto{\pgfqpoint{1.138833in}{3.741795in}}%
\pgfpathlineto{\pgfqpoint{1.145496in}{3.747615in}}%
\pgfpathlineto{\pgfqpoint{1.148828in}{3.751241in}}%
\pgfpathlineto{\pgfqpoint{1.162154in}{3.772709in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{3.774640in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{1.178812in}{3.798883in}}%
\pgfpathlineto{\pgfqpoint{1.182143in}{3.801184in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{3.800594in}}%
\pgfpathlineto{\pgfqpoint{1.188806in}{3.795364in}}%
\pgfpathlineto{\pgfqpoint{1.192138in}{3.785657in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{3.771496in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{3.763556in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{3.761709in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{3.770959in}}%
\pgfpathlineto{\pgfqpoint{1.215458in}{3.783620in}}%
\pgfpathlineto{\pgfqpoint{1.218790in}{3.781165in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{3.769496in}}%
\pgfpathlineto{\pgfqpoint{1.225453in}{3.748775in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{3.736918in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{3.733708in}}%
\pgfpathlineto{\pgfqpoint{1.248774in}{3.761417in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{3.792339in}}%
\pgfpathlineto{\pgfqpoint{1.265431in}{3.795729in}}%
\pgfpathlineto{\pgfqpoint{1.268763in}{3.792481in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{3.782508in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{3.766013in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{3.755672in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{3.751001in}}%
\pgfpathlineto{\pgfqpoint{1.285420in}{3.752200in}}%
\pgfpathlineto{\pgfqpoint{1.288752in}{3.755689in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{3.769737in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{3.770014in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{3.762603in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{3.747386in}}%
\pgfpathlineto{\pgfqpoint{1.308741in}{3.737917in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{3.734449in}}%
\pgfpathlineto{\pgfqpoint{1.318736in}{3.741160in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{3.751272in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{3.764980in}}%
\pgfpathlineto{\pgfqpoint{1.338725in}{3.783662in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{3.807645in}}%
\pgfpathlineto{\pgfqpoint{1.348719in}{3.811706in}}%
\pgfpathlineto{\pgfqpoint{1.352051in}{3.806949in}}%
\pgfpathlineto{\pgfqpoint{1.358714in}{3.777185in}}%
\pgfpathlineto{\pgfqpoint{1.368709in}{3.729287in}}%
\pgfpathlineto{\pgfqpoint{1.372040in}{3.726785in}}%
\pgfpathlineto{\pgfqpoint{1.388698in}{3.755858in}}%
\pgfpathlineto{\pgfqpoint{1.402024in}{3.798585in}}%
\pgfpathlineto{\pgfqpoint{1.405355in}{3.802987in}}%
\pgfpathlineto{\pgfqpoint{1.408687in}{3.801032in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{3.792752in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{3.766367in}}%
\pgfpathlineto{\pgfqpoint{1.432007in}{3.727235in}}%
\pgfpathlineto{\pgfqpoint{1.435339in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{1.438671in}{3.705711in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{3.710555in}}%
\pgfpathlineto{\pgfqpoint{1.448665in}{3.737526in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{1.455328in}{3.751663in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{3.760478in}}%
\pgfpathlineto{\pgfqpoint{1.468654in}{3.794746in}}%
\pgfpathlineto{\pgfqpoint{1.471986in}{3.791587in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{3.772075in}}%
\pgfpathlineto{\pgfqpoint{1.481980in}{3.767627in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{3.765881in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{3.758939in}}%
\pgfpathlineto{\pgfqpoint{1.491975in}{3.746824in}}%
\pgfpathlineto{\pgfqpoint{1.498638in}{3.716789in}}%
\pgfpathlineto{\pgfqpoint{1.501969in}{3.708712in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{3.705354in}}%
\pgfpathlineto{\pgfqpoint{1.508633in}{3.705631in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{3.708919in}}%
\pgfpathlineto{\pgfqpoint{1.515296in}{3.715457in}}%
\pgfpathlineto{\pgfqpoint{1.521959in}{3.736891in}}%
\pgfpathlineto{\pgfqpoint{1.535285in}{3.801191in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{3.806201in}}%
\pgfpathlineto{\pgfqpoint{1.541948in}{3.799018in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{3.764194in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{3.694324in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{3.698775in}}%
\pgfpathlineto{\pgfqpoint{1.578595in}{3.725374in}}%
\pgfpathlineto{\pgfqpoint{1.591921in}{3.763352in}}%
\pgfpathlineto{\pgfqpoint{1.595252in}{3.780435in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{3.786361in}}%
\pgfpathlineto{\pgfqpoint{1.601915in}{3.781261in}}%
\pgfpathlineto{\pgfqpoint{1.615241in}{3.719885in}}%
\pgfpathlineto{\pgfqpoint{1.618573in}{3.709640in}}%
\pgfpathlineto{\pgfqpoint{1.621904in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{1.625236in}{3.703633in}}%
\pgfpathlineto{\pgfqpoint{1.628567in}{3.707615in}}%
\pgfpathlineto{\pgfqpoint{1.631899in}{3.716002in}}%
\pgfpathlineto{\pgfqpoint{1.638562in}{3.738642in}}%
\pgfpathlineto{\pgfqpoint{1.648557in}{3.760892in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{3.794878in}}%
\pgfpathlineto{\pgfqpoint{1.661883in}{3.790219in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{3.739785in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{3.720698in}}%
\pgfpathlineto{\pgfqpoint{1.678540in}{3.712761in}}%
\pgfpathlineto{\pgfqpoint{1.681872in}{3.715568in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{3.738518in}}%
\pgfpathlineto{\pgfqpoint{1.691866in}{3.744428in}}%
\pgfpathlineto{\pgfqpoint{1.695198in}{3.746430in}}%
\pgfpathlineto{\pgfqpoint{1.698529in}{3.752932in}}%
\pgfpathlineto{\pgfqpoint{1.701861in}{3.763839in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{3.791232in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{3.798829in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{3.802292in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{3.797334in}}%
\pgfpathlineto{\pgfqpoint{1.721850in}{3.783805in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{3.744922in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{3.735283in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{3.732204in}}%
\pgfpathlineto{\pgfqpoint{1.738508in}{3.733816in}}%
\pgfpathlineto{\pgfqpoint{1.741839in}{3.740111in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{3.751471in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{3.755368in}}%
\pgfpathlineto{\pgfqpoint{1.751834in}{3.751738in}}%
\pgfpathlineto{\pgfqpoint{1.755165in}{3.740921in}}%
\pgfpathlineto{\pgfqpoint{1.758497in}{3.739803in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{3.747976in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{3.766697in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{3.775192in}}%
\pgfpathlineto{\pgfqpoint{1.771823in}{3.773691in}}%
\pgfpathlineto{\pgfqpoint{1.778486in}{3.749393in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{3.703916in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{3.699854in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{3.720374in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{3.728800in}}%
\pgfpathlineto{\pgfqpoint{1.818464in}{3.753555in}}%
\pgfpathlineto{\pgfqpoint{1.825127in}{3.784366in}}%
\pgfpathlineto{\pgfqpoint{1.828459in}{3.789381in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{3.783115in}}%
\pgfpathlineto{\pgfqpoint{1.841785in}{3.734041in}}%
\pgfpathlineto{\pgfqpoint{1.845116in}{3.720820in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{3.716437in}}%
\pgfpathlineto{\pgfqpoint{1.851780in}{3.721264in}}%
\pgfpathlineto{\pgfqpoint{1.855111in}{3.735454in}}%
\pgfpathlineto{\pgfqpoint{1.858443in}{3.744567in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{3.748642in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{3.747956in}}%
\pgfpathlineto{\pgfqpoint{1.868437in}{3.752120in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{3.761156in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{3.774950in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{3.781402in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{3.780686in}}%
\pgfpathlineto{\pgfqpoint{1.888426in}{3.761433in}}%
\pgfpathlineto{\pgfqpoint{1.898421in}{3.724578in}}%
\pgfpathlineto{\pgfqpoint{1.901752in}{3.726339in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{3.743622in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{3.747217in}}%
\pgfpathlineto{\pgfqpoint{1.915078in}{3.747499in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{3.751922in}}%
\pgfpathlineto{\pgfqpoint{1.921742in}{3.760305in}}%
\pgfpathlineto{\pgfqpoint{1.928405in}{3.783195in}}%
\pgfpathlineto{\pgfqpoint{1.935068in}{3.799566in}}%
\pgfpathlineto{\pgfqpoint{1.938399in}{3.798713in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{3.789490in}}%
\pgfpathlineto{\pgfqpoint{1.945062in}{3.772180in}}%
\pgfpathlineto{\pgfqpoint{1.948394in}{3.761282in}}%
\pgfpathlineto{\pgfqpoint{1.951725in}{3.757219in}}%
\pgfpathlineto{\pgfqpoint{1.955057in}{3.759617in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{3.757490in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{3.750250in}}%
\pgfpathlineto{\pgfqpoint{1.968383in}{3.728177in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{3.722709in}}%
\pgfpathlineto{\pgfqpoint{1.975046in}{3.719667in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{3.719696in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{3.724064in}}%
\pgfpathlineto{\pgfqpoint{1.998367in}{3.766342in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{3.790250in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{3.792449in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{3.783954in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{3.765594in}}%
\pgfpathlineto{\pgfqpoint{2.018356in}{3.754199in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{3.748649in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{2.028350in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{3.731406in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{3.714565in}}%
\pgfpathlineto{\pgfqpoint{2.038345in}{3.705853in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{3.705562in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{3.726626in}}%
\pgfpathlineto{\pgfqpoint{2.061666in}{3.744812in}}%
\pgfpathlineto{\pgfqpoint{2.071660in}{3.770218in}}%
\pgfpathlineto{\pgfqpoint{2.074992in}{3.781422in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{3.784929in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{3.779732in}}%
\pgfpathlineto{\pgfqpoint{2.084986in}{3.766141in}}%
\pgfpathlineto{\pgfqpoint{2.088318in}{3.758006in}}%
\pgfpathlineto{\pgfqpoint{2.091649in}{3.755339in}}%
\pgfpathlineto{\pgfqpoint{2.094981in}{3.758054in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{3.752876in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{3.740140in}}%
\pgfpathlineto{\pgfqpoint{2.104975in}{3.720385in}}%
\pgfpathlineto{\pgfqpoint{2.108307in}{3.710991in}}%
\pgfpathlineto{\pgfqpoint{2.111638in}{3.711419in}}%
\pgfpathlineto{\pgfqpoint{2.124965in}{3.755086in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{2.138291in}{3.797132in}}%
\pgfpathlineto{\pgfqpoint{2.141622in}{3.796774in}}%
\pgfpathlineto{\pgfqpoint{2.148285in}{3.781940in}}%
\pgfpathlineto{\pgfqpoint{2.158280in}{3.754142in}}%
\pgfpathlineto{\pgfqpoint{2.161611in}{3.749919in}}%
\pgfpathlineto{\pgfqpoint{2.164943in}{3.749025in}}%
\pgfpathlineto{\pgfqpoint{2.168274in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{3.755978in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{3.763411in}}%
\pgfpathlineto{\pgfqpoint{2.178269in}{3.761808in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{3.751085in}}%
\pgfpathlineto{\pgfqpoint{2.184932in}{3.731452in}}%
\pgfpathlineto{\pgfqpoint{2.188263in}{3.720476in}}%
\pgfpathlineto{\pgfqpoint{2.191595in}{3.718334in}}%
\pgfpathlineto{\pgfqpoint{2.204921in}{3.744539in}}%
\pgfpathlineto{\pgfqpoint{2.211584in}{3.762333in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{3.792982in}}%
\pgfpathlineto{\pgfqpoint{2.224910in}{3.800601in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{3.800446in}}%
\pgfpathlineto{\pgfqpoint{2.231573in}{3.792631in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{3.777212in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{3.768417in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{3.766226in}}%
\pgfpathlineto{\pgfqpoint{2.244899in}{3.770543in}}%
\pgfpathlineto{\pgfqpoint{2.248231in}{3.765068in}}%
\pgfpathlineto{\pgfqpoint{2.251562in}{3.749963in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{3.725852in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{3.711094in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{3.705307in}}%
\pgfpathlineto{\pgfqpoint{2.274883in}{3.716613in}}%
\pgfpathlineto{\pgfqpoint{2.278215in}{3.721610in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{3.729491in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{3.750913in}}%
\pgfpathlineto{\pgfqpoint{2.308198in}{3.803527in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{3.827386in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{3.828692in}}%
\pgfpathlineto{\pgfqpoint{2.321524in}{3.818454in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{3.758128in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{3.731681in}}%
\pgfpathlineto{\pgfqpoint{2.341514in}{3.725891in}}%
\pgfpathlineto{\pgfqpoint{2.344845in}{3.725042in}}%
\pgfpathlineto{\pgfqpoint{2.348177in}{3.726453in}}%
\pgfpathlineto{\pgfqpoint{2.351508in}{3.729615in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{3.734705in}}%
\pgfpathlineto{\pgfqpoint{2.361503in}{3.751606in}}%
\pgfpathlineto{\pgfqpoint{2.371497in}{3.790427in}}%
\pgfpathlineto{\pgfqpoint{2.374829in}{3.806081in}}%
\pgfpathlineto{\pgfqpoint{2.378160in}{3.809804in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{3.801510in}}%
\pgfpathlineto{\pgfqpoint{2.388155in}{3.767594in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{3.759984in}}%
\pgfpathlineto{\pgfqpoint{2.394818in}{3.758210in}}%
\pgfpathlineto{\pgfqpoint{2.398150in}{3.750208in}}%
\pgfpathlineto{\pgfqpoint{2.401481in}{3.736187in}}%
\pgfpathlineto{\pgfqpoint{2.404813in}{3.716199in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{3.706685in}}%
\pgfpathlineto{\pgfqpoint{2.411476in}{3.707410in}}%
\pgfpathlineto{\pgfqpoint{2.418139in}{3.727100in}}%
\pgfpathlineto{\pgfqpoint{2.428133in}{3.750060in}}%
\pgfpathlineto{\pgfqpoint{2.438128in}{3.786865in}}%
\pgfpathlineto{\pgfqpoint{2.441459in}{3.787556in}}%
\pgfpathlineto{\pgfqpoint{2.451454in}{3.769098in}}%
\pgfpathlineto{\pgfqpoint{2.458117in}{3.756625in}}%
\pgfpathlineto{\pgfqpoint{2.464780in}{3.735994in}}%
\pgfpathlineto{\pgfqpoint{2.474775in}{3.699385in}}%
\pgfpathlineto{\pgfqpoint{2.478106in}{3.696542in}}%
\pgfpathlineto{\pgfqpoint{2.481438in}{3.703011in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{3.732073in}}%
\pgfpathlineto{\pgfqpoint{2.501427in}{3.775329in}}%
\pgfpathlineto{\pgfqpoint{2.504758in}{3.791359in}}%
\pgfpathlineto{\pgfqpoint{2.508090in}{3.796705in}}%
\pgfpathlineto{\pgfqpoint{2.511421in}{3.791373in}}%
\pgfpathlineto{\pgfqpoint{2.514753in}{3.776267in}}%
\pgfpathlineto{\pgfqpoint{2.518084in}{3.766630in}}%
\pgfpathlineto{\pgfqpoint{2.521416in}{3.762445in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{3.762874in}}%
\pgfpathlineto{\pgfqpoint{2.528079in}{3.756825in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{3.744342in}}%
\pgfpathlineto{\pgfqpoint{2.538074in}{3.710964in}}%
\pgfpathlineto{\pgfqpoint{2.541405in}{3.701739in}}%
\pgfpathlineto{\pgfqpoint{2.544737in}{3.697723in}}%
\pgfpathlineto{\pgfqpoint{2.548068in}{3.697765in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{3.701609in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{3.718797in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{3.745715in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{3.791166in}}%
\pgfpathlineto{\pgfqpoint{2.578052in}{3.794786in}}%
\pgfpathlineto{\pgfqpoint{2.581383in}{3.786047in}}%
\pgfpathlineto{\pgfqpoint{2.591378in}{3.727687in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{3.711884in}}%
\pgfpathlineto{\pgfqpoint{2.598041in}{3.703221in}}%
\pgfpathlineto{\pgfqpoint{2.601372in}{3.702000in}}%
\pgfpathlineto{\pgfqpoint{2.621362in}{3.745224in}}%
\pgfpathlineto{\pgfqpoint{2.631356in}{3.790593in}}%
\pgfpathlineto{\pgfqpoint{2.634688in}{3.808457in}}%
\pgfpathlineto{\pgfqpoint{2.638019in}{3.814486in}}%
\pgfpathlineto{\pgfqpoint{2.641351in}{3.808403in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{2.654677in}{3.726051in}}%
\pgfpathlineto{\pgfqpoint{2.658008in}{3.713924in}}%
\pgfpathlineto{\pgfqpoint{2.661340in}{3.711218in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{3.739131in}}%
\pgfpathlineto{\pgfqpoint{2.681329in}{3.766649in}}%
\pgfpathlineto{\pgfqpoint{2.684661in}{3.786332in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{3.795663in}}%
\pgfpathlineto{\pgfqpoint{2.691324in}{3.794949in}}%
\pgfpathlineto{\pgfqpoint{2.697987in}{3.772727in}}%
\pgfpathlineto{\pgfqpoint{2.707981in}{3.732933in}}%
\pgfpathlineto{\pgfqpoint{2.711313in}{3.731304in}}%
\pgfpathlineto{\pgfqpoint{2.717976in}{3.744572in}}%
\pgfpathlineto{\pgfqpoint{2.724639in}{3.764715in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{3.767555in}}%
\pgfpathlineto{\pgfqpoint{2.731302in}{3.762164in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{3.715548in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{3.698149in}}%
\pgfpathlineto{\pgfqpoint{2.747960in}{3.689012in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{3.687035in}}%
\pgfpathlineto{\pgfqpoint{2.761286in}{3.702523in}}%
\pgfpathlineto{\pgfqpoint{2.764617in}{3.705210in}}%
\pgfpathlineto{\pgfqpoint{2.767949in}{3.711385in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{3.721698in}}%
\pgfpathlineto{\pgfqpoint{2.784606in}{3.782991in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{3.785711in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{3.773798in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{3.682829in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{3.672376in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{2.817922in}{3.691360in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{3.717894in}}%
\pgfpathlineto{\pgfqpoint{2.827916in}{3.724835in}}%
\pgfpathlineto{\pgfqpoint{2.831248in}{3.724991in}}%
\pgfpathlineto{\pgfqpoint{2.834579in}{3.718811in}}%
\pgfpathlineto{\pgfqpoint{2.837911in}{3.718346in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{3.723583in}}%
\pgfpathlineto{\pgfqpoint{2.847905in}{3.744059in}}%
\pgfpathlineto{\pgfqpoint{2.861231in}{3.775832in}}%
\pgfpathlineto{\pgfqpoint{2.864563in}{3.787655in}}%
\pgfpathlineto{\pgfqpoint{2.867894in}{3.792276in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{3.790537in}}%
\pgfpathlineto{\pgfqpoint{2.874557in}{3.782357in}}%
\pgfpathlineto{\pgfqpoint{2.881221in}{3.754432in}}%
\pgfpathlineto{\pgfqpoint{2.884552in}{3.735325in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{3.724817in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{3.724780in}}%
\pgfpathlineto{\pgfqpoint{2.897878in}{3.742829in}}%
\pgfpathlineto{\pgfqpoint{2.901210in}{3.746963in}}%
\pgfpathlineto{\pgfqpoint{2.904541in}{3.749258in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{3.753152in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{3.760838in}}%
\pgfpathlineto{\pgfqpoint{2.914536in}{3.772535in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{3.778581in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{3.779480in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{3.777096in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{3.777316in}}%
\pgfpathlineto{\pgfqpoint{2.937856in}{3.783315in}}%
\pgfpathlineto{\pgfqpoint{2.941188in}{3.788583in}}%
\pgfpathlineto{\pgfqpoint{2.944519in}{3.796870in}}%
\pgfpathlineto{\pgfqpoint{2.947851in}{3.794777in}}%
\pgfpathlineto{\pgfqpoint{2.951183in}{3.781911in}}%
\pgfpathlineto{\pgfqpoint{2.954514in}{3.755041in}}%
\pgfpathlineto{\pgfqpoint{2.957846in}{3.738417in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{3.732525in}}%
\pgfpathlineto{\pgfqpoint{2.964509in}{3.737064in}}%
\pgfpathlineto{\pgfqpoint{2.971172in}{3.752683in}}%
\pgfpathlineto{\pgfqpoint{2.974503in}{3.763616in}}%
\pgfpathlineto{\pgfqpoint{2.977835in}{3.769742in}}%
\pgfpathlineto{\pgfqpoint{2.981166in}{3.771259in}}%
\pgfpathlineto{\pgfqpoint{2.984498in}{3.768328in}}%
\pgfpathlineto{\pgfqpoint{2.987829in}{3.770391in}}%
\pgfpathlineto{\pgfqpoint{2.991161in}{3.777449in}}%
\pgfpathlineto{\pgfqpoint{2.994492in}{3.789828in}}%
\pgfpathlineto{\pgfqpoint{2.997824in}{3.795077in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{3.793125in}}%
\pgfpathlineto{\pgfqpoint{3.007818in}{3.770966in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{3.728160in}}%
\pgfpathlineto{\pgfqpoint{3.021145in}{3.728223in}}%
\pgfpathlineto{\pgfqpoint{3.027808in}{3.743340in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{3.746380in}}%
\pgfpathlineto{\pgfqpoint{3.034471in}{3.746477in}}%
\pgfpathlineto{\pgfqpoint{3.037802in}{3.750217in}}%
\pgfpathlineto{\pgfqpoint{3.041134in}{3.757600in}}%
\pgfpathlineto{\pgfqpoint{3.051128in}{3.788506in}}%
\pgfpathlineto{\pgfqpoint{3.054460in}{3.797208in}}%
\pgfpathlineto{\pgfqpoint{3.057791in}{3.796075in}}%
\pgfpathlineto{\pgfqpoint{3.061123in}{3.784834in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{3.747243in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{3.736915in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{3.732609in}}%
\pgfpathlineto{\pgfqpoint{3.077780in}{3.733175in}}%
\pgfpathlineto{\pgfqpoint{3.081112in}{3.738270in}}%
\pgfpathlineto{\pgfqpoint{3.087775in}{3.755690in}}%
\pgfpathlineto{\pgfqpoint{3.097770in}{3.777727in}}%
\pgfpathlineto{\pgfqpoint{3.107764in}{3.812332in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{3.809633in}}%
\pgfpathlineto{\pgfqpoint{3.124422in}{3.760559in}}%
\pgfpathlineto{\pgfqpoint{3.127753in}{3.757503in}}%
\pgfpathlineto{\pgfqpoint{3.131085in}{3.764604in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{3.781907in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{3.789385in}}%
\pgfpathlineto{\pgfqpoint{3.141079in}{3.787042in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{3.740012in}}%
\pgfpathlineto{\pgfqpoint{3.157737in}{3.734139in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{3.734085in}}%
\pgfpathlineto{\pgfqpoint{3.167732in}{3.746750in}}%
\pgfpathlineto{\pgfqpoint{3.174395in}{3.767099in}}%
\pgfpathlineto{\pgfqpoint{3.177726in}{3.769791in}}%
\pgfpathlineto{\pgfqpoint{3.181058in}{3.763996in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{3.737935in}}%
\pgfpathlineto{\pgfqpoint{3.194384in}{3.722915in}}%
\pgfpathlineto{\pgfqpoint{3.197715in}{3.727019in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{3.741419in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{3.765993in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{3.777397in}}%
\pgfpathlineto{\pgfqpoint{3.211041in}{3.775718in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{3.723342in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{3.719526in}}%
\pgfpathlineto{\pgfqpoint{3.231031in}{3.724090in}}%
\pgfpathlineto{\pgfqpoint{3.237694in}{3.745950in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{3.751604in}}%
\pgfpathlineto{\pgfqpoint{3.244357in}{3.753963in}}%
\pgfpathlineto{\pgfqpoint{3.247688in}{3.752759in}}%
\pgfpathlineto{\pgfqpoint{3.251020in}{3.748158in}}%
\pgfpathlineto{\pgfqpoint{3.261014in}{3.721583in}}%
\pgfpathlineto{\pgfqpoint{3.264346in}{3.711217in}}%
\pgfpathlineto{\pgfqpoint{3.267677in}{3.713596in}}%
\pgfpathlineto{\pgfqpoint{3.271009in}{3.728609in}}%
\pgfpathlineto{\pgfqpoint{3.274340in}{3.756213in}}%
\pgfpathlineto{\pgfqpoint{3.277672in}{3.768898in}}%
\pgfpathlineto{\pgfqpoint{3.281003in}{3.766808in}}%
\pgfpathlineto{\pgfqpoint{3.290998in}{3.723170in}}%
\pgfpathlineto{\pgfqpoint{3.294330in}{3.711918in}}%
\pgfpathlineto{\pgfqpoint{3.297661in}{3.708425in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{3.712555in}}%
\pgfpathlineto{\pgfqpoint{3.307656in}{3.734210in}}%
\pgfpathlineto{\pgfqpoint{3.314319in}{3.747635in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{3.749055in}}%
\pgfpathlineto{\pgfqpoint{3.320982in}{3.746266in}}%
\pgfpathlineto{\pgfqpoint{3.324313in}{3.739871in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{3.719787in}}%
\pgfpathlineto{\pgfqpoint{3.334308in}{3.705772in}}%
\pgfpathlineto{\pgfqpoint{3.337639in}{3.703718in}}%
\pgfpathlineto{\pgfqpoint{3.340971in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{3.344302in}{3.734945in}}%
\pgfpathlineto{\pgfqpoint{3.347634in}{3.747424in}}%
\pgfpathlineto{\pgfqpoint{3.350965in}{3.750962in}}%
\pgfpathlineto{\pgfqpoint{3.360960in}{3.732654in}}%
\pgfpathlineto{\pgfqpoint{3.367623in}{3.716899in}}%
\pgfpathlineto{\pgfqpoint{3.374286in}{3.695148in}}%
\pgfpathlineto{\pgfqpoint{3.377618in}{3.696502in}}%
\pgfpathlineto{\pgfqpoint{3.380949in}{3.710785in}}%
\pgfpathlineto{\pgfqpoint{3.384281in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{3.387612in}{3.751451in}}%
\pgfpathlineto{\pgfqpoint{3.390944in}{3.750747in}}%
\pgfpathlineto{\pgfqpoint{3.397607in}{3.723516in}}%
\pgfpathlineto{\pgfqpoint{3.404270in}{3.703955in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.696856in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.696856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{3.392567in}}%
\pgfpathlineto{\pgfqpoint{0.539159in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{3.507145in}}%
\pgfpathlineto{\pgfqpoint{0.545822in}{3.518341in}}%
\pgfpathlineto{\pgfqpoint{0.549154in}{3.525089in}}%
\pgfpathlineto{\pgfqpoint{0.552485in}{3.527446in}}%
\pgfpathlineto{\pgfqpoint{0.555817in}{3.525444in}}%
\pgfpathlineto{\pgfqpoint{0.559148in}{3.532747in}}%
\pgfpathlineto{\pgfqpoint{0.562480in}{3.549480in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{3.597901in}}%
\pgfpathlineto{\pgfqpoint{0.585800in}{3.684494in}}%
\pgfpathlineto{\pgfqpoint{0.589132in}{3.698347in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{3.705826in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{3.707010in}}%
\pgfpathlineto{\pgfqpoint{0.599126in}{3.713060in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{3.724008in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{3.753156in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{3.771935in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{3.768528in}}%
\pgfpathlineto{\pgfqpoint{0.622447in}{3.753510in}}%
\pgfpathlineto{\pgfqpoint{0.625779in}{3.726722in}}%
\pgfpathlineto{\pgfqpoint{0.629110in}{3.711024in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{3.706231in}}%
\pgfpathlineto{\pgfqpoint{0.639105in}{3.719588in}}%
\pgfpathlineto{\pgfqpoint{0.649099in}{3.745281in}}%
\pgfpathlineto{\pgfqpoint{0.652431in}{3.749268in}}%
\pgfpathlineto{\pgfqpoint{0.655762in}{3.750293in}}%
\pgfpathlineto{\pgfqpoint{0.659094in}{3.753727in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{3.759603in}}%
\pgfpathlineto{\pgfqpoint{0.665757in}{3.767977in}}%
\pgfpathlineto{\pgfqpoint{0.669088in}{3.771103in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{3.769014in}}%
\pgfpathlineto{\pgfqpoint{0.675751in}{3.761688in}}%
\pgfpathlineto{\pgfqpoint{0.679083in}{3.759095in}}%
\pgfpathlineto{\pgfqpoint{0.682415in}{3.761194in}}%
\pgfpathlineto{\pgfqpoint{0.685746in}{3.767997in}}%
\pgfpathlineto{\pgfqpoint{0.689078in}{3.769906in}}%
\pgfpathlineto{\pgfqpoint{0.692409in}{3.766944in}}%
\pgfpathlineto{\pgfqpoint{0.695741in}{3.759080in}}%
\pgfpathlineto{\pgfqpoint{0.699072in}{3.755498in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{3.756145in}}%
\pgfpathlineto{\pgfqpoint{0.712398in}{3.769706in}}%
\pgfpathlineto{\pgfqpoint{0.719061in}{3.775874in}}%
\pgfpathlineto{\pgfqpoint{0.722393in}{3.776513in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{3.775537in}}%
\pgfpathlineto{\pgfqpoint{0.729056in}{3.775753in}}%
\pgfpathlineto{\pgfqpoint{0.735719in}{3.779768in}}%
\pgfpathlineto{\pgfqpoint{0.742382in}{3.781926in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{3.781778in}}%
\pgfpathlineto{\pgfqpoint{0.775697in}{3.790453in}}%
\pgfpathlineto{\pgfqpoint{0.782360in}{3.794664in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{3.801014in}}%
\pgfpathlineto{\pgfqpoint{0.795686in}{3.810142in}}%
\pgfpathlineto{\pgfqpoint{0.802349in}{3.822714in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{3.838952in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{3.870669in}}%
\pgfpathlineto{\pgfqpoint{0.825670in}{3.897606in}}%
\pgfpathlineto{\pgfqpoint{0.829002in}{3.898696in}}%
\pgfpathlineto{\pgfqpoint{0.832333in}{3.886769in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{3.833880in}}%
\pgfpathlineto{\pgfqpoint{0.855654in}{3.684837in}}%
\pgfpathlineto{\pgfqpoint{0.858985in}{3.671606in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{3.670165in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{3.692716in}}%
\pgfpathlineto{\pgfqpoint{0.878974in}{3.739418in}}%
\pgfpathlineto{\pgfqpoint{0.895632in}{3.816972in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{3.820504in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{3.811883in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{3.745869in}}%
\pgfpathlineto{\pgfqpoint{0.915621in}{3.720983in}}%
\pgfpathlineto{\pgfqpoint{0.918953in}{3.706534in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{3.702295in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{3.721921in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{3.740108in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{3.781252in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{3.808446in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{3.809702in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{3.798785in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{3.736479in}}%
\pgfpathlineto{\pgfqpoint{0.975589in}{3.720091in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{3.714173in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{3.718681in}}%
\pgfpathlineto{\pgfqpoint{0.988915in}{3.743660in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{3.748765in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{3.749022in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{3.753951in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{3.763583in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{3.777992in}}%
\pgfpathlineto{\pgfqpoint{1.008904in}{3.785783in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{3.787034in}}%
\pgfpathlineto{\pgfqpoint{1.018898in}{3.775551in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{3.756472in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{3.757430in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{3.762993in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{3.760594in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{3.750214in}}%
\pgfpathlineto{\pgfqpoint{1.045551in}{3.731756in}}%
\pgfpathlineto{\pgfqpoint{1.048882in}{3.721942in}}%
\pgfpathlineto{\pgfqpoint{1.052214in}{3.720671in}}%
\pgfpathlineto{\pgfqpoint{1.058877in}{3.733990in}}%
\pgfpathlineto{\pgfqpoint{1.068871in}{3.748808in}}%
\pgfpathlineto{\pgfqpoint{1.075534in}{3.767756in}}%
\pgfpathlineto{\pgfqpoint{1.085529in}{3.800283in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{3.802016in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{3.794441in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{3.777477in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{3.768051in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{3.766043in}}%
\pgfpathlineto{\pgfqpoint{1.105518in}{3.771410in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{3.772663in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{3.769809in}}%
\pgfpathlineto{\pgfqpoint{1.118844in}{3.754747in}}%
\pgfpathlineto{\pgfqpoint{1.125507in}{3.735095in}}%
\pgfpathlineto{\pgfqpoint{1.128839in}{3.731045in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{3.733355in}}%
\pgfpathlineto{\pgfqpoint{1.138833in}{3.748734in}}%
\pgfpathlineto{\pgfqpoint{1.145496in}{3.756225in}}%
\pgfpathlineto{\pgfqpoint{1.152159in}{3.766252in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{3.778981in}}%
\pgfpathlineto{\pgfqpoint{1.162154in}{3.782496in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{3.784207in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{3.788050in}}%
\pgfpathlineto{\pgfqpoint{1.182143in}{3.810232in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{3.810174in}}%
\pgfpathlineto{\pgfqpoint{1.188806in}{3.805551in}}%
\pgfpathlineto{\pgfqpoint{1.192138in}{3.796302in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{3.782322in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{3.774227in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{3.771915in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{3.779657in}}%
\pgfpathlineto{\pgfqpoint{1.215458in}{3.791110in}}%
\pgfpathlineto{\pgfqpoint{1.218790in}{3.788592in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{3.777306in}}%
\pgfpathlineto{\pgfqpoint{1.225453in}{3.757132in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{3.745884in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{3.743397in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{3.759960in}}%
\pgfpathlineto{\pgfqpoint{1.248774in}{3.770241in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{3.801391in}}%
\pgfpathlineto{\pgfqpoint{1.265431in}{3.805336in}}%
\pgfpathlineto{\pgfqpoint{1.268763in}{3.802665in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{3.793337in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{3.777232in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{3.766926in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{3.762278in}}%
\pgfpathlineto{\pgfqpoint{1.285420in}{3.763231in}}%
\pgfpathlineto{\pgfqpoint{1.288752in}{3.766178in}}%
\pgfpathlineto{\pgfqpoint{1.292083in}{3.771200in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{3.778400in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{3.778249in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{3.770802in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{3.756018in}}%
\pgfpathlineto{\pgfqpoint{1.308741in}{3.747197in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{3.744205in}}%
\pgfpathlineto{\pgfqpoint{1.318736in}{3.750643in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{3.760693in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{3.775104in}}%
\pgfpathlineto{\pgfqpoint{1.342056in}{3.805008in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{3.817109in}}%
\pgfpathlineto{\pgfqpoint{1.348719in}{3.820296in}}%
\pgfpathlineto{\pgfqpoint{1.352051in}{3.814672in}}%
\pgfpathlineto{\pgfqpoint{1.362045in}{3.767146in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{1.368709in}{3.737205in}}%
\pgfpathlineto{\pgfqpoint{1.372040in}{3.734101in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{3.754302in}}%
\pgfpathlineto{\pgfqpoint{1.388698in}{3.762673in}}%
\pgfpathlineto{\pgfqpoint{1.402024in}{3.807636in}}%
\pgfpathlineto{\pgfqpoint{1.405355in}{3.812172in}}%
\pgfpathlineto{\pgfqpoint{1.408687in}{3.810036in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{3.801257in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{3.773334in}}%
\pgfpathlineto{\pgfqpoint{1.432007in}{3.734039in}}%
\pgfpathlineto{\pgfqpoint{1.435339in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{1.438671in}{3.711486in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{3.715795in}}%
\pgfpathlineto{\pgfqpoint{1.448665in}{3.742156in}}%
\pgfpathlineto{\pgfqpoint{1.461991in}{3.779463in}}%
\pgfpathlineto{\pgfqpoint{1.465323in}{3.796355in}}%
\pgfpathlineto{\pgfqpoint{1.468654in}{3.803862in}}%
\pgfpathlineto{\pgfqpoint{1.471986in}{3.802052in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{3.782558in}}%
\pgfpathlineto{\pgfqpoint{1.481980in}{3.776921in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{3.773995in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{3.766459in}}%
\pgfpathlineto{\pgfqpoint{1.491975in}{3.754259in}}%
\pgfpathlineto{\pgfqpoint{1.498638in}{3.724717in}}%
\pgfpathlineto{\pgfqpoint{1.501969in}{3.716411in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{3.712279in}}%
\pgfpathlineto{\pgfqpoint{1.508633in}{3.711824in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{3.714983in}}%
\pgfpathlineto{\pgfqpoint{1.515296in}{3.721745in}}%
\pgfpathlineto{\pgfqpoint{1.521959in}{3.744179in}}%
\pgfpathlineto{\pgfqpoint{1.535285in}{3.810587in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{3.815378in}}%
\pgfpathlineto{\pgfqpoint{1.541948in}{3.807589in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{3.770815in}}%
\pgfpathlineto{\pgfqpoint{1.555274in}{3.749463in}}%
\pgfpathlineto{\pgfqpoint{1.561937in}{3.724181in}}%
\pgfpathlineto{\pgfqpoint{1.565268in}{3.707406in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{3.701459in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{3.706213in}}%
\pgfpathlineto{\pgfqpoint{1.578595in}{3.734008in}}%
\pgfpathlineto{\pgfqpoint{1.591921in}{3.773078in}}%
\pgfpathlineto{\pgfqpoint{1.595252in}{3.790132in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{3.795705in}}%
\pgfpathlineto{\pgfqpoint{1.601915in}{3.789929in}}%
\pgfpathlineto{\pgfqpoint{1.615241in}{3.726887in}}%
\pgfpathlineto{\pgfqpoint{1.618573in}{3.717254in}}%
\pgfpathlineto{\pgfqpoint{1.621904in}{3.712378in}}%
\pgfpathlineto{\pgfqpoint{1.625236in}{3.712167in}}%
\pgfpathlineto{\pgfqpoint{1.628567in}{3.716250in}}%
\pgfpathlineto{\pgfqpoint{1.631899in}{3.724660in}}%
\pgfpathlineto{\pgfqpoint{1.638562in}{3.747814in}}%
\pgfpathlineto{\pgfqpoint{1.651888in}{3.782161in}}%
\pgfpathlineto{\pgfqpoint{1.655220in}{3.797452in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{3.802181in}}%
\pgfpathlineto{\pgfqpoint{1.661883in}{3.796488in}}%
\pgfpathlineto{\pgfqpoint{1.678540in}{3.719983in}}%
\pgfpathlineto{\pgfqpoint{1.681872in}{3.722773in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{3.745451in}}%
\pgfpathlineto{\pgfqpoint{1.691866in}{3.750907in}}%
\pgfpathlineto{\pgfqpoint{1.695198in}{3.752557in}}%
\pgfpathlineto{\pgfqpoint{1.698529in}{3.758945in}}%
\pgfpathlineto{\pgfqpoint{1.701861in}{3.770090in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{3.797514in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{3.804525in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{3.807253in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{3.801422in}}%
\pgfpathlineto{\pgfqpoint{1.721850in}{3.787024in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{3.747770in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{3.738325in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{3.735455in}}%
\pgfpathlineto{\pgfqpoint{1.738508in}{3.737478in}}%
\pgfpathlineto{\pgfqpoint{1.741839in}{3.744380in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{3.756195in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{3.760561in}}%
\pgfpathlineto{\pgfqpoint{1.751834in}{3.757511in}}%
\pgfpathlineto{\pgfqpoint{1.755165in}{3.746995in}}%
\pgfpathlineto{\pgfqpoint{1.758497in}{3.746193in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{3.755043in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{3.773633in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{3.781863in}}%
\pgfpathlineto{\pgfqpoint{1.771823in}{3.779905in}}%
\pgfpathlineto{\pgfqpoint{1.778486in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{3.707438in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{3.703843in}}%
\pgfpathlineto{\pgfqpoint{1.798475in}{3.712098in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{3.723082in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{3.739853in}}%
\pgfpathlineto{\pgfqpoint{1.821796in}{3.776612in}}%
\pgfpathlineto{\pgfqpoint{1.825127in}{3.791721in}}%
\pgfpathlineto{\pgfqpoint{1.828459in}{3.795811in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{3.788992in}}%
\pgfpathlineto{\pgfqpoint{1.841785in}{3.740623in}}%
\pgfpathlineto{\pgfqpoint{1.845116in}{3.727372in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{3.723284in}}%
\pgfpathlineto{\pgfqpoint{1.851780in}{3.728294in}}%
\pgfpathlineto{\pgfqpoint{1.855111in}{3.742418in}}%
\pgfpathlineto{\pgfqpoint{1.858443in}{3.751628in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{3.756004in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{3.755578in}}%
\pgfpathlineto{\pgfqpoint{1.868437in}{3.759798in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{3.768688in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{3.782343in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{3.788139in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{3.786211in}}%
\pgfpathlineto{\pgfqpoint{1.888426in}{3.765067in}}%
\pgfpathlineto{\pgfqpoint{1.898421in}{3.728628in}}%
\pgfpathlineto{\pgfqpoint{1.901752in}{3.729910in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{3.746296in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{3.749841in}}%
\pgfpathlineto{\pgfqpoint{1.915078in}{3.750342in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{3.755026in}}%
\pgfpathlineto{\pgfqpoint{1.921742in}{3.763915in}}%
\pgfpathlineto{\pgfqpoint{1.928405in}{3.788458in}}%
\pgfpathlineto{\pgfqpoint{1.935068in}{3.806272in}}%
\pgfpathlineto{\pgfqpoint{1.938399in}{3.806047in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{3.797467in}}%
\pgfpathlineto{\pgfqpoint{1.945062in}{3.780453in}}%
\pgfpathlineto{\pgfqpoint{1.948394in}{3.769509in}}%
\pgfpathlineto{\pgfqpoint{1.951725in}{3.764556in}}%
\pgfpathlineto{\pgfqpoint{1.955057in}{3.765566in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{3.762278in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{3.754666in}}%
\pgfpathlineto{\pgfqpoint{1.968383in}{3.733862in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{3.728184in}}%
\pgfpathlineto{\pgfqpoint{1.975046in}{3.725574in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{3.726523in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{3.731003in}}%
\pgfpathlineto{\pgfqpoint{1.991704in}{3.756669in}}%
\pgfpathlineto{\pgfqpoint{1.998367in}{3.777559in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{3.804271in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{3.807579in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{3.800061in}}%
\pgfpathlineto{\pgfqpoint{2.018356in}{3.768813in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{3.761549in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{3.759796in}}%
\pgfpathlineto{\pgfqpoint{2.028350in}{3.753000in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{3.741086in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{3.723931in}}%
\pgfpathlineto{\pgfqpoint{2.038345in}{3.715157in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{3.714697in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{3.736326in}}%
\pgfpathlineto{\pgfqpoint{2.058334in}{3.749246in}}%
\pgfpathlineto{\pgfqpoint{2.064997in}{3.766070in}}%
\pgfpathlineto{\pgfqpoint{2.074992in}{3.798643in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{3.801842in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{3.796387in}}%
\pgfpathlineto{\pgfqpoint{2.084986in}{3.782249in}}%
\pgfpathlineto{\pgfqpoint{2.088318in}{3.773500in}}%
\pgfpathlineto{\pgfqpoint{2.091649in}{3.770065in}}%
\pgfpathlineto{\pgfqpoint{2.094981in}{3.771917in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{3.766553in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{3.753934in}}%
\pgfpathlineto{\pgfqpoint{2.104975in}{3.733941in}}%
\pgfpathlineto{\pgfqpoint{2.108307in}{3.723987in}}%
\pgfpathlineto{\pgfqpoint{2.111638in}{3.723926in}}%
\pgfpathlineto{\pgfqpoint{2.128296in}{3.775709in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{3.799924in}}%
\pgfpathlineto{\pgfqpoint{2.138291in}{3.806104in}}%
\pgfpathlineto{\pgfqpoint{2.141622in}{3.806061in}}%
\pgfpathlineto{\pgfqpoint{2.148285in}{3.792220in}}%
\pgfpathlineto{\pgfqpoint{2.158280in}{3.765406in}}%
\pgfpathlineto{\pgfqpoint{2.161611in}{3.760995in}}%
\pgfpathlineto{\pgfqpoint{2.164943in}{3.759519in}}%
\pgfpathlineto{\pgfqpoint{2.168274in}{3.760685in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{3.764550in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{3.771181in}}%
\pgfpathlineto{\pgfqpoint{2.178269in}{3.769273in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{3.758811in}}%
\pgfpathlineto{\pgfqpoint{2.184932in}{3.739707in}}%
\pgfpathlineto{\pgfqpoint{2.188263in}{3.728978in}}%
\pgfpathlineto{\pgfqpoint{2.191595in}{3.726547in}}%
\pgfpathlineto{\pgfqpoint{2.204921in}{3.750893in}}%
\pgfpathlineto{\pgfqpoint{2.211584in}{3.769070in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{3.801453in}}%
\pgfpathlineto{\pgfqpoint{2.224910in}{3.810080in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{3.810698in}}%
\pgfpathlineto{\pgfqpoint{2.231573in}{3.803305in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{3.787809in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{3.779030in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{3.776842in}}%
\pgfpathlineto{\pgfqpoint{2.244899in}{3.781195in}}%
\pgfpathlineto{\pgfqpoint{2.248231in}{3.776004in}}%
\pgfpathlineto{\pgfqpoint{2.251562in}{3.761209in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{3.736678in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{3.721015in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{3.714101in}}%
\pgfpathlineto{\pgfqpoint{2.271552in}{3.720207in}}%
\pgfpathlineto{\pgfqpoint{2.274883in}{3.722811in}}%
\pgfpathlineto{\pgfqpoint{2.278215in}{3.728151in}}%
\pgfpathlineto{\pgfqpoint{2.284878in}{3.747276in}}%
\pgfpathlineto{\pgfqpoint{2.291541in}{3.765013in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{3.780034in}}%
\pgfpathlineto{\pgfqpoint{2.308198in}{3.811500in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{3.836431in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{3.837205in}}%
\pgfpathlineto{\pgfqpoint{2.321524in}{3.825966in}}%
\pgfpathlineto{\pgfqpoint{2.328188in}{3.782310in}}%
\pgfpathlineto{\pgfqpoint{2.334851in}{3.749730in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{3.739251in}}%
\pgfpathlineto{\pgfqpoint{2.341514in}{3.733219in}}%
\pgfpathlineto{\pgfqpoint{2.344845in}{3.731572in}}%
\pgfpathlineto{\pgfqpoint{2.348177in}{3.732214in}}%
\pgfpathlineto{\pgfqpoint{2.351508in}{3.735112in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{3.740265in}}%
\pgfpathlineto{\pgfqpoint{2.361503in}{3.757799in}}%
\pgfpathlineto{\pgfqpoint{2.371497in}{3.798665in}}%
\pgfpathlineto{\pgfqpoint{2.374829in}{3.814749in}}%
\pgfpathlineto{\pgfqpoint{2.378160in}{3.818446in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{3.809847in}}%
\pgfpathlineto{\pgfqpoint{2.388155in}{3.774434in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{3.766292in}}%
\pgfpathlineto{\pgfqpoint{2.394818in}{3.764398in}}%
\pgfpathlineto{\pgfqpoint{2.398150in}{3.756491in}}%
\pgfpathlineto{\pgfqpoint{2.401481in}{3.742521in}}%
\pgfpathlineto{\pgfqpoint{2.404813in}{3.722367in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{3.712345in}}%
\pgfpathlineto{\pgfqpoint{2.411476in}{3.712347in}}%
\pgfpathlineto{\pgfqpoint{2.421470in}{3.739095in}}%
\pgfpathlineto{\pgfqpoint{2.424802in}{3.745931in}}%
\pgfpathlineto{\pgfqpoint{2.431465in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{2.434796in}{3.786310in}}%
\pgfpathlineto{\pgfqpoint{2.438128in}{3.795335in}}%
\pgfpathlineto{\pgfqpoint{2.441459in}{3.796592in}}%
\pgfpathlineto{\pgfqpoint{2.458117in}{3.763537in}}%
\pgfpathlineto{\pgfqpoint{2.464780in}{3.742960in}}%
\pgfpathlineto{\pgfqpoint{2.474775in}{3.705477in}}%
\pgfpathlineto{\pgfqpoint{2.478106in}{3.701796in}}%
\pgfpathlineto{\pgfqpoint{2.481438in}{3.707637in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{3.736142in}}%
\pgfpathlineto{\pgfqpoint{2.501427in}{3.781758in}}%
\pgfpathlineto{\pgfqpoint{2.504758in}{3.798939in}}%
\pgfpathlineto{\pgfqpoint{2.508090in}{3.805453in}}%
\pgfpathlineto{\pgfqpoint{2.511421in}{3.801362in}}%
\pgfpathlineto{\pgfqpoint{2.518084in}{3.776616in}}%
\pgfpathlineto{\pgfqpoint{2.521416in}{3.771236in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{3.770486in}}%
\pgfpathlineto{\pgfqpoint{2.528079in}{3.763802in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{3.751153in}}%
\pgfpathlineto{\pgfqpoint{2.538074in}{3.718737in}}%
\pgfpathlineto{\pgfqpoint{2.541405in}{3.709925in}}%
\pgfpathlineto{\pgfqpoint{2.544737in}{3.705846in}}%
\pgfpathlineto{\pgfqpoint{2.548068in}{3.705725in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{3.709535in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{3.727437in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{3.755277in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{3.802301in}}%
\pgfpathlineto{\pgfqpoint{2.578052in}{3.805357in}}%
\pgfpathlineto{\pgfqpoint{2.581383in}{3.795520in}}%
\pgfpathlineto{\pgfqpoint{2.591378in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{3.718992in}}%
\pgfpathlineto{\pgfqpoint{2.598041in}{3.710909in}}%
\pgfpathlineto{\pgfqpoint{2.601372in}{3.710297in}}%
\pgfpathlineto{\pgfqpoint{2.611367in}{3.729185in}}%
\pgfpathlineto{\pgfqpoint{2.614699in}{3.734535in}}%
\pgfpathlineto{\pgfqpoint{2.621362in}{3.753867in}}%
\pgfpathlineto{\pgfqpoint{2.638019in}{3.819712in}}%
\pgfpathlineto{\pgfqpoint{2.641351in}{3.812839in}}%
\pgfpathlineto{\pgfqpoint{2.658008in}{3.720554in}}%
\pgfpathlineto{\pgfqpoint{2.661340in}{3.717831in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{3.743885in}}%
\pgfpathlineto{\pgfqpoint{2.677998in}{3.754489in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{3.798193in}}%
\pgfpathlineto{\pgfqpoint{2.691324in}{3.798133in}}%
\pgfpathlineto{\pgfqpoint{2.697987in}{3.776697in}}%
\pgfpathlineto{\pgfqpoint{2.707981in}{3.738136in}}%
\pgfpathlineto{\pgfqpoint{2.711313in}{3.737450in}}%
\pgfpathlineto{\pgfqpoint{2.717976in}{3.752897in}}%
\pgfpathlineto{\pgfqpoint{2.724639in}{3.774714in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{3.777230in}}%
\pgfpathlineto{\pgfqpoint{2.731302in}{3.770623in}}%
\pgfpathlineto{\pgfqpoint{2.747960in}{3.694360in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{3.692659in}}%
\pgfpathlineto{\pgfqpoint{2.761286in}{3.709786in}}%
\pgfpathlineto{\pgfqpoint{2.764617in}{3.714647in}}%
\pgfpathlineto{\pgfqpoint{2.767949in}{3.723058in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{3.750943in}}%
\pgfpathlineto{\pgfqpoint{2.784606in}{3.800209in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{3.803377in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{3.792880in}}%
\pgfpathlineto{\pgfqpoint{2.801264in}{3.725042in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{3.705179in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{3.694715in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{3.693577in}}%
\pgfpathlineto{\pgfqpoint{2.817922in}{3.711332in}}%
\pgfpathlineto{\pgfqpoint{2.827916in}{3.741047in}}%
\pgfpathlineto{\pgfqpoint{2.831248in}{3.740892in}}%
\pgfpathlineto{\pgfqpoint{2.834579in}{3.734375in}}%
\pgfpathlineto{\pgfqpoint{2.837911in}{3.733589in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{3.738497in}}%
\pgfpathlineto{\pgfqpoint{2.847905in}{3.758163in}}%
\pgfpathlineto{\pgfqpoint{2.867894in}{3.802114in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{3.800155in}}%
\pgfpathlineto{\pgfqpoint{2.874557in}{3.792125in}}%
\pgfpathlineto{\pgfqpoint{2.881221in}{3.764601in}}%
\pgfpathlineto{\pgfqpoint{2.884552in}{3.744821in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{3.734529in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{3.733654in}}%
\pgfpathlineto{\pgfqpoint{2.897878in}{3.749351in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{3.773498in}}%
\pgfpathlineto{\pgfqpoint{2.914536in}{3.782895in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{3.787962in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{3.788791in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{3.785409in}}%
\pgfpathlineto{\pgfqpoint{2.927862in}{3.783921in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{3.784287in}}%
\pgfpathlineto{\pgfqpoint{2.934525in}{3.786512in}}%
\pgfpathlineto{\pgfqpoint{2.937856in}{3.790639in}}%
\pgfpathlineto{\pgfqpoint{2.944519in}{3.804870in}}%
\pgfpathlineto{\pgfqpoint{2.947851in}{3.802124in}}%
\pgfpathlineto{\pgfqpoint{2.951183in}{3.788529in}}%
\pgfpathlineto{\pgfqpoint{2.954514in}{3.763971in}}%
\pgfpathlineto{\pgfqpoint{2.957846in}{3.749232in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{3.744119in}}%
\pgfpathlineto{\pgfqpoint{2.964509in}{3.748558in}}%
\pgfpathlineto{\pgfqpoint{2.971172in}{3.763833in}}%
\pgfpathlineto{\pgfqpoint{2.974503in}{3.774804in}}%
\pgfpathlineto{\pgfqpoint{2.977835in}{3.781035in}}%
\pgfpathlineto{\pgfqpoint{2.981166in}{3.782579in}}%
\pgfpathlineto{\pgfqpoint{2.984498in}{3.779435in}}%
\pgfpathlineto{\pgfqpoint{2.987829in}{3.781283in}}%
\pgfpathlineto{\pgfqpoint{2.991161in}{3.788124in}}%
\pgfpathlineto{\pgfqpoint{2.994492in}{3.800042in}}%
\pgfpathlineto{\pgfqpoint{2.997824in}{3.804462in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{3.801500in}}%
\pgfpathlineto{\pgfqpoint{3.007818in}{3.778538in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{3.737095in}}%
\pgfpathlineto{\pgfqpoint{3.021145in}{3.737342in}}%
\pgfpathlineto{\pgfqpoint{3.027808in}{3.752576in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{3.755749in}}%
\pgfpathlineto{\pgfqpoint{3.034471in}{3.756005in}}%
\pgfpathlineto{\pgfqpoint{3.037802in}{3.759806in}}%
\pgfpathlineto{\pgfqpoint{3.041134in}{3.767161in}}%
\pgfpathlineto{\pgfqpoint{3.051128in}{3.796590in}}%
\pgfpathlineto{\pgfqpoint{3.054460in}{3.804353in}}%
\pgfpathlineto{\pgfqpoint{3.057791in}{3.802493in}}%
\pgfpathlineto{\pgfqpoint{3.061123in}{3.791051in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{3.754813in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{3.745483in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{3.741816in}}%
\pgfpathlineto{\pgfqpoint{3.077780in}{3.742059in}}%
\pgfpathlineto{\pgfqpoint{3.081112in}{3.746248in}}%
\pgfpathlineto{\pgfqpoint{3.087775in}{3.761539in}}%
\pgfpathlineto{\pgfqpoint{3.097770in}{3.781361in}}%
\pgfpathlineto{\pgfqpoint{3.107764in}{3.816309in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{3.814125in}}%
\pgfpathlineto{\pgfqpoint{3.121090in}{3.777575in}}%
\pgfpathlineto{\pgfqpoint{3.124422in}{3.763251in}}%
\pgfpathlineto{\pgfqpoint{3.127753in}{3.759406in}}%
\pgfpathlineto{\pgfqpoint{3.131085in}{3.765996in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{3.783063in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{3.790763in}}%
\pgfpathlineto{\pgfqpoint{3.141079in}{3.789140in}}%
\pgfpathlineto{\pgfqpoint{3.157737in}{3.736123in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{3.735268in}}%
\pgfpathlineto{\pgfqpoint{3.164400in}{3.740117in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{3.756626in}}%
\pgfpathlineto{\pgfqpoint{3.174395in}{3.768413in}}%
\pgfpathlineto{\pgfqpoint{3.177726in}{3.771372in}}%
\pgfpathlineto{\pgfqpoint{3.181058in}{3.765551in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{3.738950in}}%
\pgfpathlineto{\pgfqpoint{3.194384in}{3.722649in}}%
\pgfpathlineto{\pgfqpoint{3.197715in}{3.726133in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{3.740059in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{3.764555in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{3.776554in}}%
\pgfpathlineto{\pgfqpoint{3.211041in}{3.776140in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{3.725010in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{3.720486in}}%
\pgfpathlineto{\pgfqpoint{3.231031in}{3.724238in}}%
\pgfpathlineto{\pgfqpoint{3.237694in}{3.745209in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{3.751050in}}%
\pgfpathlineto{\pgfqpoint{3.244357in}{3.753867in}}%
\pgfpathlineto{\pgfqpoint{3.247688in}{3.753056in}}%
\pgfpathlineto{\pgfqpoint{3.251020in}{3.748605in}}%
\pgfpathlineto{\pgfqpoint{3.261014in}{3.721455in}}%
\pgfpathlineto{\pgfqpoint{3.264346in}{3.710407in}}%
\pgfpathlineto{\pgfqpoint{3.267677in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{3.271009in}{3.726542in}}%
\pgfpathlineto{\pgfqpoint{3.274340in}{3.753904in}}%
\pgfpathlineto{\pgfqpoint{3.277672in}{3.766865in}}%
\pgfpathlineto{\pgfqpoint{3.281003in}{3.765542in}}%
\pgfpathlineto{\pgfqpoint{3.290998in}{3.723000in}}%
\pgfpathlineto{\pgfqpoint{3.294330in}{3.711439in}}%
\pgfpathlineto{\pgfqpoint{3.297661in}{3.707521in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{3.711211in}}%
\pgfpathlineto{\pgfqpoint{3.307656in}{3.731887in}}%
\pgfpathlineto{\pgfqpoint{3.314319in}{3.744966in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{3.746925in}}%
\pgfpathlineto{\pgfqpoint{3.320982in}{3.745166in}}%
\pgfpathlineto{\pgfqpoint{3.324313in}{3.739649in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{3.719671in}}%
\pgfpathlineto{\pgfqpoint{3.334308in}{3.705075in}}%
\pgfpathlineto{\pgfqpoint{3.337639in}{3.702417in}}%
\pgfpathlineto{\pgfqpoint{3.340971in}{3.711666in}}%
\pgfpathlineto{\pgfqpoint{3.344302in}{3.732918in}}%
\pgfpathlineto{\pgfqpoint{3.347634in}{3.745272in}}%
\pgfpathlineto{\pgfqpoint{3.350965in}{3.748882in}}%
\pgfpathlineto{\pgfqpoint{3.360960in}{3.732342in}}%
\pgfpathlineto{\pgfqpoint{3.367623in}{3.717484in}}%
\pgfpathlineto{\pgfqpoint{3.374286in}{3.695198in}}%
\pgfpathlineto{\pgfqpoint{3.377618in}{3.696160in}}%
\pgfpathlineto{\pgfqpoint{3.380949in}{3.710212in}}%
\pgfpathlineto{\pgfqpoint{3.384281in}{3.737497in}}%
\pgfpathlineto{\pgfqpoint{3.387612in}{3.750888in}}%
\pgfpathlineto{\pgfqpoint{3.390944in}{3.750535in}}%
\pgfpathlineto{\pgfqpoint{3.397607in}{3.724504in}}%
\pgfpathlineto{\pgfqpoint{3.404270in}{3.706489in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.700384in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.700384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{3.392567in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.392567in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.392567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{4.205035in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{4.205035in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{4.205035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450911in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.351943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{4.245659in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{4.245659in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{4.245659in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{3.351943in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991585in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391368in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391368in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791151in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791151in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190933in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190933in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590716in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590716in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990499in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990499in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390282in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390282in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790065in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{6.790065in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790065in}{3.351943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.364541in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.364541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{3.364541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=3.325961in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.597545in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.597545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{3.597545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=3.558965in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.830549in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.830549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{3.830549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=3.791968in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{4.063552in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{4.063552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{4.063552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=4.024972in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739800in,y=3.798801in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$u_1$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{4.099463in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{4.108550in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{4.108550in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{4.105405in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{4.105405in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{4.084568in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{4.084568in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{4.044653in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{4.044653in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{4.003057in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{4.003057in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{3.968540in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{3.968540in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{3.935249in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{3.935249in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{3.902039in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{3.902039in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{3.859397in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{3.859397in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{3.817071in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{3.817071in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{3.780638in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{3.780638in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{3.751738in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{3.751738in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{3.729352in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{3.729352in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{3.707222in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{3.707222in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{3.684598in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{3.684598in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{3.669380in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{3.669380in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{3.663450in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{3.663450in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{3.658736in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{3.658736in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{3.653050in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{3.653050in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{3.640738in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{3.640738in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{3.629650in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{3.629650in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{3.626973in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{3.627004in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{3.623874in}}%
\pgfpathlineto{\pgfqpoint{4.071541in}{3.623874in}}%
\pgfpathlineto{\pgfqpoint{4.071541in}{3.621298in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{3.621298in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{3.617077in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{3.617077in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{3.613017in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{3.613017in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{3.605394in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{3.605394in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{3.594349in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{3.594349in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{3.583667in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{3.583667in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{3.573931in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{3.573931in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{3.563277in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{3.563277in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{3.550357in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{3.550357in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{3.532111in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{3.532111in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{3.518270in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{3.518270in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{3.514589in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{3.514589in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{3.512262in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{3.512262in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{3.503370in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{3.503370in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{3.506224in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{3.506224in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{3.503293in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{3.503293in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{3.495451in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{3.495451in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{3.489338in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{3.489338in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{3.482980in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{3.482980in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{3.484243in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{3.484243in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{3.473165in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{3.473165in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{3.470597in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{3.470597in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{3.467865in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{3.467865in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{3.463376in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{3.463376in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{3.453520in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{3.453520in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{3.444333in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{3.444333in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{3.463641in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{3.463641in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{3.457548in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{3.457548in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{3.425300in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{3.425300in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{3.430703in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{3.430703in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{3.432470in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{3.432470in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{3.442494in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{3.442494in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{3.422131in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.422131in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.424799in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{3.424799in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{3.421195in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{3.420094in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{3.404169in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.404169in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{3.398882in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{3.398882in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{3.407179in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{3.407179in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{3.403957in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{3.403957in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{3.396798in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{3.396798in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{3.392861in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{3.392861in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{3.396024in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{3.394938in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{3.392567in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{3.392567in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{3.397696in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{3.397696in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{3.420872in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{3.420872in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{3.463950in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{3.463950in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{3.479279in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{3.479279in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{3.492686in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{3.492686in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{3.507255in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{3.507049in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{3.511528in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{3.511528in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{3.526873in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{3.526873in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{3.531643in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{3.531643in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{3.533410in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{3.533410in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{3.546951in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{3.546951in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{3.551207in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{3.551207in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{3.595377in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{3.595377in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{3.601314in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{3.601314in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{3.608522in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{3.608522in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{3.645913in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{3.645913in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{3.665285in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{3.665285in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{3.694973in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{3.694973in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{3.699922in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{3.699922in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{3.681046in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{3.681046in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{3.728386in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{3.728386in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{3.721026in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{3.721026in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{3.688702in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{3.688702in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{3.665547in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{3.665547in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{3.658254in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{3.658254in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{3.647613in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.647613in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.676145in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.676145in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.640597in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.640597in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.590942in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.590942in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.576992in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.576992in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.602476in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{3.602476in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{3.621058in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{3.621058in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{3.625212in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{3.625212in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{3.629299in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{3.629299in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{3.641950in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{3.641950in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{3.659274in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{3.659274in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{3.672483in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{3.672483in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{3.668396in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{3.668396in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{3.664854in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{3.664854in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{3.655402in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{3.655402in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{3.648353in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{3.648671in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{3.645211in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{3.645211in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{3.634734in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{3.634734in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{3.625046in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{3.625046in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{3.616445in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{3.616445in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{3.611370in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{3.611370in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{3.608430in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{3.608430in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{3.610132in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{3.610132in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{3.611925in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{3.611925in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{3.616833in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{3.616833in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{3.625567in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{3.625567in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{3.637300in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{3.637300in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{3.644768in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{3.644768in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{3.641821in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{3.641821in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{3.638340in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{3.638076in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{3.639902in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{3.639902in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{3.631680in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{3.632290in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{3.629182in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{3.629182in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{3.610552in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{3.610552in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{3.595571in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{3.595571in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{3.578578in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{3.578578in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{3.590724in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{3.590724in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{3.595597in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{3.595597in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{3.579627in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{3.579627in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{3.577471in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{3.577471in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{3.586592in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{3.586592in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{3.604181in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{3.604181in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{3.609443in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{3.609443in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{3.595154in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{3.595154in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{3.605876in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{3.605876in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{3.602319in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{3.602319in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{3.609330in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{3.609330in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{3.620282in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{3.620282in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{3.611137in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{3.611137in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{3.603154in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{3.603154in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{3.591469in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{3.591469in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{3.586632in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{3.586632in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{3.588396in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{3.588552in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{3.582508in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{3.582508in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{3.577304in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{3.577304in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{3.569297in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{3.569297in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{3.557584in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{3.557584in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{3.545867in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{3.545867in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{3.537780in}}%
\pgfpathlineto{\pgfqpoint{4.534623in}{3.538374in}}%
\pgfpathlineto{\pgfqpoint{4.534623in}{3.540424in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{3.540424in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{3.542372in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.542372in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.549703in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{3.549703in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{3.556063in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{3.556063in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{3.565622in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{3.565622in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{3.563511in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{3.563532in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{3.568455in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{3.568455in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{3.567237in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{3.567237in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{3.561262in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{3.561262in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{3.554536in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{3.554536in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{3.547068in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{3.547068in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{3.544079in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{3.542984in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{3.537573in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{3.537573in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{3.530343in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{3.530343in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{3.512140in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{3.512140in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{3.502230in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{3.502230in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{3.485053in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{3.486048in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{3.483416in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{3.483416in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{3.484822in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{3.483760in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{3.488312in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{3.488312in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{3.494581in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{3.494581in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{3.497792in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.497792in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.502209in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{3.502209in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{3.512506in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{3.512506in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{3.510160in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{3.510160in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{3.504984in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{3.504984in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{3.512375in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{3.512375in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{3.515963in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{3.515963in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{3.521102in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{3.521102in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{3.536412in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{3.536412in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{3.542429in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{3.542429in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{3.546582in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{3.546582in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{3.549499in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{3.549499in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{3.551161in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{3.551179in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{3.548485in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{3.548485in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{3.545130in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{3.544150in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{3.534360in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{3.534360in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{3.528857in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{3.528857in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{3.536703in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{3.536703in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{3.543937in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{3.543937in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{3.545803in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{3.545803in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{3.543020in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{3.543020in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{3.538799in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{3.538799in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{3.540210in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{3.540210in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{3.538257in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{3.538257in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{3.541116in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{3.541116in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{3.542915in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{3.542915in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{3.548632in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{3.548632in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{3.552724in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{3.552724in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{3.559981in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{3.559981in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{3.565589in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{3.565589in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{3.563568in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{3.563568in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{3.564886in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{3.564886in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{3.567259in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{3.567259in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{3.572528in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{3.572648in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{3.567956in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.567956in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.565166in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{3.565166in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{3.560173in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{3.560173in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{3.556723in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{3.557350in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{3.561971in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{3.561971in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{3.564186in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{3.564186in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{3.560103in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{3.560103in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{3.554103in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{3.554103in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{3.549764in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{3.549764in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{3.547737in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{3.547737in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{3.550340in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{3.550340in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{3.556959in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{3.556959in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{3.566002in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{3.566002in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{3.577179in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{3.577179in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{3.590293in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{3.590293in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{3.600652in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{3.600652in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{3.604298in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{3.604769in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{3.606601in}}%
\pgfpathlineto{\pgfqpoint{4.821134in}{3.606601in}}%
\pgfpathlineto{\pgfqpoint{4.821134in}{3.612425in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{3.612425in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{3.620306in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{3.620306in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{3.621980in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{3.621980in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{3.615634in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{3.615634in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{3.604565in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{3.604565in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{3.598407in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{3.598407in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{3.595369in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{3.595867in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{3.601610in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{3.601610in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{3.609974in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{3.609974in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{3.622118in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{3.622118in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{3.635576in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{3.635576in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{3.649415in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{3.649415in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{3.661906in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{3.661906in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{3.665951in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{3.665951in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{3.662290in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.662290in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.657438in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{3.657533in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{3.662115in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{3.662115in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{3.664815in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{3.664815in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{3.663178in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{3.663178in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{3.656182in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{3.656182in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{3.649153in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{3.649153in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{3.642680in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{3.642680in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{3.636382in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{3.636382in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{3.631996in}}%
\pgfpathlineto{\pgfqpoint{4.911085in}{3.631996in}}%
\pgfpathlineto{\pgfqpoint{4.911085in}{3.627838in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{3.627838in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{3.625442in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{3.625293in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{3.629505in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{3.629505in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{3.633965in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{3.633965in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{3.655514in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{3.655514in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{3.690183in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{3.690183in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{3.694234in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{3.694234in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{3.689082in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{3.689082in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{3.684160in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{3.684160in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{3.680393in}}%
\pgfpathlineto{\pgfqpoint{4.951064in}{3.680393in}}%
\pgfpathlineto{\pgfqpoint{4.951064in}{3.679225in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{3.679225in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{3.684104in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{3.684104in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{3.688629in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{3.688629in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{3.682581in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{3.682581in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{3.666590in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{3.666590in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{3.654533in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{3.654533in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{3.645561in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{3.645561in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{3.635325in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{3.634977in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{3.638605in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{3.638605in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{3.650982in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{3.650982in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{3.665904in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{3.682693in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{3.682693in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{3.699160in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{3.699160in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{3.704673in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{3.704673in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{3.700927in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{3.700927in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{3.694081in}}%
\pgfpathlineto{\pgfqpoint{5.011031in}{3.694081in}}%
\pgfpathlineto{\pgfqpoint{5.011031in}{3.690632in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{3.691119in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{3.683036in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{3.683036in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{3.669156in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{3.669156in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{3.656202in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{3.656202in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{3.647233in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{3.647233in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{3.644618in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{3.644604in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{3.641976in}}%
\pgfpathlineto{\pgfqpoint{5.047678in}{3.641976in}}%
\pgfpathlineto{\pgfqpoint{5.047678in}{3.646313in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{3.646313in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{3.655858in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{3.655858in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{3.667195in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.667195in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.676705in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{3.677394in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{3.671884in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.671884in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.661728in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{3.661728in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{3.651834in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{3.651834in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{3.644765in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{3.644765in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{3.642670in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{3.642670in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{3.637259in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{3.637259in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{3.630913in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{3.630913in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{3.621732in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{3.621732in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{3.615407in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{3.615407in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{3.612726in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{3.612726in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{3.615044in}}%
\pgfpathlineto{\pgfqpoint{5.100982in}{3.615044in}}%
\pgfpathlineto{\pgfqpoint{5.100982in}{3.616353in}}%
\pgfpathlineto{\pgfqpoint{5.104314in}{3.616353in}}%
\pgfpathlineto{\pgfqpoint{5.104314in}{3.620062in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{3.620062in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{3.628741in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{3.628741in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{3.640739in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{3.640739in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{3.649954in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{3.649808in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{3.645488in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{3.645488in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{3.642595in}}%
\pgfpathlineto{\pgfqpoint{5.127635in}{3.642595in}}%
\pgfpathlineto{\pgfqpoint{5.127635in}{3.640037in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{3.640037in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{3.643412in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{3.643412in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{3.640596in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{3.640596in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{3.636363in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{3.636363in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{3.634601in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{3.634601in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{3.638236in}}%
\pgfpathlineto{\pgfqpoint{5.147624in}{3.638236in}}%
\pgfpathlineto{\pgfqpoint{5.147624in}{3.636762in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{3.636762in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{3.633000in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{3.633000in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{3.627825in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{3.627825in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{3.631245in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{3.631245in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{3.641302in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{3.641302in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{3.656566in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{3.656566in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{3.668837in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{3.668837in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{3.682117in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{3.682117in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{3.692614in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{3.691875in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{3.688947in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{3.688947in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{3.687472in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{3.687472in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{3.682026in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{3.682026in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{3.676658in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{3.676434in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{3.680259in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{3.680259in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{3.676940in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{3.676940in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{3.667353in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{3.667353in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{3.678227in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{3.678227in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{3.688942in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{3.688942in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{3.698640in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{3.698640in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{3.707444in}}%
\pgfpathlineto{\pgfqpoint{5.234243in}{3.707444in}}%
\pgfpathlineto{\pgfqpoint{5.234243in}{3.706330in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{3.706330in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{3.691598in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{3.691598in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{3.668892in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{3.668892in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{3.663923in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{3.663923in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{3.662483in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{3.662483in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{3.643398in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{3.643398in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{3.625678in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{3.625678in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{3.604458in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{3.604458in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{3.583366in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{3.583366in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{3.608111in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{3.608111in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{3.626926in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{3.627180in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{3.629161in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{3.629161in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{3.634177in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{3.634177in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{3.636732in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{3.636732in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{3.638141in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{3.638141in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{3.631916in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{3.631916in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{3.633480in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{3.633480in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{3.635500in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{3.635068in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{3.623765in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{3.623765in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{3.618810in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{3.618810in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{3.616536in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{3.616536in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{3.609904in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{3.609904in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{3.603614in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{3.603614in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{3.601643in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{3.602081in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{3.603111in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{3.602561in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{3.613469in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{3.613469in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{3.626897in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{3.626897in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{3.633383in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{3.633383in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{3.624393in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{3.624393in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{3.614839in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{3.614839in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{3.610080in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{3.610080in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{3.611500in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{3.611500in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{3.614300in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{3.614300in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{3.610331in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{3.610331in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{3.606762in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{3.606762in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{3.599892in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{3.599892in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{3.594935in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{3.594935in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{3.593396in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.593396in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.588946in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{3.588946in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{3.585641in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{3.586042in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{3.593317in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{3.593317in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{3.598725in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{3.598725in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{3.607083in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{3.607083in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{3.613077in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{3.613077in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{3.623533in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{3.623533in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{3.631203in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{3.631203in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{3.645835in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{3.645835in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{3.654676in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{3.654676in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{3.652325in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{3.652325in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{3.640426in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{3.640426in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{3.624467in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{3.624467in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{3.620836in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{3.620836in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{3.631963in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{3.631963in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{3.617656in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{3.617656in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{3.605117in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{3.605117in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{3.613038in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{3.613038in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{3.610617in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{3.610617in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{3.582953in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{3.583185in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{3.585821in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{3.585821in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{3.581095in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{3.581095in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{3.586419in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{3.586419in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{3.596091in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{3.596091in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{3.604203in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{3.604203in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{3.625827in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{3.625827in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{3.649021in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{3.649021in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{3.653957in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{3.653957in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{3.650461in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{3.650461in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{3.643246in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{3.643246in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{3.630959in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{3.630959in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{3.623389in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{3.623389in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{3.612548in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{3.612548in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{3.606597in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{3.606597in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{3.593720in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{3.593720in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{3.586120in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{3.586120in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{3.582372in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{3.582372in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{3.572730in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{3.572730in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{3.548664in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{3.547912in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{3.544093in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{3.544093in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{3.546115in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{3.546115in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{3.558229in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{3.558229in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{3.578944in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{3.578944in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{3.583398in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{3.583398in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{3.596457in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{3.596457in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{3.600574in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{3.600574in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{3.603453in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{3.603453in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{3.594575in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{3.594575in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{3.590596in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{3.590596in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{3.594848in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{3.594627in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{3.586167in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{3.586167in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{3.579368in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{3.579368in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{3.576821in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{3.576821in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{3.578700in}}%
\pgfpathlineto{\pgfqpoint{5.577390in}{3.578700in}}%
\pgfpathlineto{\pgfqpoint{5.577390in}{3.577227in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{3.577227in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{3.573671in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{3.573671in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{3.570611in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{3.570611in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{3.571860in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{3.571860in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{3.575998in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{3.575998in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{3.581823in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{3.581823in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{3.586988in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{3.586988in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{3.590912in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{3.590912in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{3.595317in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{3.595317in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{3.599494in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{3.599494in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{3.603866in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{3.603866in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{3.606594in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{3.606594in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{3.610570in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{3.610570in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{3.613360in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{3.613360in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{3.614617in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{3.614617in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{3.610923in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{3.610923in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{3.604329in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{3.604329in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{3.596131in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{3.596131in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{3.591077in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{3.592006in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{3.596009in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{3.596009in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{3.594513in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{3.594033in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{3.588524in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{3.588524in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{3.582416in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{3.582416in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{3.577021in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{3.577021in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{3.572304in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{3.571556in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{3.576709in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{3.576511in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{3.587352in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{3.587352in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{3.599889in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{3.599889in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{3.613313in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{3.614079in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{3.614588in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{3.613808in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{3.609857in}}%
\pgfpathlineto{\pgfqpoint{5.703988in}{3.609857in}}%
\pgfpathlineto{\pgfqpoint{5.703988in}{3.608367in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{3.608367in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{3.616624in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{3.617285in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{3.612061in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{3.612061in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{3.602693in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{3.602693in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{3.592408in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{3.592408in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{3.579571in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{3.579571in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{3.562832in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{3.562832in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{3.552804in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{3.552804in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{3.549682in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{3.549682in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{3.556897in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{3.556080in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{5.747298in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{5.747298in}{3.550713in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{3.550713in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{3.546713in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{3.546713in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{3.544002in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{3.544002in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{3.545659in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{3.545659in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{3.551436in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{3.551436in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{3.556160in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{3.556160in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{3.577633in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{3.577633in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{3.601222in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{3.601222in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{3.622517in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{3.622517in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{3.633302in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{3.633302in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{3.631818in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{3.631818in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{3.627379in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{3.627379in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{3.625032in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{3.625032in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{3.627969in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{3.627969in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{3.637014in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{3.637014in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{3.643964in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{3.643964in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{3.641118in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{3.641118in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{3.630159in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{3.630159in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{3.622071in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{3.622071in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{3.617165in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{3.617165in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{3.612956in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{3.612956in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{3.610485in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{3.609912in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{3.613000in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{3.613000in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{3.624430in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{3.624430in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{3.640971in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{3.640971in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{3.655809in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{3.655809in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{3.671345in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{3.671345in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{3.678803in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{3.678084in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{3.673946in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{3.673030in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{3.675280in}}%
\pgfpathlineto{\pgfqpoint{5.857238in}{3.675280in}}%
\pgfpathlineto{\pgfqpoint{5.857238in}{3.678210in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.678210in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.679917in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{3.679917in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{3.678151in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{3.678151in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{3.670844in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{3.670844in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{3.660437in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{3.660437in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{3.648341in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{3.648341in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{3.641836in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{3.641836in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{3.637354in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{3.637106in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{3.644257in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{3.644257in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{3.652730in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{3.652730in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{3.675339in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{3.675339in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{3.687879in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{3.687879in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{3.694605in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{3.694148in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{3.688472in}}%
\pgfpathlineto{\pgfqpoint{5.917206in}{3.688472in}}%
\pgfpathlineto{\pgfqpoint{5.917206in}{3.683059in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{3.683086in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{3.687997in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{3.687997in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{3.690548in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{3.690548in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{3.686114in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{3.686114in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{3.675767in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{3.675767in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{3.666132in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{3.666132in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{3.658091in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{3.658091in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{3.650695in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{3.650695in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{3.646075in}}%
\pgfpathlineto{\pgfqpoint{5.950521in}{3.646075in}}%
\pgfpathlineto{\pgfqpoint{5.950521in}{3.642108in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{3.642108in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{3.640391in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{3.641261in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{3.647377in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{3.647377in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{3.653290in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{3.653290in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{3.673458in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{3.673458in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{3.690196in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{3.690196in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{3.706802in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.706802in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.710129in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{3.710129in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{3.705520in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{3.705520in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{3.701456in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{3.701456in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{3.694546in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{3.694546in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{3.687981in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{3.687981in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{3.686057in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{3.686529in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{3.679840in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{3.679840in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{3.669130in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{3.669130in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{3.656065in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{3.656065in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{3.645388in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{3.645388in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{3.638510in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{3.635065in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{3.635065in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{3.629440in}}%
\pgfpathlineto{\pgfqpoint{6.023815in}{3.629440in}}%
\pgfpathlineto{\pgfqpoint{6.023815in}{3.625360in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{3.625360in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{3.641768in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{3.641768in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{3.657984in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{3.657984in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{3.674510in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{3.674510in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{3.684099in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{3.684099in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{3.681153in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{3.681153in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{3.676061in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{3.676061in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{3.665784in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{3.665784in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{3.653908in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{3.653908in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{3.647096in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{3.647096in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{3.649834in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{3.649834in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{3.644361in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{3.644361in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{3.633514in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{3.633514in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{3.623363in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{3.623363in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{3.616657in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{3.616657in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{3.621454in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{3.621454in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{3.630864in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{3.630864in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{3.645591in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{3.645591in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{3.659512in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{3.659512in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{3.670780in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{3.670780in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{3.677188in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{3.677989in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{3.674637in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{3.674637in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{3.677284in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{3.677284in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{3.683046in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{3.683046in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{3.690327in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{3.690327in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{3.684901in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{3.684901in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{3.678814in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{3.678814in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{3.677130in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{3.677130in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{3.681224in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{3.681224in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{3.687186in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{3.687186in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{3.690118in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{3.689562in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{3.687912in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{3.687569in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{3.691854in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{3.691854in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{3.705778in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{3.705778in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{3.715836in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{3.715836in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{3.725016in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{3.725016in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{3.723901in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{3.723901in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{3.718385in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{3.718385in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{3.711642in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{3.711642in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{3.706211in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{3.706211in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{3.701979in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{3.701979in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{3.710763in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{3.710763in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{3.725663in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{3.725663in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{3.744129in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{3.744129in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{3.749275in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{3.749275in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{3.731930in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{3.731710in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{3.727354in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{3.727354in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{3.705538in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{3.705538in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{3.692989in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{3.692989in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{3.680984in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{3.680984in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{3.668496in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{3.668496in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{3.635856in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{3.635856in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{3.626596in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{3.626596in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{3.627734in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{3.627734in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{3.629530in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{3.629530in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{3.635189in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{3.635189in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{3.627061in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{3.627061in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{3.647983in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{3.647983in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{3.649916in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{3.649916in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{3.640101in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{3.640101in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{3.680367in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{3.680367in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{3.612647in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{3.612647in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{3.639440in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{3.639440in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{3.656231in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{3.656231in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{3.637369in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{3.637369in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{3.615462in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{3.615462in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{3.628263in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{3.628263in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{3.622801in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{3.622801in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{3.614482in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{3.614482in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{3.601455in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{3.601455in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{3.575650in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{3.575650in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{3.571011in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{3.571011in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{3.564302in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{3.564302in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{3.557564in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{3.557564in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{3.554343in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{3.554343in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{3.545975in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{3.545975in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{3.543469in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{3.543469in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{3.536765in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{3.536765in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{3.543281in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{3.543281in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{3.553323in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{3.553323in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{3.563366in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{3.563366in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{3.549762in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{3.549418in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{3.547705in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{3.547705in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{3.549813in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{3.561173in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{3.561173in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{3.541652in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{3.541652in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{3.552412in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{3.552412in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{3.559059in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{3.559059in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{3.541526in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{3.541526in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{3.499824in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{3.499824in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{3.488707in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{3.488707in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{3.486726in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{3.486726in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{3.520414in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{3.520414in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{3.558090in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{3.558090in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{3.538609in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{3.538609in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{3.526864in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{3.526864in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.544718in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.557760in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.557760in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.526922in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.526922in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.536169in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.536169in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.527912in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.527912in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.526206in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.526206in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.546942in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.546942in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.562384in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.562384in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.571174in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.571174in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.527714in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{3.527714in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{3.535298in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{3.535298in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{3.550642in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{3.550642in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{3.561168in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{3.561168in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{3.559819in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{3.559819in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{3.557008in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{3.557008in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{3.553525in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{3.553650in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{3.556762in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{3.556762in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{3.562457in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{3.563459in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{3.564642in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{3.564642in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{3.571200in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{3.571200in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{3.582645in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{3.582645in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{3.592760in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{3.592760in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{3.594959in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{3.594959in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{3.591458in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{3.591458in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{3.588531in}}%
\pgfpathlineto{\pgfqpoint{6.466907in}{3.588531in}}%
\pgfpathlineto{\pgfqpoint{6.466907in}{3.584527in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{3.583727in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{3.581282in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{3.581282in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{3.576926in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{3.576926in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{3.573658in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{3.573658in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{3.571020in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{3.570040in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{3.569167in}}%
\pgfpathlineto{\pgfqpoint{6.496891in}{3.569167in}}%
\pgfpathlineto{\pgfqpoint{6.496891in}{3.571565in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{3.571565in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{3.576444in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{3.576444in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{3.585537in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{3.585537in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{3.594267in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{3.594267in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{3.599173in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{3.599424in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{3.595531in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{3.595531in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{3.591726in}}%
\pgfpathlineto{\pgfqpoint{6.523543in}{3.591726in}}%
\pgfpathlineto{\pgfqpoint{6.523543in}{3.589418in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{3.589418in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{3.592858in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{3.592858in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{3.605626in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{3.605626in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{3.613023in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{3.613023in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{3.615521in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{3.616028in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{3.620594in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{3.622321in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{3.622321in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{3.626143in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{3.626143in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{3.634516in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{3.634516in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{3.644244in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{3.644244in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{3.662554in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{3.662554in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{3.678471in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{3.678471in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{3.696043in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{3.696043in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{3.705908in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{3.705908in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{3.708585in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{3.709641in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{3.710282in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{3.710734in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{3.717721in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{3.717721in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{3.729045in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{3.729045in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{3.742637in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{3.742637in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{3.751926in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{3.751926in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{3.756989in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{3.756989in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{3.759560in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{3.759560in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{3.757259in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{3.757259in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{3.751239in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{3.751239in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{3.745847in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{3.745847in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{3.748107in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{3.748107in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{3.757183in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{3.757183in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{3.768239in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{3.768239in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{3.782011in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{3.782011in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{3.787465in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{3.787465in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{3.788805in}}%
\pgfpathlineto{\pgfqpoint{6.650141in}{3.788805in}}%
\pgfpathlineto{\pgfqpoint{6.650141in}{3.787145in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{3.787145in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{3.785147in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{3.785147in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{3.781352in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{3.781352in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{3.777079in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{3.777079in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{3.773754in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{3.773754in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{3.783100in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{3.783100in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{3.795627in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{3.795627in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{3.811121in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{3.811121in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{3.819960in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{3.819960in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{3.823657in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{3.823657in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{3.825329in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{3.825329in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{3.823044in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{3.823044in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{3.819839in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{3.819839in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{3.816389in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{3.816460in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{3.822213in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{3.822213in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{3.830539in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{3.830539in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{3.835873in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{3.835873in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{3.841198in}}%
\pgfpathlineto{\pgfqpoint{6.713440in}{3.841198in}}%
\pgfpathlineto{\pgfqpoint{6.713440in}{3.847901in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{3.847901in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{3.850795in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{3.850795in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{3.849264in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{3.849264in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{3.846266in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{3.846266in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{3.842938in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{3.842938in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{3.840921in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{3.840815in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{3.857364in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{3.857364in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{3.867470in}}%
\pgfpathlineto{\pgfqpoint{6.746755in}{3.867470in}}%
\pgfpathlineto{\pgfqpoint{6.746755in}{3.871599in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{3.871870in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{3.870125in}}%
\pgfpathlineto{\pgfqpoint{6.760081in}{3.869974in}}%
\pgfpathlineto{\pgfqpoint{6.760081in}{3.871557in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{3.871557in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{3.873840in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{3.873840in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{3.871316in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{3.871316in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{3.868883in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{3.868883in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{3.865503in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{3.865503in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{3.871709in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{3.871709in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{3.882096in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{3.882096in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{3.895857in}}%
\pgfpathlineto{\pgfqpoint{6.786734in}{3.895857in}}%
\pgfpathlineto{\pgfqpoint{6.786734in}{3.900888in}}%
\pgfpathlineto{\pgfqpoint{6.790065in}{3.900888in}}%
\pgfpathlineto{\pgfqpoint{6.790065in}{3.899757in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{3.899757in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{3.894703in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{3.894630in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{3.897812in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{3.898712in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{3.901191in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{3.901191in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{3.903598in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{3.903598in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{3.914133in}}%
\pgfpathlineto{\pgfqpoint{6.823380in}{3.914133in}}%
\pgfpathlineto{\pgfqpoint{6.823380in}{3.921674in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{3.921674in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{3.923248in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{3.923248in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{3.920543in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{3.920543in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{3.915300in}}%
\pgfpathlineto{\pgfqpoint{6.836706in}{3.915300in}}%
\pgfpathlineto{\pgfqpoint{6.836706in}{3.913647in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{3.914158in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{3.917597in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{3.917597in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{3.921134in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{3.921996in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{3.917998in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{3.917998in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{3.911094in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{3.911094in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{3.901464in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{3.901464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{3.351943in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{4.205035in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{4.179676in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{4.179676in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{4.131459in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{4.131459in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{4.087006in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{4.087006in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{4.044025in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{4.044025in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{4.001852in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{4.001852in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{3.960188in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{3.960188in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{3.918691in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{3.918691in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{3.843608in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{3.843608in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{3.812409in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{3.812409in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{3.784623in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{3.784623in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{3.759491in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{3.759491in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{3.736283in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{3.736283in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{3.715331in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{3.715331in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{3.697180in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{3.697180in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{3.682390in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{3.682390in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{3.669916in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{3.669916in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{3.658514in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{3.658514in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{3.646958in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{3.646958in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{3.636051in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{3.636051in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{3.626924in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{3.626924in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{3.620704in}}%
\pgfpathlineto{\pgfqpoint{4.064878in}{3.620704in}}%
\pgfpathlineto{\pgfqpoint{4.064878in}{3.617096in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{3.617096in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{3.615413in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{3.615011in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{3.613618in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{3.613618in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{3.609351in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{3.609351in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{3.600278in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{3.600278in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{3.588576in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{3.588576in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{3.576008in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{3.576008in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{3.564345in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{3.564345in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{3.553651in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{3.553651in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{3.544200in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{3.544200in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{3.536280in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{3.536280in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{3.529365in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{3.529365in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{3.522993in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{3.522993in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{3.516703in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{3.516703in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{3.510996in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{3.510996in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{3.506262in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{3.506262in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{3.502905in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{3.502905in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{3.499935in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{3.499935in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{3.496458in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{3.496458in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{3.491573in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{3.491573in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{3.486175in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{3.486175in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{3.481081in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{3.481081in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{3.477114in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{3.477114in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{3.473366in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{3.473366in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{3.468983in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{3.468983in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{3.463098in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{3.463098in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{3.456491in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{3.456491in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{3.449930in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{3.449930in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{3.444169in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{3.444169in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{3.439144in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{3.439144in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{3.434802in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{3.434802in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{3.431099in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{3.431099in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{3.427750in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{3.427750in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{3.424467in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{3.424467in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{3.420945in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.420945in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.417441in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{3.417441in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{3.414158in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{3.414158in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{3.411307in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{3.411307in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{3.406185in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{3.406185in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{3.403561in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{3.403561in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{3.400956in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{3.400956in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{3.398500in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{3.398500in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{3.396318in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{3.396318in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{3.394341in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{3.394341in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{3.393077in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{3.392992in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{3.394605in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{3.394605in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{3.397988in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{3.397988in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{3.403216in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{3.403216in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{3.410377in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{3.410377in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{3.419269in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{3.419269in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{3.429738in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{3.429738in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{3.441682in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{3.441682in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{3.468239in}}%
\pgfpathlineto{\pgfqpoint{4.254775in}{3.468239in}}%
\pgfpathlineto{\pgfqpoint{4.254775in}{3.482147in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{3.482147in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{3.496496in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{3.496496in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{3.511397in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{3.511397in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{3.527019in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{3.527019in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{3.543545in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{3.543545in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{3.561321in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{3.561321in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{3.580667in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{3.580667in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{3.601811in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{3.601811in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{3.625037in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{3.625037in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{3.648056in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{3.648056in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{3.686049in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{3.686049in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{3.699138in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{3.699138in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{3.707715in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{3.707715in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{3.711108in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{3.711108in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{3.709872in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{3.709872in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{3.693539in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{3.693539in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{3.680189in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{3.680189in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{3.666083in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{3.666083in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{3.653337in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.653337in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.642318in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.642318in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.633337in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.633337in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.626745in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.626745in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.622396in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.622396in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.620314in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{3.620541in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{3.623145in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{3.623145in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{3.628709in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{3.628709in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{3.637785in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{3.637785in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{3.648614in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{3.648614in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{3.658790in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{3.658790in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{3.665933in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{3.665933in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{3.669675in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{3.669268in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{3.663977in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{3.663977in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{3.655284in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{3.655284in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{3.645296in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{3.645296in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{3.636077in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{3.636077in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{3.627961in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{3.627961in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{3.620898in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{3.620898in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{3.614861in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{3.614861in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{3.610091in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{3.610091in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{3.607304in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{3.607218in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{3.610004in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{3.610004in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{3.615592in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{3.615592in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{3.623963in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{3.623963in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{3.632913in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{3.632913in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{3.640013in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{3.640013in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{3.642839in}}%
\pgfpathlineto{\pgfqpoint{4.424683in}{3.642839in}}%
\pgfpathlineto{\pgfqpoint{4.424683in}{3.641660in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{3.641660in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{3.637211in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{3.637211in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{3.630171in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{3.630171in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{3.622705in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{3.622705in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{3.616270in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{3.616270in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{3.612394in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{3.612394in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{3.609824in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{3.609824in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{3.607758in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{3.607758in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{3.605388in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{3.605388in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{3.603630in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{3.603262in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{3.605082in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{3.605082in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{3.607840in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{3.607840in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{3.610403in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{3.610403in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{3.611615in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{3.611348in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{3.609838in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{3.609838in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{3.607269in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{3.607269in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{3.604813in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{3.604813in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{3.602927in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{3.602099in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{3.600585in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{3.600585in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{3.597123in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{3.597123in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{3.590412in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{3.590412in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{3.582160in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{3.582160in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{3.573926in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{3.573926in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{3.567265in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{3.567265in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{3.561956in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{3.561956in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{3.553441in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{3.553441in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{3.549924in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{3.549924in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{3.547535in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{3.550110in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.550110in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{3.554386in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{3.554386in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{3.558641in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{3.558641in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{3.561302in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{3.560763in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{3.558490in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{3.558490in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{3.555735in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{3.555735in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{3.553763in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{3.553763in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{3.551777in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{3.551777in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{3.549182in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{3.549182in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{3.545356in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{3.545356in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{3.540237in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{3.540237in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{3.533789in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{3.533789in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{3.525959in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{3.518045in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{3.518045in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{3.510902in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{3.510902in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{3.505416in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{3.505416in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{3.500979in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{3.500979in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{3.497224in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{3.497224in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{3.493780in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{3.493780in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{3.490908in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{3.490908in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{3.489254in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{3.489452in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{3.491456in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{3.491456in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{3.494490in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.494490in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{3.497829in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{3.497829in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{3.501497in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{3.501497in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{3.505945in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{3.505945in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{3.511617in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{3.511617in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{3.518062in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{3.518062in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{3.524727in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{3.524727in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{3.531084in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{3.531084in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{3.536270in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{3.536270in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{3.539558in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{3.539372in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{3.538382in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{3.538532in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{3.540202in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{3.540202in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{3.543267in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{3.543267in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{3.547637in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{3.547637in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{3.551475in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{3.551475in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{3.553119in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{3.553119in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{3.550888in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{3.550888in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{3.546324in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{3.546324in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{3.541340in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{3.541340in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{3.537809in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{3.537809in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{3.535872in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{3.536088in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{3.538214in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{3.538214in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{3.541862in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{3.541862in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{3.546654in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{3.546654in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{3.552226in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{3.552226in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{3.558210in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{3.558210in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{3.563397in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{3.563397in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{3.566581in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{3.566531in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{3.564292in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{3.564292in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{3.561295in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{3.561295in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{3.558923in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{3.558513in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{3.561246in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.561246in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.564738in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{3.564738in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{3.567275in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{3.567171in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{3.565178in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{3.565178in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{3.562365in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{3.562365in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{3.559787in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{3.559787in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{3.557619in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{3.557619in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{3.555927in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{3.555927in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{3.554791in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{3.554984in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{3.561100in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{3.561100in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{3.567372in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{3.567372in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{3.576413in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{3.576413in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{3.586848in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{3.586848in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{3.596898in}}%
\pgfpathlineto{\pgfqpoint{4.811140in}{3.596898in}}%
\pgfpathlineto{\pgfqpoint{4.811140in}{3.604798in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{3.604798in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{3.610149in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{3.610149in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{3.612777in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{3.612466in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{3.610738in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{3.610738in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{3.608532in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{3.608532in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{3.606827in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{3.606827in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{3.605266in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{3.605266in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{3.604075in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{3.606501in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{3.606501in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{3.611052in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{3.611052in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{3.617063in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{3.617063in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{3.624375in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{3.624375in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{3.632801in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{3.632801in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{3.641496in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{3.641496in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{3.649098in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{3.649098in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{3.654248in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{3.654248in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{3.657360in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.657360in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.659132in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{3.658266in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{3.653541in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{3.653541in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{3.647732in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{3.647732in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{3.642549in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{3.642549in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{3.639726in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{3.639726in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{3.638588in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{3.638926in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{3.640384in}}%
\pgfpathlineto{\pgfqpoint{4.917748in}{3.640384in}}%
\pgfpathlineto{\pgfqpoint{4.917748in}{3.643603in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{3.643603in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{3.649308in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{3.649308in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{3.655847in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{3.655847in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{3.662116in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{3.662116in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{3.666953in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{3.666953in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{3.671330in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{3.671330in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{3.675495in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{3.675495in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{3.679718in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{3.679718in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{3.682965in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{3.682965in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{3.684456in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{3.683386in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{3.680597in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{3.680597in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{3.676351in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{3.676351in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{3.664632in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{3.664632in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{3.658248in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{3.658248in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{3.652616in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{3.652616in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{3.648421in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{3.648421in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{3.646098in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{3.646114in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{3.648451in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{3.648451in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{3.653738in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{3.653738in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{3.662588in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{3.662588in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{3.673139in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{3.673139in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{3.683006in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{3.683006in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{3.689807in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{3.689807in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{3.694174in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{3.694174in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{3.696540in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{3.695920in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{3.691613in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{3.691613in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{3.683750in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{3.683750in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{3.674143in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{3.674143in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{3.664876in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{3.664876in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{3.658022in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{3.658022in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{3.653144in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{3.653144in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{3.649602in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{3.649602in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{3.645213in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{3.646037in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{3.650356in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{3.650356in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{3.656497in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.656497in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.662371in}}%
\pgfpathlineto{\pgfqpoint{5.061004in}{3.662371in}}%
\pgfpathlineto{\pgfqpoint{5.061004in}{3.665886in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{3.665886in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{3.667189in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.667189in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.665927in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{3.665927in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{3.661768in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{3.661768in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{3.655184in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{3.655184in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{3.647252in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{3.647252in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{3.639011in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{3.639011in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{3.631414in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{3.631414in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{3.625064in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{3.625064in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{3.620595in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{3.620595in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{3.617417in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{3.617417in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{3.615355in}}%
\pgfpathlineto{\pgfqpoint{5.100982in}{3.615355in}}%
\pgfpathlineto{\pgfqpoint{5.100982in}{3.614220in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{3.614779in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{3.617970in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{3.617970in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{3.624727in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{3.633437in}}%
\pgfpathlineto{\pgfqpoint{5.117640in}{3.633437in}}%
\pgfpathlineto{\pgfqpoint{5.117640in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{3.647730in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{3.647730in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{3.650675in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{3.650329in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{3.646321in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{3.646321in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{3.640408in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{3.640408in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{3.634850in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{3.634850in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{3.631869in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{3.631678in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{3.633908in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{3.633908in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{3.639221in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{3.639221in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{3.647192in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{3.647192in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{3.657068in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{3.657068in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{3.668104in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{3.668104in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{3.678778in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{3.678778in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{3.687157in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{3.687157in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{3.691305in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{3.690921in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{3.688755in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{3.688755in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{3.686549in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{3.686549in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{3.685133in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{3.685185in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{3.682129in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{3.682129in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{3.678345in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{3.678345in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{3.676140in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{3.676140in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{3.677723in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{3.677723in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{3.681634in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{3.681634in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{3.685897in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{3.685897in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{3.688544in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{3.689083in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{3.686688in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{3.686688in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{3.680499in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{3.680499in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{3.671639in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{3.671639in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{3.661660in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{3.661660in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{3.652135in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{3.652135in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{3.643388in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{3.643388in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{3.635351in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{3.635351in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{3.627983in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{3.627983in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{3.621424in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{3.621424in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{3.616369in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{3.616369in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{3.613474in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{3.613269in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{3.616026in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{3.616026in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{3.622076in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{3.622076in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{3.629457in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{3.629457in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{3.635792in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{3.635792in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{3.638724in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{3.638233in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{3.634757in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{3.634757in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{3.628675in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{3.628675in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{3.621778in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{3.621778in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{3.615553in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{3.615553in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{3.611508in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{3.611508in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{3.608618in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{3.608618in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{3.606132in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{3.606132in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{3.603304in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{3.603304in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{3.601072in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{3.600654in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{3.603241in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{3.603241in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{3.607713in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{3.607713in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{3.612362in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{3.612362in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{3.615503in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{3.615259in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{3.611449in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{3.611449in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{3.606789in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{3.606789in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{3.602626in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{3.602626in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{3.600340in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{3.600340in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{3.599221in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{3.598562in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{3.597679in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{3.597909in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{3.600587in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{3.600587in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{3.604927in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{3.604927in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{3.610612in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{3.610612in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{3.617346in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{3.617346in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{3.623608in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{3.623608in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{3.628372in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{3.628372in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{3.630559in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{3.631651in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{3.632433in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{3.632433in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{3.633701in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{3.634034in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{3.631897in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{3.631897in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{3.628738in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{3.628738in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{3.624728in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{3.624728in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{3.620046in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{3.620046in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{3.614996in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{3.614996in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{3.610287in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{3.610287in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{3.606593in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{3.606593in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{3.604097in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{3.604097in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{3.602879in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{3.603040in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{3.604821in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{3.604821in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{3.608486in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{3.608486in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{3.614321in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{3.614321in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{3.620367in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{3.620367in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{3.625065in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{3.625065in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{3.626787in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{3.626071in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{3.625095in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{3.625095in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{3.622821in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{3.622821in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{3.618625in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{3.618625in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{3.611811in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{3.611811in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{3.604162in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{3.604162in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{3.596677in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{3.596677in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{3.590427in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{3.590427in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{3.584892in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{3.584892in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{3.580006in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{3.580006in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{3.575692in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{3.575692in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{3.572157in}}%
\pgfpathlineto{\pgfqpoint{5.517423in}{3.572157in}}%
\pgfpathlineto{\pgfqpoint{5.517423in}{3.569599in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{3.569599in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{3.568237in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{3.568265in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{3.570161in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{3.570161in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{3.579678in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{3.579678in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{3.584433in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{3.584433in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{3.587119in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{3.587119in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{3.588729in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{3.588729in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{3.590048in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{3.590048in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{3.591878in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{3.591307in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{3.586035in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{3.586035in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{3.578675in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{3.578675in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{3.571388in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{3.571388in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{3.566295in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{3.566295in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{3.563728in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{3.564793in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{3.567887in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{3.567887in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{3.572744in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{3.572744in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{3.579519in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{3.579519in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{3.587097in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{3.587097in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{3.594310in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{3.594310in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{3.599992in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{3.599992in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{3.603872in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{3.603872in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{3.605794in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{3.605568in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{3.603830in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{3.603830in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{3.601470in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{3.601470in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{3.599337in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{3.599337in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{3.598198in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{3.598210in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{3.599570in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{3.599700in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{3.596108in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{3.596108in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{3.591508in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{3.591508in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{3.586938in}}%
\pgfpathlineto{\pgfqpoint{5.650684in}{3.586938in}}%
\pgfpathlineto{\pgfqpoint{5.650684in}{3.583483in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{3.583483in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{3.580779in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{3.580779in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{3.578867in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{3.579363in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{3.582541in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{3.582541in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{3.587108in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{3.587108in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{3.592980in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{3.592980in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{3.600062in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{3.600062in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{3.606999in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{3.606999in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{3.612323in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{3.612323in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{3.614548in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{3.613572in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{3.610106in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{3.610106in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{3.602956in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{3.602956in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{3.594168in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{3.594168in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{3.585103in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{3.585103in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{3.577147in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{3.577147in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{3.570163in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{3.570163in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{3.563961in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{3.563961in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{3.558382in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{3.558382in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{3.553728in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{3.553728in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{3.550416in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{3.550416in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{3.548870in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{3.549762in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{3.551594in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{3.551594in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{3.554411in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{3.554411in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{3.558453in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{3.558453in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{3.563973in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{3.563973in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{3.571092in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{3.571092in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{3.580503in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{3.580503in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{3.592870in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{3.592870in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{3.606465in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{3.606465in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{3.618767in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{3.618767in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{3.627275in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{3.627275in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{3.632237in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{3.632237in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{3.634384in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{3.634387in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{3.633255in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{3.633255in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{3.631301in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{3.631301in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{3.628877in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{3.628877in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{3.626000in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{3.626000in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{3.623165in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{3.623165in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{3.620863in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{3.620863in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{3.619599in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{3.619715in}}%
\pgfpathlineto{\pgfqpoint{5.820592in}{3.621579in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{3.621579in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{3.625303in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{3.625303in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{3.631484in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{3.631484in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{3.640714in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{3.640714in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{3.651066in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{3.651066in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{3.660283in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{3.660283in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{3.666095in}}%
\pgfpathlineto{\pgfqpoint{5.843912in}{3.666095in}}%
\pgfpathlineto{\pgfqpoint{5.843912in}{3.669641in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{3.669641in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{3.672099in}}%
\pgfpathlineto{\pgfqpoint{5.850575in}{3.672099in}}%
\pgfpathlineto{\pgfqpoint{5.850575in}{3.674633in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{3.674633in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{3.676185in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.675635in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{3.671842in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{3.671842in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{3.666617in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{3.666617in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{3.661335in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{3.661335in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{3.657412in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{3.657412in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{3.654296in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{3.654296in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{3.651956in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{3.651956in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{3.650355in}}%
\pgfpathlineto{\pgfqpoint{5.887222in}{3.650213in}}%
\pgfpathlineto{\pgfqpoint{5.887222in}{3.652065in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{3.652065in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{3.656475in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{3.656475in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{3.661968in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{3.661968in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{3.667639in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{3.667639in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{3.672533in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{3.672533in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{3.677076in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{3.677076in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{3.681032in}}%
\pgfpathlineto{\pgfqpoint{5.910543in}{3.681032in}}%
\pgfpathlineto{\pgfqpoint{5.910543in}{3.684184in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{3.684184in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{3.686038in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{3.685561in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{3.683207in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{3.683207in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{3.679064in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{3.679064in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{3.672728in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{3.672728in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{3.665703in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{3.665703in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{3.659533in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{3.659533in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{3.655789in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{3.655789in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{3.653916in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{3.653975in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{3.655905in}}%
\pgfpathlineto{\pgfqpoint{5.957184in}{3.655905in}}%
\pgfpathlineto{\pgfqpoint{5.957184in}{3.659804in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{3.659804in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{3.666246in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{3.666246in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{3.673349in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{3.673349in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{3.679782in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{3.679782in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{3.684151in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{3.684151in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{3.687780in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.687780in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.691314in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{3.691314in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{3.695415in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{3.695415in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{3.698852in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{3.698852in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{3.700176in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{3.700176in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{3.697951in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{3.697951in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{3.692788in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{3.692788in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{3.685614in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{3.685614in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{3.677327in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{3.677327in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{3.668685in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{3.668685in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{3.660303in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{3.660303in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{3.652812in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{3.652812in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{3.646569in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{3.646569in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{3.642061in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{3.642061in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{3.639788in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{3.639805in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{3.642713in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{3.642713in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{3.649093in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{3.649093in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{3.657042in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{3.657042in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{3.664187in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{3.664187in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{3.668152in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{3.668152in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{3.669360in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{3.669360in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{3.667747in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{3.667747in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{3.663282in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{3.663282in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{3.656937in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{3.656937in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{3.650101in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{3.650101in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{3.644147in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{3.644147in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{3.639009in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{3.639009in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{3.634467in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{3.634467in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{3.630325in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{3.630325in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{3.626988in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{3.626988in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{3.626748in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{3.626748in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{3.631322in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{3.631322in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{3.639398in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{3.639398in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{3.651196in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{3.651196in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{3.664630in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{3.664630in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{3.677187in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{3.677187in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{3.686409in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{3.686409in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{3.691818in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{3.691818in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{3.693188in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{3.693188in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{3.690247in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{3.690247in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{3.684684in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{3.684684in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{3.678618in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{3.678618in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{3.674120in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{3.674120in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{3.671501in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{3.671731in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{3.675262in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{3.675262in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{3.681682in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{3.681682in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{3.691439in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{3.691439in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{3.702454in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{3.702454in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{3.713031in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{3.713031in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{3.721460in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{3.721460in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{3.727404in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{3.727404in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{3.730337in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{3.729717in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{3.726860in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{3.726860in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{3.723209in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{3.723209in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{3.720201in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{3.720201in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{3.718157in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{3.720545in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{3.720545in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{3.724682in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{3.724682in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{3.728548in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{3.728548in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{3.730334in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{3.729768in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{3.726253in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{3.726253in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{3.719294in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{3.719294in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{3.709957in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{3.709957in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{3.699625in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{3.699625in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{3.689684in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{3.680054in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{3.680054in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{3.670944in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{3.670944in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{3.662615in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{3.662615in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{3.655933in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{3.655933in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{3.649194in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{3.649410in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{3.652138in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{3.652138in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{3.657560in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{3.657560in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{3.663297in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{3.663297in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{3.666844in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{3.666844in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{3.665677in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{3.665677in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{3.660087in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{3.660087in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{3.650615in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{3.650615in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{3.637737in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{3.637737in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{3.623378in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{3.623378in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{3.609335in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{3.609335in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{3.597411in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{3.597411in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{3.587944in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{3.580725in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{3.580725in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{3.575631in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{3.575631in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{3.566180in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{3.566180in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{3.559709in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{3.559709in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{3.552840in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{3.552840in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{3.546549in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{3.546549in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{3.541836in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{3.541836in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{3.538374in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{3.538374in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{3.536104in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{3.536104in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{3.534960in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{3.535351in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{3.537441in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{3.537441in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{3.541416in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{3.541416in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{3.546093in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{3.546093in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{3.550314in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{3.550314in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{3.552872in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{3.553118in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{3.550763in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{3.550763in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{3.545452in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{3.545452in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{3.539340in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{3.539340in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{3.533693in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{3.533693in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{3.529738in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{3.529738in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{3.526789in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{3.526789in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{3.524525in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{3.524525in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{3.522681in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{3.522681in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{3.521488in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{3.521482in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{3.523174in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{3.523174in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{3.525977in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{3.525977in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{3.528910in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.528910in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.531020in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.531020in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.532469in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.532469in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.533939in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.533939in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.536093in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.536093in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.539553in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.539553in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.544735in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.544735in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.552058in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.552058in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.559601in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.559601in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.564950in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{3.565749in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{3.563399in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{3.563399in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{3.559828in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{3.559828in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{3.556843in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{3.556843in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{3.554985in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{3.555692in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{3.557564in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{3.557564in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{3.559372in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{3.560355in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{3.561491in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{3.561491in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{3.564107in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{3.564107in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{3.569507in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{3.569507in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{3.576684in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{3.576684in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{3.583976in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{3.583976in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{3.589758in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{3.589758in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{3.593343in}}%
\pgfpathlineto{\pgfqpoint{6.470239in}{3.594113in}}%
\pgfpathlineto{\pgfqpoint{6.470239in}{3.591435in}}%
\pgfpathlineto{\pgfqpoint{6.473570in}{3.591435in}}%
\pgfpathlineto{\pgfqpoint{6.473570in}{3.586802in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{3.586802in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{3.581909in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{3.581909in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{3.578437in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{3.578437in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{3.575915in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{3.575915in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{3.573701in}}%
\pgfpathlineto{\pgfqpoint{6.490228in}{3.573701in}}%
\pgfpathlineto{\pgfqpoint{6.490228in}{3.571167in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{3.571167in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{3.568863in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{3.569231in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{3.573090in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{3.573090in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{3.579254in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{3.579254in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{3.587554in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{3.587554in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{3.596235in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{3.596235in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{3.603099in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{3.603099in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{3.605494in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{3.603215in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{3.603215in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{3.600542in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{3.600542in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{3.598560in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{3.599371in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{3.602628in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{3.602628in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{3.607279in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{3.607279in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{3.612887in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{3.612887in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{3.619865in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{3.619865in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{3.628789in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{3.628789in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{3.640278in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{3.640278in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{3.652633in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{3.652633in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{3.664632in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{3.664632in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{3.675007in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{3.675007in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{3.683913in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{3.683913in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{3.690992in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{3.690992in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{3.695885in}}%
\pgfpathlineto{\pgfqpoint{6.583511in}{3.695885in}}%
\pgfpathlineto{\pgfqpoint{6.583511in}{3.700345in}}%
\pgfpathlineto{\pgfqpoint{6.586842in}{3.700345in}}%
\pgfpathlineto{\pgfqpoint{6.586842in}{3.705809in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{3.705809in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{3.713795in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{3.713795in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{3.722242in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{3.722242in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{3.730071in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{3.730071in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{3.736137in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{3.736137in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{3.740864in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{3.740864in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{3.744109in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{3.744109in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{3.745722in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{3.746691in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{3.747662in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{3.747662in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{3.749330in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{3.749330in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{3.751787in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{3.751787in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{3.755626in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{3.755626in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{3.761448in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{3.761448in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{3.767808in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{3.767808in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{3.773275in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{3.773275in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{3.776389in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{3.776389in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{3.777762in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{3.777444in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{3.786660in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{3.786660in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{3.794256in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{3.794256in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{3.801414in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{3.801414in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{3.806504in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{3.806504in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{3.810104in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{3.810104in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{3.812087in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{3.812851in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{3.815483in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{3.815483in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{3.819232in}}%
\pgfpathlineto{\pgfqpoint{6.696782in}{3.819232in}}%
\pgfpathlineto{\pgfqpoint{6.696782in}{3.823678in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{3.823678in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{3.828393in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{3.828393in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{3.832830in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{3.832830in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{3.836504in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{3.836504in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{3.838904in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{3.837963in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{3.837086in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{3.837086in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{3.838872in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{3.838872in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{3.845177in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{3.845177in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{3.852964in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{3.852964in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{3.860100in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{3.860100in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{3.864404in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{3.864404in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{3.866508in}}%
\pgfpathlineto{\pgfqpoint{6.750087in}{3.866645in}}%
\pgfpathlineto{\pgfqpoint{6.750087in}{3.865031in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{3.865031in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{3.863042in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{3.863618in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{3.867282in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{3.867282in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{3.872174in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{3.872174in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{3.877452in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{3.877452in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{3.881982in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{3.881982in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{3.885766in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{3.885766in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{3.888732in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{3.888732in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{3.890890in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{3.890002in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{3.888294in}}%
\pgfpathlineto{\pgfqpoint{6.800060in}{3.888454in}}%
\pgfpathlineto{\pgfqpoint{6.800060in}{3.892549in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{3.892549in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{3.898878in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{3.898878in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{3.905644in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{3.905644in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{3.911077in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{3.911077in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{3.914926in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{3.914926in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{3.917423in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{3.917423in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{3.918752in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{3.918853in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{3.917436in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{3.917436in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{3.914192in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{3.914192in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{6.840038in}{3.911517in}}%
\pgfpathlineto{\pgfqpoint{6.840038in}{3.916311in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{3.916311in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{3.923168in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{3.923168in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{3.929525in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{3.929525in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{3.932820in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{3.933378in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{3.931391in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{3.931391in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{3.927042in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{3.927042in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{3.920551in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{3.920551in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{3.920551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910000in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.351943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{4.245659in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{4.245659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.275155in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{3.275155in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{2.381439in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{0.532496in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532496in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932279in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932279in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332062in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332062in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731845in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731845in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131628in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131628in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531410in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531410in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931193in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931193in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330976in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330976in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.422063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{2.422063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=2.383483in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{2.828297in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.828297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{2.828297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=2.789717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{3.234532in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.234532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{3.234532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=3.195952in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in,y=2.828297in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$ [kWh]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{2.828297in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.828297in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.828297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{2.626477in}}%
\pgfpathlineto{\pgfqpoint{0.549154in}{2.711443in}}%
\pgfpathlineto{\pgfqpoint{0.565811in}{2.811293in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{2.810206in}}%
\pgfpathlineto{\pgfqpoint{0.635773in}{2.805861in}}%
\pgfpathlineto{\pgfqpoint{0.669088in}{2.805103in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{2.823588in}}%
\pgfpathlineto{\pgfqpoint{0.695741in}{2.821887in}}%
\pgfpathlineto{\pgfqpoint{0.722393in}{2.822931in}}%
\pgfpathlineto{\pgfqpoint{0.739050in}{2.824583in}}%
\pgfpathlineto{\pgfqpoint{0.745713in}{2.862991in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{2.852072in}}%
\pgfpathlineto{\pgfqpoint{0.752377in}{2.848406in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{2.814029in}}%
\pgfpathlineto{\pgfqpoint{0.759040in}{2.810219in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{2.817873in}}%
\pgfpathlineto{\pgfqpoint{0.765703in}{2.837687in}}%
\pgfpathlineto{\pgfqpoint{0.769034in}{2.834427in}}%
\pgfpathlineto{\pgfqpoint{0.772366in}{2.808059in}}%
\pgfpathlineto{\pgfqpoint{0.775697in}{2.758091in}}%
\pgfpathlineto{\pgfqpoint{0.779029in}{2.731956in}}%
\pgfpathlineto{\pgfqpoint{0.782360in}{2.729322in}}%
\pgfpathlineto{\pgfqpoint{0.795686in}{2.809514in}}%
\pgfpathlineto{\pgfqpoint{0.815675in}{2.812174in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{2.832098in}}%
\pgfpathlineto{\pgfqpoint{0.822339in}{2.833218in}}%
\pgfpathlineto{\pgfqpoint{0.829002in}{2.871130in}}%
\pgfpathlineto{\pgfqpoint{0.832333in}{2.885584in}}%
\pgfpathlineto{\pgfqpoint{0.835665in}{2.917070in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{2.921370in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{2.936180in}}%
\pgfpathlineto{\pgfqpoint{0.845659in}{2.942657in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{2.956593in}}%
\pgfpathlineto{\pgfqpoint{0.858985in}{3.088697in}}%
\pgfpathlineto{\pgfqpoint{0.865648in}{3.184144in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{3.141443in}}%
\pgfpathlineto{\pgfqpoint{0.872311in}{3.003216in}}%
\pgfpathlineto{\pgfqpoint{0.878974in}{2.610912in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{2.525682in}}%
\pgfpathlineto{\pgfqpoint{0.885638in}{2.510886in}}%
\pgfpathlineto{\pgfqpoint{0.888969in}{2.514472in}}%
\pgfpathlineto{\pgfqpoint{0.892301in}{2.535353in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{2.623845in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{2.636905in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{2.659594in}}%
\pgfpathlineto{\pgfqpoint{0.915621in}{2.714727in}}%
\pgfpathlineto{\pgfqpoint{0.918953in}{2.742451in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{2.756643in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{2.814535in}}%
\pgfpathlineto{\pgfqpoint{0.935610in}{2.814444in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{2.832983in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{2.832408in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{2.826519in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{2.833619in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{2.816064in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{2.822980in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{2.816807in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{2.817154in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{2.836498in}}%
\pgfpathlineto{\pgfqpoint{0.988915in}{2.831265in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{2.838721in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{2.821590in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{2.810516in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{2.824120in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{2.824710in}}%
\pgfpathlineto{\pgfqpoint{1.022230in}{2.922084in}}%
\pgfpathlineto{\pgfqpoint{1.025562in}{2.961382in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{2.954570in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{2.921214in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{2.784651in}}%
\pgfpathlineto{\pgfqpoint{1.045551in}{2.721519in}}%
\pgfpathlineto{\pgfqpoint{1.048882in}{2.714937in}}%
\pgfpathlineto{\pgfqpoint{1.055545in}{2.750941in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{2.808785in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.808575in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{2.827082in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{2.826398in}}%
\pgfpathlineto{\pgfqpoint{1.105518in}{2.845372in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{2.852695in}}%
\pgfpathlineto{\pgfqpoint{1.115513in}{2.814253in}}%
\pgfpathlineto{\pgfqpoint{1.118844in}{2.810147in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{2.817640in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{2.819445in}}%
\pgfpathlineto{\pgfqpoint{1.135502in}{2.839173in}}%
\pgfpathlineto{\pgfqpoint{1.138833in}{2.840178in}}%
\pgfpathlineto{\pgfqpoint{1.152159in}{2.923018in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{2.963645in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{2.970363in}}%
\pgfpathlineto{\pgfqpoint{1.162154in}{2.962154in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{2.865427in}}%
\pgfpathlineto{\pgfqpoint{1.178812in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{1.182143in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{2.686026in}}%
\pgfpathlineto{\pgfqpoint{1.188806in}{2.703951in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{2.752092in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{2.809342in}}%
\pgfpathlineto{\pgfqpoint{1.212127in}{2.809320in}}%
\pgfpathlineto{\pgfqpoint{1.215458in}{2.828031in}}%
\pgfpathlineto{\pgfqpoint{1.225453in}{2.827788in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{2.840691in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{2.829022in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{2.811626in}}%
\pgfpathlineto{\pgfqpoint{1.238779in}{2.818778in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{1.252105in}{2.813633in}}%
\pgfpathlineto{\pgfqpoint{1.255437in}{2.832699in}}%
\pgfpathlineto{\pgfqpoint{1.258768in}{2.833007in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{2.851980in}}%
\pgfpathlineto{\pgfqpoint{1.265431in}{2.852077in}}%
\pgfpathlineto{\pgfqpoint{1.268763in}{2.859174in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{2.854652in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{2.838335in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{2.827850in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{2.823167in}}%
\pgfpathlineto{\pgfqpoint{1.285420in}{2.824244in}}%
\pgfpathlineto{\pgfqpoint{1.288752in}{2.831117in}}%
\pgfpathlineto{\pgfqpoint{1.292083in}{2.825056in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{2.824996in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{2.819211in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{2.826305in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{2.808621in}}%
\pgfpathlineto{\pgfqpoint{1.308741in}{2.815587in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{2.809586in}}%
\pgfpathlineto{\pgfqpoint{1.348719in}{2.808078in}}%
\pgfpathlineto{\pgfqpoint{1.382035in}{2.807659in}}%
\pgfpathlineto{\pgfqpoint{1.405355in}{2.806607in}}%
\pgfpathlineto{\pgfqpoint{1.428676in}{2.805701in}}%
\pgfpathlineto{\pgfqpoint{1.432007in}{2.824262in}}%
\pgfpathlineto{\pgfqpoint{1.678540in}{2.808788in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{2.809536in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{2.828389in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{2.829135in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{2.848514in}}%
\pgfpathlineto{\pgfqpoint{1.738508in}{2.856045in}}%
\pgfpathlineto{\pgfqpoint{1.741839in}{2.851762in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{2.835588in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{2.812209in}}%
\pgfpathlineto{\pgfqpoint{1.751834in}{2.819289in}}%
\pgfpathlineto{\pgfqpoint{1.755165in}{2.819378in}}%
\pgfpathlineto{\pgfqpoint{1.758497in}{2.816932in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{2.811753in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{2.822577in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{2.817519in}}%
\pgfpathlineto{\pgfqpoint{1.775154in}{2.853277in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{2.945241in}}%
\pgfpathlineto{\pgfqpoint{1.795144in}{2.977649in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{3.032197in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{2.997924in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{2.919684in}}%
\pgfpathlineto{\pgfqpoint{1.818464in}{2.709693in}}%
\pgfpathlineto{\pgfqpoint{1.821796in}{2.661482in}}%
\pgfpathlineto{\pgfqpoint{1.825127in}{2.650235in}}%
\pgfpathlineto{\pgfqpoint{1.828459in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{2.683627in}}%
\pgfpathlineto{\pgfqpoint{1.835122in}{2.727850in}}%
\pgfpathlineto{\pgfqpoint{1.845116in}{2.796721in}}%
\pgfpathlineto{\pgfqpoint{1.855111in}{2.807450in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{1.868437in}{2.879739in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{2.867306in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{2.837361in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{2.818979in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{2.812182in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{1.888426in}{2.808378in}}%
\pgfpathlineto{\pgfqpoint{1.891758in}{2.824537in}}%
\pgfpathlineto{\pgfqpoint{1.895089in}{2.827748in}}%
\pgfpathlineto{\pgfqpoint{1.898421in}{2.844201in}}%
\pgfpathlineto{\pgfqpoint{1.901752in}{2.854782in}}%
\pgfpathlineto{\pgfqpoint{1.905084in}{2.859443in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{2.852364in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{2.833879in}}%
\pgfpathlineto{\pgfqpoint{1.915078in}{2.803794in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{2.785390in}}%
\pgfpathlineto{\pgfqpoint{1.921742in}{2.778305in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{1.928405in}{2.760521in}}%
\pgfpathlineto{\pgfqpoint{1.931736in}{2.768516in}}%
\pgfpathlineto{\pgfqpoint{1.938399in}{2.806343in}}%
\pgfpathlineto{\pgfqpoint{1.955057in}{2.805271in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{2.805785in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{2.824822in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{2.825756in}}%
\pgfpathlineto{\pgfqpoint{1.998367in}{2.926757in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{3.007491in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{2.997939in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{2.920122in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{2.771348in}}%
\pgfpathlineto{\pgfqpoint{2.018356in}{2.692892in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{2.683767in}}%
\pgfpathlineto{\pgfqpoint{2.028350in}{2.759161in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{2.767890in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{2.770296in}}%
\pgfpathlineto{\pgfqpoint{2.038345in}{2.778418in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{2.792044in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{2.811281in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{2.812423in}}%
\pgfpathlineto{\pgfqpoint{2.055003in}{2.831955in}}%
\pgfpathlineto{\pgfqpoint{2.058334in}{2.832668in}}%
\pgfpathlineto{\pgfqpoint{2.074992in}{2.932676in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{2.937821in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{2.927377in}}%
\pgfpathlineto{\pgfqpoint{2.091649in}{2.792454in}}%
\pgfpathlineto{\pgfqpoint{2.094981in}{2.728653in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{2.699700in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{2.104975in}{2.744107in}}%
\pgfpathlineto{\pgfqpoint{2.118301in}{2.820732in}}%
\pgfpathlineto{\pgfqpoint{2.204921in}{2.813883in}}%
\pgfpathlineto{\pgfqpoint{2.208253in}{2.814048in}}%
\pgfpathlineto{\pgfqpoint{2.211584in}{2.832788in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{2.832941in}}%
\pgfpathlineto{\pgfqpoint{2.224910in}{2.851649in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{2.858461in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{2.818738in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{2.813984in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{2.802007in}}%
\pgfpathlineto{\pgfqpoint{2.244899in}{2.820380in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{2.818860in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{2.815667in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{2.828349in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{2.813322in}}%
\pgfpathlineto{\pgfqpoint{2.271552in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{2.278215in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{2.829599in}}%
\pgfpathlineto{\pgfqpoint{2.291541in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{2.294872in}{2.848993in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{2.843153in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{2.850293in}}%
\pgfpathlineto{\pgfqpoint{2.304867in}{2.832876in}}%
\pgfpathlineto{\pgfqpoint{2.311530in}{2.835538in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{2.806144in}}%
\pgfpathlineto{\pgfqpoint{2.321524in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{2.344845in}{2.817131in}}%
\pgfpathlineto{\pgfqpoint{2.364834in}{2.816349in}}%
\pgfpathlineto{\pgfqpoint{2.404813in}{2.813520in}}%
\pgfpathlineto{\pgfqpoint{2.434796in}{2.813121in}}%
\pgfpathlineto{\pgfqpoint{2.468112in}{2.810883in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{2.811410in}}%
\pgfpathlineto{\pgfqpoint{2.511421in}{2.810445in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{2.809342in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{2.807838in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{2.807193in}}%
\pgfpathlineto{\pgfqpoint{2.624693in}{2.807616in}}%
\pgfpathlineto{\pgfqpoint{2.628025in}{2.826328in}}%
\pgfpathlineto{\pgfqpoint{2.634688in}{2.826302in}}%
\pgfpathlineto{\pgfqpoint{2.638019in}{2.839378in}}%
\pgfpathlineto{\pgfqpoint{2.641351in}{2.827814in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{2.828834in}}%
\pgfpathlineto{\pgfqpoint{2.648014in}{2.816901in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{2.810895in}}%
\pgfpathlineto{\pgfqpoint{2.664671in}{2.811618in}}%
\pgfpathlineto{\pgfqpoint{2.668003in}{2.830459in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{2.830617in}}%
\pgfpathlineto{\pgfqpoint{2.677998in}{2.849811in}}%
\pgfpathlineto{\pgfqpoint{2.684661in}{2.850957in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{2.856034in}}%
\pgfpathlineto{\pgfqpoint{2.691324in}{2.846473in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{2.822020in}}%
\pgfpathlineto{\pgfqpoint{2.697987in}{2.811996in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{2.816385in}}%
\pgfpathlineto{\pgfqpoint{2.704650in}{2.816466in}}%
\pgfpathlineto{\pgfqpoint{2.707981in}{2.813641in}}%
\pgfpathlineto{\pgfqpoint{2.711313in}{2.826582in}}%
\pgfpathlineto{\pgfqpoint{2.717976in}{2.811809in}}%
\pgfpathlineto{\pgfqpoint{2.721307in}{2.808760in}}%
\pgfpathlineto{\pgfqpoint{2.734633in}{2.808678in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{2.824860in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{2.819487in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{2.811401in}}%
\pgfpathlineto{\pgfqpoint{2.747960in}{2.806471in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{2.823370in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{2.824289in}}%
\pgfpathlineto{\pgfqpoint{2.757954in}{2.844294in}}%
\pgfpathlineto{\pgfqpoint{2.764617in}{2.845498in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{2.886030in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{3.086383in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{3.103023in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{3.099730in}}%
\pgfpathlineto{\pgfqpoint{2.797932in}{3.025445in}}%
\pgfpathlineto{\pgfqpoint{2.801264in}{2.878222in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{2.657765in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{2.474698in}}%
\pgfpathlineto{\pgfqpoint{2.817922in}{2.556064in}}%
\pgfpathlineto{\pgfqpoint{2.831248in}{2.751918in}}%
\pgfpathlineto{\pgfqpoint{2.844574in}{2.829915in}}%
\pgfpathlineto{\pgfqpoint{2.847905in}{2.842742in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{2.849702in}}%
\pgfpathlineto{\pgfqpoint{2.857900in}{2.815500in}}%
\pgfpathlineto{\pgfqpoint{2.864563in}{2.819897in}}%
\pgfpathlineto{\pgfqpoint{2.867894in}{2.827760in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{2.822422in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{2.914860in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{2.924771in}}%
\pgfpathlineto{\pgfqpoint{2.897878in}{2.978560in}}%
\pgfpathlineto{\pgfqpoint{2.904541in}{3.096468in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{3.103579in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{3.056116in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{2.884256in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{2.844039in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{2.836077in}}%
\pgfpathlineto{\pgfqpoint{2.927862in}{2.839891in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.934525in}{2.881154in}}%
\pgfpathlineto{\pgfqpoint{2.937856in}{2.866886in}}%
\pgfpathlineto{\pgfqpoint{2.941188in}{2.813780in}}%
\pgfpathlineto{\pgfqpoint{2.947851in}{2.637496in}}%
\pgfpathlineto{\pgfqpoint{2.954514in}{2.502170in}}%
\pgfpathlineto{\pgfqpoint{2.957846in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{2.508191in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{2.635682in}}%
\pgfpathlineto{\pgfqpoint{2.971172in}{2.686202in}}%
\pgfpathlineto{\pgfqpoint{2.981166in}{2.751957in}}%
\pgfpathlineto{\pgfqpoint{2.991161in}{2.809096in}}%
\pgfpathlineto{\pgfqpoint{3.054460in}{2.805963in}}%
\pgfpathlineto{\pgfqpoint{3.081112in}{2.806011in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{2.824900in}}%
\pgfpathlineto{\pgfqpoint{3.097770in}{2.825963in}}%
\pgfpathlineto{\pgfqpoint{3.101101in}{2.845271in}}%
\pgfpathlineto{\pgfqpoint{3.104433in}{2.845706in}}%
\pgfpathlineto{\pgfqpoint{3.107764in}{2.853273in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{2.849044in}}%
\pgfpathlineto{\pgfqpoint{3.114427in}{2.832917in}}%
\pgfpathlineto{\pgfqpoint{3.117759in}{2.828263in}}%
\pgfpathlineto{\pgfqpoint{3.121090in}{2.816539in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{3.141079in}{2.836399in}}%
\pgfpathlineto{\pgfqpoint{3.144411in}{2.836428in}}%
\pgfpathlineto{\pgfqpoint{3.147742in}{2.830692in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{2.837893in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{2.820371in}}%
\pgfpathlineto{\pgfqpoint{3.157737in}{2.827509in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{3.197715in}{2.822476in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{2.841439in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{2.841542in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{2.854609in}}%
\pgfpathlineto{\pgfqpoint{3.211041in}{2.843104in}}%
\pgfpathlineto{\pgfqpoint{3.214373in}{2.844637in}}%
\pgfpathlineto{\pgfqpoint{3.217704in}{2.827363in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{2.830132in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{2.818444in}}%
\pgfpathlineto{\pgfqpoint{3.231031in}{2.812608in}}%
\pgfpathlineto{\pgfqpoint{3.277672in}{2.812185in}}%
\pgfpathlineto{\pgfqpoint{3.281003in}{2.830779in}}%
\pgfpathlineto{\pgfqpoint{3.337639in}{2.825322in}}%
\pgfpathlineto{\pgfqpoint{3.370955in}{2.822149in}}%
\pgfpathlineto{\pgfqpoint{3.384281in}{2.820672in}}%
\pgfpathlineto{\pgfqpoint{3.400938in}{2.819157in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.818944in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.818944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{2.626452in}}%
\pgfpathlineto{\pgfqpoint{0.549154in}{2.712422in}}%
\pgfpathlineto{\pgfqpoint{0.562480in}{2.793750in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{2.830613in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{2.827836in}}%
\pgfpathlineto{\pgfqpoint{0.659094in}{2.825703in}}%
\pgfpathlineto{\pgfqpoint{0.699072in}{2.825788in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{2.826775in}}%
\pgfpathlineto{\pgfqpoint{0.739050in}{2.824398in}}%
\pgfpathlineto{\pgfqpoint{0.745713in}{2.860745in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{2.867212in}}%
\pgfpathlineto{\pgfqpoint{0.752377in}{2.862337in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{2.846118in}}%
\pgfpathlineto{\pgfqpoint{0.759040in}{2.842035in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{2.849990in}}%
\pgfpathlineto{\pgfqpoint{0.765703in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{0.769034in}{2.866922in}}%
\pgfpathlineto{\pgfqpoint{0.772366in}{2.840761in}}%
\pgfpathlineto{\pgfqpoint{0.775697in}{2.791395in}}%
\pgfpathlineto{\pgfqpoint{0.779029in}{2.764650in}}%
\pgfpathlineto{\pgfqpoint{0.782360in}{2.761000in}}%
\pgfpathlineto{\pgfqpoint{0.795686in}{2.835041in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{0.822339in}{2.833436in}}%
\pgfpathlineto{\pgfqpoint{0.829002in}{2.869489in}}%
\pgfpathlineto{\pgfqpoint{0.835665in}{2.894365in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{2.916518in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{2.929953in}}%
\pgfpathlineto{\pgfqpoint{0.845659in}{2.936164in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{0.865648in}{3.201979in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{3.157603in}}%
\pgfpathlineto{\pgfqpoint{0.872311in}{3.019872in}}%
\pgfpathlineto{\pgfqpoint{0.878974in}{2.629813in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{2.544568in}}%
\pgfpathlineto{\pgfqpoint{0.885638in}{2.529943in}}%
\pgfpathlineto{\pgfqpoint{0.888969in}{2.532865in}}%
\pgfpathlineto{\pgfqpoint{0.892301in}{2.553314in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{2.620204in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{2.640918in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{2.653643in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{2.676255in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{2.689986in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{2.757272in}}%
\pgfpathlineto{\pgfqpoint{0.935610in}{2.832788in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{2.831568in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{2.825423in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{2.831710in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{2.832144in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{2.838562in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{2.832387in}}%
\pgfpathlineto{\pgfqpoint{0.975589in}{2.831476in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{2.830456in}}%
\pgfpathlineto{\pgfqpoint{0.988915in}{2.824284in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{2.830519in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{2.830862in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{2.837294in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{2.831039in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{2.830754in}}%
\pgfpathlineto{\pgfqpoint{1.022230in}{2.926828in}}%
\pgfpathlineto{\pgfqpoint{1.025562in}{2.966934in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{2.961263in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{2.909959in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{2.775538in}}%
\pgfpathlineto{\pgfqpoint{1.045551in}{2.716053in}}%
\pgfpathlineto{\pgfqpoint{1.048882in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{1.055545in}{2.749910in}}%
\pgfpathlineto{\pgfqpoint{1.068871in}{2.827831in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{2.829069in}}%
\pgfpathlineto{\pgfqpoint{1.105518in}{2.829059in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{2.835960in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{2.830933in}}%
\pgfpathlineto{\pgfqpoint{1.115513in}{2.814451in}}%
\pgfpathlineto{\pgfqpoint{1.118844in}{2.809102in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{2.815273in}}%
\pgfpathlineto{\pgfqpoint{1.125507in}{2.833475in}}%
\pgfpathlineto{\pgfqpoint{1.135502in}{2.832110in}}%
\pgfpathlineto{\pgfqpoint{1.152159in}{2.929258in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{2.969793in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{2.975881in}}%
\pgfpathlineto{\pgfqpoint{1.162154in}{2.966888in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{2.871072in}}%
\pgfpathlineto{\pgfqpoint{1.178812in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{1.182143in}{2.682269in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{2.690229in}}%
\pgfpathlineto{\pgfqpoint{1.188806in}{2.708505in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{2.757383in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{2.833243in}}%
\pgfpathlineto{\pgfqpoint{1.225453in}{2.830894in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{2.824375in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{2.831032in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{2.831284in}}%
\pgfpathlineto{\pgfqpoint{1.238779in}{2.837592in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{2.831128in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{2.828371in}}%
\pgfpathlineto{\pgfqpoint{1.265431in}{2.846306in}}%
\pgfpathlineto{\pgfqpoint{1.268763in}{2.852597in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{2.847366in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{2.830603in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{2.819880in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{2.815048in}}%
\pgfpathlineto{\pgfqpoint{1.285420in}{2.816026in}}%
\pgfpathlineto{\pgfqpoint{1.288752in}{2.822800in}}%
\pgfpathlineto{\pgfqpoint{1.292083in}{2.835421in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{2.835388in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{2.829571in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{2.836550in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{2.837728in}}%
\pgfpathlineto{\pgfqpoint{1.308741in}{2.826331in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{2.820906in}}%
\pgfpathlineto{\pgfqpoint{1.338725in}{2.823596in}}%
\pgfpathlineto{\pgfqpoint{1.382035in}{2.825324in}}%
\pgfpathlineto{\pgfqpoint{1.465323in}{2.826321in}}%
\pgfpathlineto{\pgfqpoint{1.615241in}{2.826364in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{2.827089in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.828080in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{2.825749in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{2.844027in}}%
\pgfpathlineto{\pgfqpoint{1.738508in}{2.850087in}}%
\pgfpathlineto{\pgfqpoint{1.741839in}{2.844530in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{2.827304in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{1.751834in}{2.828583in}}%
\pgfpathlineto{\pgfqpoint{1.755165in}{2.828230in}}%
\pgfpathlineto{\pgfqpoint{1.758497in}{2.825125in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{2.836952in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{2.827313in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{2.839288in}}%
\pgfpathlineto{\pgfqpoint{1.771823in}{2.836195in}}%
\pgfpathlineto{\pgfqpoint{1.775154in}{2.836495in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{2.912462in}}%
\pgfpathlineto{\pgfqpoint{1.795144in}{2.977260in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{3.031705in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{2.919551in}}%
\pgfpathlineto{\pgfqpoint{1.818464in}{2.709299in}}%
\pgfpathlineto{\pgfqpoint{1.821796in}{2.660719in}}%
\pgfpathlineto{\pgfqpoint{1.825127in}{2.649035in}}%
\pgfpathlineto{\pgfqpoint{1.828459in}{2.656142in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{2.681666in}}%
\pgfpathlineto{\pgfqpoint{1.835122in}{2.726650in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{2.820416in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{2.835943in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{2.858488in}}%
\pgfpathlineto{\pgfqpoint{1.868437in}{2.863603in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{2.851563in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{2.822053in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{2.798579in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{2.804145in}}%
\pgfpathlineto{\pgfqpoint{1.888426in}{2.815397in}}%
\pgfpathlineto{\pgfqpoint{1.891758in}{2.832434in}}%
\pgfpathlineto{\pgfqpoint{1.895089in}{2.836799in}}%
\pgfpathlineto{\pgfqpoint{1.898421in}{2.835410in}}%
\pgfpathlineto{\pgfqpoint{1.901752in}{2.846487in}}%
\pgfpathlineto{\pgfqpoint{1.905084in}{2.851866in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{2.845731in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{2.828064in}}%
\pgfpathlineto{\pgfqpoint{1.915078in}{2.798717in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{2.781023in}}%
\pgfpathlineto{\pgfqpoint{1.921742in}{2.774727in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.761087in}}%
\pgfpathlineto{\pgfqpoint{1.928405in}{2.758595in}}%
\pgfpathlineto{\pgfqpoint{1.931736in}{2.767169in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{2.826139in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{2.826602in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{2.826873in}}%
\pgfpathlineto{\pgfqpoint{1.998367in}{2.920612in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{3.000456in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{2.990672in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{2.911992in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{2.763382in}}%
\pgfpathlineto{\pgfqpoint{2.018356in}{2.685838in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{2.677944in}}%
\pgfpathlineto{\pgfqpoint{2.028350in}{2.755862in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{2.765470in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{2.768585in}}%
\pgfpathlineto{\pgfqpoint{2.038345in}{2.776403in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{2.789601in}}%
\pgfpathlineto{\pgfqpoint{2.048339in}{2.826464in}}%
\pgfpathlineto{\pgfqpoint{2.055003in}{2.825599in}}%
\pgfpathlineto{\pgfqpoint{2.074992in}{2.939893in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{2.944940in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{2.915919in}}%
\pgfpathlineto{\pgfqpoint{2.094981in}{2.739829in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{2.711991in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{2.718440in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{2.801260in}}%
\pgfpathlineto{\pgfqpoint{2.118301in}{2.820519in}}%
\pgfpathlineto{\pgfqpoint{2.144954in}{2.823545in}}%
\pgfpathlineto{\pgfqpoint{2.208253in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{2.825888in}}%
\pgfpathlineto{\pgfqpoint{2.224910in}{2.843756in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{2.849942in}}%
\pgfpathlineto{\pgfqpoint{2.231573in}{2.844567in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{2.827635in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{2.822644in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{2.829624in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{2.830651in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{2.828158in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{2.822544in}}%
\pgfpathlineto{\pgfqpoint{2.264889in}{2.832718in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{2.826951in}}%
\pgfpathlineto{\pgfqpoint{2.271552in}{2.824205in}}%
\pgfpathlineto{\pgfqpoint{2.294872in}{2.824916in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{2.837209in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{2.825057in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{2.827477in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{2.834000in}}%
\pgfpathlineto{\pgfqpoint{2.321524in}{2.827868in}}%
\pgfpathlineto{\pgfqpoint{2.361503in}{2.826668in}}%
\pgfpathlineto{\pgfqpoint{2.508090in}{2.826589in}}%
\pgfpathlineto{\pgfqpoint{2.604704in}{2.827856in}}%
\pgfpathlineto{\pgfqpoint{2.624693in}{2.827985in}}%
\pgfpathlineto{\pgfqpoint{2.634688in}{2.827519in}}%
\pgfpathlineto{\pgfqpoint{2.638019in}{2.840192in}}%
\pgfpathlineto{\pgfqpoint{2.641351in}{2.828108in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{2.828896in}}%
\pgfpathlineto{\pgfqpoint{2.648014in}{2.835516in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{2.829563in}}%
\pgfpathlineto{\pgfqpoint{2.681329in}{2.829685in}}%
\pgfpathlineto{\pgfqpoint{2.684661in}{2.848390in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{2.852564in}}%
\pgfpathlineto{\pgfqpoint{2.691324in}{2.841610in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{2.816148in}}%
\pgfpathlineto{\pgfqpoint{2.697987in}{2.805468in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{2.809377in}}%
\pgfpathlineto{\pgfqpoint{2.704650in}{2.827850in}}%
\pgfpathlineto{\pgfqpoint{2.707981in}{2.824700in}}%
\pgfpathlineto{\pgfqpoint{2.711313in}{2.836677in}}%
\pgfpathlineto{\pgfqpoint{2.714644in}{2.827148in}}%
\pgfpathlineto{\pgfqpoint{2.717976in}{2.839267in}}%
\pgfpathlineto{\pgfqpoint{2.721307in}{2.835876in}}%
\pgfpathlineto{\pgfqpoint{2.734633in}{2.835310in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{2.832358in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{2.825981in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{2.835772in}}%
\pgfpathlineto{\pgfqpoint{2.747960in}{2.829959in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{2.827113in}}%
\pgfpathlineto{\pgfqpoint{2.757954in}{2.827744in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{2.906452in}}%
\pgfpathlineto{\pgfqpoint{2.777943in}{2.981684in}}%
\pgfpathlineto{\pgfqpoint{2.781275in}{3.012842in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{3.089436in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{3.105298in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{3.106549in}}%
\pgfpathlineto{\pgfqpoint{2.797932in}{3.034246in}}%
\pgfpathlineto{\pgfqpoint{2.801264in}{2.887908in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{2.666391in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{2.532586in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{2.817922in}{2.566869in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{2.665080in}}%
\pgfpathlineto{\pgfqpoint{2.827916in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{2.790397in}}%
\pgfpathlineto{\pgfqpoint{2.847905in}{2.821668in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{2.828086in}}%
\pgfpathlineto{\pgfqpoint{2.864563in}{2.829985in}}%
\pgfpathlineto{\pgfqpoint{2.867894in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{2.830990in}}%
\pgfpathlineto{\pgfqpoint{2.874557in}{2.831161in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{2.900602in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{2.910690in}}%
\pgfpathlineto{\pgfqpoint{2.897878in}{2.966714in}}%
\pgfpathlineto{\pgfqpoint{2.904541in}{3.090777in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{3.101301in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{3.056373in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{2.886470in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{2.848221in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{2.840164in}}%
\pgfpathlineto{\pgfqpoint{2.927862in}{2.844162in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{2.860262in}}%
\pgfpathlineto{\pgfqpoint{2.934525in}{2.888685in}}%
\pgfpathlineto{\pgfqpoint{2.937856in}{2.876379in}}%
\pgfpathlineto{\pgfqpoint{2.941188in}{2.823535in}}%
\pgfpathlineto{\pgfqpoint{2.947851in}{2.647228in}}%
\pgfpathlineto{\pgfqpoint{2.954514in}{2.511243in}}%
\pgfpathlineto{\pgfqpoint{2.957846in}{2.491525in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{2.515435in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{2.643333in}}%
\pgfpathlineto{\pgfqpoint{2.974503in}{2.701042in}}%
\pgfpathlineto{\pgfqpoint{2.977835in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{2.984498in}{2.766422in}}%
\pgfpathlineto{\pgfqpoint{2.994492in}{2.824165in}}%
\pgfpathlineto{\pgfqpoint{3.091107in}{2.827487in}}%
\pgfpathlineto{\pgfqpoint{3.101101in}{2.826110in}}%
\pgfpathlineto{\pgfqpoint{3.104433in}{2.844284in}}%
\pgfpathlineto{\pgfqpoint{3.107764in}{2.850479in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{2.845200in}}%
\pgfpathlineto{\pgfqpoint{3.114427in}{2.828371in}}%
\pgfpathlineto{\pgfqpoint{3.117759in}{2.823462in}}%
\pgfpathlineto{\pgfqpoint{3.121090in}{2.830366in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{2.830293in}}%
\pgfpathlineto{\pgfqpoint{3.144411in}{2.828652in}}%
\pgfpathlineto{\pgfqpoint{3.147742in}{2.840909in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{2.828822in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{2.829637in}}%
\pgfpathlineto{\pgfqpoint{3.157737in}{2.836341in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{2.830364in}}%
\pgfpathlineto{\pgfqpoint{3.191052in}{2.830347in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{2.830909in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{2.825268in}}%
\pgfpathlineto{\pgfqpoint{3.211041in}{2.831344in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{2.832268in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{2.838505in}}%
\pgfpathlineto{\pgfqpoint{3.231031in}{2.832119in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{2.829846in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{2.828709in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.828833in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.828833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{2.422063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{3.234532in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.234532in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{3.234532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450911in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.381439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{3.275155in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.275155in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{3.275155in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{2.381439in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991585in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391368in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391368in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791151in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791151in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190933in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190933in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590716in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590716in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990499in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990499in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390282in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390282in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790065in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{6.790065in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790065in}{2.381439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{2.399996in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.399996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{2.399996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=2.361416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{2.822597in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.822597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{2.822597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=2.784017in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.245199in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.245199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{3.245199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=3.206619in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739800in,y=2.828297in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$u_2$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{2.796704in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{2.708137in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{2.708137in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{2.638200in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{2.638200in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{2.575958in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{2.575958in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{2.535618in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{2.535618in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{2.499106in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{2.499106in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{2.480672in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{2.480672in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{2.466958in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{2.466958in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{2.455986in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{2.455986in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{2.447436in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{2.447436in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{2.442722in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{2.442722in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{2.444513in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{2.444311in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{2.440870in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{2.440870in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{2.438694in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{2.438694in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{2.436333in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{2.436333in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{2.434477in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{2.434477in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{2.432485in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{2.431730in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{2.431174in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{2.431174in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{2.432292in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{2.432292in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{2.434236in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{2.433289in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{2.431472in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{2.432400in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{2.434901in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{2.434901in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{2.436450in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{2.436450in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{2.438358in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{2.439285in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{2.439683in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{2.440070in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{2.440977in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{2.439906in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{2.438727in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{2.438727in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{2.434771in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{2.434771in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{2.437205in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{2.438080in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{2.438620in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{2.442373in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{2.442373in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{2.443798in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{2.443309in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{2.441897in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{2.442985in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{2.448494in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{2.448494in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{2.451894in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{2.451894in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{2.453500in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{2.451638in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{2.451638in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{2.453630in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{2.452774in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{2.457090in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{2.457090in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{2.449805in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{2.449805in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{2.448532in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{2.448532in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.466655in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.466655in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.470616in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{2.470616in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{2.480378in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{2.480378in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{2.472864in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{2.472618in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{2.463646in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{2.463646in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{2.473310in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{2.473310in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{2.488944in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{2.488944in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{2.498616in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{2.498637in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{2.492957in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{2.492957in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{2.488648in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{2.488648in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{2.478313in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{2.478313in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{2.458879in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{2.458879in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{2.457446in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{2.457445in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{2.452312in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{2.452312in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{2.447554in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{2.447554in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{2.449223in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{2.449223in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{2.458571in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{2.458571in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{2.475436in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{2.475436in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{2.472996in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{2.472996in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{2.484077in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{2.484077in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{2.498994in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{2.498994in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{2.492720in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{2.492720in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{2.528373in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{2.528373in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{2.539035in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{2.539035in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{2.558135in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{2.558135in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{2.572770in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{2.572770in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{2.612345in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{2.612345in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{2.691613in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{2.691613in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{2.711361in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{2.711361in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{2.869564in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{2.869564in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{2.928807in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{2.928807in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{3.118153in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.118153in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.160309in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.160309in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.190444in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.190444in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.203187in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.203187in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.172429in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.172429in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.079277in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{3.079277in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{3.020715in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{3.020715in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{2.937078in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{2.937078in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{2.783857in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{2.783857in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{2.732631in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{2.732631in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{2.680140in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{2.680140in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{2.569472in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{2.569472in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{2.517504in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{2.517504in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{2.472061in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{2.472061in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{2.464765in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{2.464765in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{2.455496in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{2.455496in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{2.447249in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{2.447249in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{2.440836in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{2.441107in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{2.437192in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{2.437192in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{2.438674in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{2.438674in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{2.445431in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{2.445431in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{2.451613in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.451613in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.449063in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{2.449063in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{2.445878in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{2.445878in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{2.437302in}}%
\pgfpathlineto{\pgfqpoint{4.424683in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{4.424683in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{2.446195in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{2.446195in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{2.450088in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{2.450088in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{2.456937in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{2.456937in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{2.461500in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{2.461029in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{2.460203in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{2.460203in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{2.462187in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{2.462187in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{2.464831in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{2.464831in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{2.458907in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{2.458907in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{2.462546in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{2.462027in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{2.476608in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{2.476608in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{2.485802in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.485802in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.506367in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{2.506367in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{2.538527in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{2.538527in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{2.589291in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{2.589291in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{2.603760in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{2.603760in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{2.583427in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{2.583427in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{2.566803in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{2.566803in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{2.535471in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{2.535471in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{2.517933in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{2.517933in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{2.490126in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{2.490126in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{2.469828in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{2.469828in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{2.462776in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{2.462776in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{2.454063in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{2.454063in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{2.447591in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{2.447591in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{2.441784in}}%
\pgfpathlineto{\pgfqpoint{4.531292in}{2.442041in}}%
\pgfpathlineto{\pgfqpoint{4.531292in}{2.444042in}}%
\pgfpathlineto{\pgfqpoint{4.534623in}{2.444042in}}%
\pgfpathlineto{\pgfqpoint{4.534623in}{2.441572in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{2.441203in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{2.439188in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{2.439676in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{2.434662in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{2.434662in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{2.438332in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{2.438332in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{2.443280in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{2.443280in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{2.453281in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{2.453281in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{2.468353in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{2.468353in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{2.465248in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{2.465248in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{2.459616in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{2.459616in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{2.453202in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{2.453202in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{2.457737in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{2.457737in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{2.464639in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{2.464639in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{2.471337in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{2.470927in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{2.493759in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{2.493759in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{2.505987in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{2.505987in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{2.520573in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{2.520573in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{2.539646in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{2.539646in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{2.581817in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{2.581817in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{2.629342in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{2.629342in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{2.640801in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{2.640801in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{2.669658in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{2.669658in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{2.695634in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{2.695634in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{2.677501in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{2.677501in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{2.636752in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{2.636752in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{2.575935in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{2.575935in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{2.536362in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{2.536362in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{2.467613in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{2.467613in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{2.457356in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{2.457356in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{2.448416in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{2.448416in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{2.444119in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{2.444119in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{2.440788in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{2.440788in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{2.443737in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{2.444840in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{2.440873in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{2.441906in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{2.444898in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{2.444898in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{2.449245in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{2.449411in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{2.451289in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{2.451289in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{2.445268in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{2.446049in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{2.448922in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{2.448922in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{2.451130in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{2.451130in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{2.454153in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{2.454153in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{2.452809in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{2.452809in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{2.453959in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{2.453959in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{2.449644in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{2.449644in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{2.454357in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{2.454357in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{2.459785in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{2.459601in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{2.456019in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{2.456019in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{2.452333in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{2.452333in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{2.448240in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{2.448240in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{2.445700in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{2.445700in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{4.747841in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{4.747841in}{2.442775in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{2.442775in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{2.447208in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{2.447208in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{2.450661in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{2.450661in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{2.446295in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{2.446295in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{2.440798in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{2.441469in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{2.442267in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{2.441797in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{2.440718in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{2.440718in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{2.438926in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{2.438926in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{2.437183in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{2.437183in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{2.435705in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{2.435705in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{2.437264in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{4.821134in}{2.439296in}}%
\pgfpathlineto{\pgfqpoint{4.821134in}{2.441206in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{2.441206in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{2.443447in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{2.443447in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{2.445185in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{2.444477in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{2.442479in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{2.442479in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{2.440323in}}%
\pgfpathlineto{\pgfqpoint{4.844455in}{2.440323in}}%
\pgfpathlineto{\pgfqpoint{4.844455in}{2.438339in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{2.438339in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{2.437028in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{2.436944in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{2.439221in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{2.439221in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{2.440511in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{2.439417in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{2.439380in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{2.439380in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{2.438614in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{2.438614in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{2.441379in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{2.441379in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{2.443091in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.442261in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.440678in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{2.440678in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{2.439351in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{2.439351in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{2.438087in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{2.437159in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{2.435206in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{2.433885in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{2.433885in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{2.432765in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{2.432765in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{2.430472in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{2.430472in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{2.431870in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{2.431870in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{2.434140in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{2.434140in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{2.435468in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{2.435468in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{2.436806in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{2.437904in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{2.438339in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{2.439230in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{2.440500in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{2.440500in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{2.443498in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{2.444060in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{2.441743in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{2.441743in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{2.438382in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{2.438382in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{2.435182in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{2.435182in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{2.435158in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{2.434517in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{2.437581in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{2.437581in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{2.439843in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{2.440532in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{2.442557in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{2.442418in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{2.441407in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{2.441407in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{2.439280in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{2.439280in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{2.436208in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{2.436208in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{2.432305in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{2.432305in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{2.433741in}}%
\pgfpathlineto{\pgfqpoint{5.047678in}{2.434425in}}%
\pgfpathlineto{\pgfqpoint{5.047678in}{2.435741in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.435338in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.437446in}}%
\pgfpathlineto{\pgfqpoint{5.061004in}{2.437446in}}%
\pgfpathlineto{\pgfqpoint{5.061004in}{2.439476in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{2.440143in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{2.440624in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{2.440032in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{2.436086in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{2.436086in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{2.434904in}}%
\pgfpathlineto{\pgfqpoint{5.104314in}{2.435791in}}%
\pgfpathlineto{\pgfqpoint{5.104314in}{2.436594in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{2.436594in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{2.438297in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{2.438738in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{2.439731in}}%
\pgfpathlineto{\pgfqpoint{5.127635in}{2.440242in}}%
\pgfpathlineto{\pgfqpoint{5.127635in}{2.442005in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{2.442005in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{2.444438in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{2.443387in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{2.442394in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{2.444252in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{2.444252in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{2.446632in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{2.445891in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{2.445130in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{2.445130in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{2.448403in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{2.448403in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{2.445194in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{2.445194in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{2.446581in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{2.446581in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{2.449136in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{2.449136in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{2.456269in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{2.456269in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{2.463685in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{2.463685in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{2.464803in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{2.465420in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{2.451277in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{2.451277in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{2.449527in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{2.449527in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{2.445867in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{2.445867in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{2.456273in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{2.456273in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{2.461435in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{2.461435in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{2.465089in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{2.465089in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{2.462356in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{2.463059in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{2.468073in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{2.468335in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{2.481024in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{2.481024in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{2.502327in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{2.502327in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{2.531131in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{2.531131in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{2.557960in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{2.557960in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{2.656486in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{2.656486in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{2.658362in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{2.658362in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{2.722317in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{2.722317in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{2.799935in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{2.799935in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{2.805677in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{2.805677in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{2.781052in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{2.781052in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{2.740649in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{2.740649in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{2.692191in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{2.692191in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{2.635159in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{2.635159in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{2.580415in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{2.580415in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{2.532611in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{2.532611in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{2.519860in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{2.519860in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{2.512767in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{2.512767in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{2.504239in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{2.504239in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{2.507067in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{2.507067in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{2.513062in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{2.513062in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{2.522663in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{2.522663in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{2.516562in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{2.516058in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{2.525670in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{2.525670in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{2.536621in}}%
\pgfpathlineto{\pgfqpoint{5.327526in}{2.536621in}}%
\pgfpathlineto{\pgfqpoint{5.327526in}{2.540185in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{2.540185in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{2.530816in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{2.530816in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{2.523278in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{2.523278in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{2.513635in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{2.513635in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{2.504265in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{2.504265in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{2.505694in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{2.505694in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{2.501677in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{2.501677in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{2.515172in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{2.515172in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{2.517759in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{2.518495in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{2.520671in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{2.520671in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{2.529898in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{2.529898in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{2.526577in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{2.526577in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{2.512401in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{2.512401in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{2.483412in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{2.483412in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{2.466710in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{2.466710in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{2.451282in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{2.451282in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{2.441643in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{2.441643in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{2.434322in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{2.434322in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{2.432966in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{2.431951in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{2.437611in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{2.437611in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{2.447072in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{2.447072in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{2.454904in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{2.454904in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{2.452589in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{2.452589in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{2.444082in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{2.444082in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{2.450723in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{2.450723in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{2.439137in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{2.439137in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{2.445032in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{2.445032in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{2.454795in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{2.455098in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{2.480087in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{2.479809in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{2.490431in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{2.490431in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{2.510848in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{2.510848in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{2.534977in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.534977in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{2.536580in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{2.599867in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{2.599867in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{2.663116in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{2.663116in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{2.651618in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{2.651618in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{2.622244in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{2.622244in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{2.575990in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{2.575990in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{2.526641in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{2.526641in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{2.505654in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{2.505654in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{2.484888in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{2.484888in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{2.475358in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{2.475358in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{2.470931in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{2.470931in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{2.461882in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{2.461882in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{2.456059in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{2.456059in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{2.454348in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{2.454348in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{2.459725in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{2.459725in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{2.465662in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{2.465662in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{2.462820in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{2.462820in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{2.472363in}}%
\pgfpathlineto{\pgfqpoint{5.517423in}{2.472363in}}%
\pgfpathlineto{\pgfqpoint{5.517423in}{2.473799in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{2.473799in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{2.484127in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{2.484127in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{2.488779in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{2.488779in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{2.500807in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{2.500807in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{2.539141in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{2.539141in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{2.569947in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{2.569947in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{2.580662in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{2.580662in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{2.586101in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{2.586101in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{2.591344in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{2.591344in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{2.571005in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{2.571005in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{2.511024in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{2.511024in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{2.484099in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{2.484099in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{2.455327in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{2.455327in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{2.448476in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{2.448476in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{2.441614in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{2.441614in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{2.436497in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{2.436785in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{2.439050in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{2.439050in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{2.439834in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{2.438072in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{2.438072in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{2.436071in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{2.436071in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{2.434351in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{2.434351in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{2.432493in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{2.431807in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{2.430261in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{2.432603in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{2.432603in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{2.435058in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{2.435058in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{2.436671in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{2.440868in}}%
\pgfpathlineto{\pgfqpoint{5.650684in}{2.440868in}}%
\pgfpathlineto{\pgfqpoint{5.650684in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{2.446478in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{2.446478in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{2.448446in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{2.448446in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{2.447150in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{2.446086in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{2.443758in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{2.443758in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{2.446937in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{2.446937in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{2.448482in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{2.448482in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{2.447351in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{2.447159in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{2.453253in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{2.453253in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{2.457285in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{2.457285in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{2.449577in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{2.449577in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{2.438799in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{2.438799in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{2.435594in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{2.435594in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{2.429771in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{2.430549in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{2.437551in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{2.437551in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{2.442398in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{2.442398in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{2.440054in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{2.440054in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{2.441508in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{2.441508in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{2.443079in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{2.443079in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{2.445502in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{2.445502in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{2.447604in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{2.447604in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{2.450002in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{2.450002in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{2.447997in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{2.447997in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{2.449804in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{2.450214in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{2.448476in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{2.448476in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{2.454434in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{2.454352in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{2.457839in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{2.457839in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{2.448268in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{2.448268in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{2.443677in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{2.443677in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{2.440552in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{2.440552in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{2.434532in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{2.434532in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{2.436099in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{2.436462in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{2.437461in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{2.437461in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{2.439310in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{2.439310in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{2.442192in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{2.442192in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{2.443514in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{2.443806in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{2.441803in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{2.441803in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{2.436992in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{2.436992in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{2.435394in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{2.436394in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{2.434243in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{2.434024in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{2.438089in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{2.437928in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{5.857238in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{5.857238in}{2.441826in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{2.441826in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{2.443986in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{2.443986in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{2.445374in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{2.444426in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{2.441361in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{2.441361in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{2.439739in}}%
\pgfpathlineto{\pgfqpoint{5.883891in}{2.439739in}}%
\pgfpathlineto{\pgfqpoint{5.883891in}{2.437802in}}%
\pgfpathlineto{\pgfqpoint{5.887222in}{2.437802in}}%
\pgfpathlineto{\pgfqpoint{5.887222in}{2.436143in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{2.436143in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{2.434925in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{2.435137in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{2.436691in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{2.436691in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{2.438532in}}%
\pgfpathlineto{\pgfqpoint{5.910543in}{2.438532in}}%
\pgfpathlineto{\pgfqpoint{5.910543in}{2.439748in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{2.440440in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{2.443569in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{2.443569in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{2.446256in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{2.446256in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{2.447885in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{2.447885in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{2.446598in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{2.446598in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{2.444729in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{2.444729in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{2.443190in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{2.443190in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{2.441645in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{2.440668in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{2.439633in}}%
\pgfpathlineto{\pgfqpoint{5.957184in}{2.439633in}}%
\pgfpathlineto{\pgfqpoint{5.957184in}{2.438391in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{2.438391in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{2.436449in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{2.436449in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{2.435146in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{2.435146in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{2.433717in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{2.433717in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{2.435556in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{2.435556in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{2.437841in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{2.437841in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{2.439021in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{2.439021in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{2.440359in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{2.440359in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{2.441519in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{2.441761in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{2.442687in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{2.443601in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{2.444536in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{2.443650in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{2.442176in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{2.442176in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{2.440177in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{2.440177in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{2.437229in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{2.437229in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{2.434972in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{2.433980in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{2.436819in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{2.436013in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{2.435448in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{2.435448in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{2.436572in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{2.436572in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{2.439444in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{2.439444in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{2.441495in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{2.442364in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{2.444306in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{2.443828in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{2.445694in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{2.444664in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{2.441913in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{2.441913in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{2.439318in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{2.439666in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{2.444678in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{2.444678in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{2.441939in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{2.441939in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{2.446201in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{2.446201in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{2.453413in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{2.453413in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{2.451893in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{2.451893in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{2.447329in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{2.447329in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{2.441514in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{2.440824in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{2.445719in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{2.446692in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{2.447626in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{2.447626in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{2.448940in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{2.443337in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{2.443337in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{2.450327in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{2.450327in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{2.459035in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{2.463605in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{2.463605in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{2.477478in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{2.477478in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{2.481039in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{2.481039in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{2.465736in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{2.465736in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{2.455994in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{2.455994in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{2.445338in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{2.445338in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{2.448628in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{2.448628in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{2.444175in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{2.443367in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{2.440375in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{2.440375in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{2.438754in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{2.439259in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{2.442448in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{2.442448in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{2.455316in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{2.455316in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{2.457495in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{2.457495in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{2.462832in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{2.462832in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{2.467066in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{2.467066in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{2.472996in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{2.472996in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{2.467007in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{2.467007in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{2.478794in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{2.478794in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{2.463247in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{2.463247in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{2.459650in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{2.459650in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{2.481762in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{2.481762in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{2.495697in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{2.495697in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{2.527793in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{2.527793in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{2.578356in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{2.578356in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{2.596347in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{2.596347in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{2.622693in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{2.622693in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{2.702725in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{2.702725in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{2.820312in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{2.820312in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{2.766638in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{2.766638in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{2.909855in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{2.996667in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{2.996667in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{3.068115in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{3.068115in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{2.977787in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{2.977787in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{2.900461in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{2.900461in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{2.805462in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{2.805462in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{2.726236in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{2.726236in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{2.645607in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{2.645607in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{2.579271in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{2.579271in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{2.518141in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{2.518141in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{2.487614in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{2.487614in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{2.468389in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{2.468389in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{2.463974in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{2.463974in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{2.459415in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{2.459415in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{2.454060in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{2.454060in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{2.447581in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{2.447581in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{2.449871in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{2.449871in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{2.455494in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{2.455494in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{2.466947in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{2.466947in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{2.474966in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.474966in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.469922in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{2.469922in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{2.458700in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{2.458700in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{2.461108in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{2.461108in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{2.464325in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{2.464325in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.481375in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{2.481375in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{2.531491in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{2.531491in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{2.553457in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{2.553457in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{2.580001in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{2.580001in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{2.608820in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{2.608820in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{2.621599in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{2.621599in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{2.730901in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{2.730901in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{2.950954in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{2.950954in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{3.003425in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{3.003425in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{2.999826in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{2.999826in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{3.063773in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.063773in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.062162in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.062162in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.048950in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.048950in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.033255in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.033255in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.057802in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.057802in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.118287in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.118287in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.126492in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.126492in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.107243in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.107243in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.993281in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{2.993281in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{2.911552in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{2.911552in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{2.802468in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{2.802468in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{2.718889in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{2.718889in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{2.648795in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{2.648795in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{2.584984in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{2.584984in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{2.528760in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{2.528760in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{2.498109in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{2.498109in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{2.470137in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{2.470137in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{2.456418in}}%
\pgfpathlineto{\pgfqpoint{6.440255in}{2.456418in}}%
\pgfpathlineto{\pgfqpoint{6.440255in}{2.448659in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{2.448659in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{2.441999in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{2.441999in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{2.437174in}}%
\pgfpathlineto{\pgfqpoint{6.470239in}{2.438166in}}%
\pgfpathlineto{\pgfqpoint{6.470239in}{2.439594in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{2.439552in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{2.438292in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{2.438292in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{2.436812in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{2.436056in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{2.435235in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{2.435709in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{2.437840in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{2.441932in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{2.441654in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{2.439536in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{2.439536in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{2.440998in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{2.441694in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{2.444644in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{2.444644in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{2.446747in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{2.446747in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{2.448914in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{2.448914in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{2.444166in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{2.444166in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{2.446517in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{2.446517in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{2.460020in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{2.460020in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{2.461574in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{2.461574in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{2.457343in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{2.457343in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{2.465365in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{2.466471in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{2.463706in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{2.463706in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{2.453622in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{2.453622in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{2.446682in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{2.446682in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{2.449037in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{2.448753in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{2.446231in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{2.446231in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{2.449692in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{2.449692in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{2.454583in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{2.454583in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{2.451876in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{2.451876in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{2.445921in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{2.446705in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{2.443498in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{2.443563in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{2.449635in}}%
\pgfpathlineto{\pgfqpoint{6.650141in}{2.449635in}}%
\pgfpathlineto{\pgfqpoint{6.650141in}{2.453317in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{2.452571in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{2.448648in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{2.448648in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{2.454827in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{2.455060in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{2.461800in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{2.461800in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{2.457308in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{2.457308in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{2.453090in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{2.453090in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{2.447781in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{2.447781in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{2.445235in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{2.445235in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{2.443351in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{2.444231in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{2.445017in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{2.445017in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{2.442308in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{2.442308in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{2.440881in}}%
\pgfpathlineto{\pgfqpoint{6.713440in}{2.440881in}}%
\pgfpathlineto{\pgfqpoint{6.713440in}{2.442584in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{2.442584in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{2.444099in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{2.444099in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{2.442750in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{2.442750in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{2.437536in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{2.437122in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{2.440348in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{2.440348in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{2.442238in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{2.442238in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{2.438495in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{2.438495in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{2.437135in}}%
\pgfpathlineto{\pgfqpoint{6.756750in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{6.756750in}{2.435046in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{2.434325in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{2.432242in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{2.432242in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{2.433544in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{2.433544in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{2.436851in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{2.436851in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{2.439622in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{2.436772in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{2.434034in}}%
\pgfpathlineto{\pgfqpoint{6.800060in}{2.433293in}}%
\pgfpathlineto{\pgfqpoint{6.800060in}{2.432646in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{2.432646in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{2.431264in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{2.431264in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{2.435049in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{2.435049in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{2.438183in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{2.438183in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{2.441103in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{2.441103in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{2.437719in}}%
\pgfpathlineto{\pgfqpoint{6.823380in}{2.437719in}}%
\pgfpathlineto{\pgfqpoint{6.823380in}{2.438873in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{2.437544in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{2.437544in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{2.431247in}}%
\pgfpathlineto{\pgfqpoint{6.836706in}{2.431247in}}%
\pgfpathlineto{\pgfqpoint{6.836706in}{2.430056in}}%
\pgfpathlineto{\pgfqpoint{6.840038in}{2.430056in}}%
\pgfpathlineto{\pgfqpoint{6.840038in}{2.431625in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{2.431625in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{2.433264in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{2.433264in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{2.436960in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{2.436960in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{2.438552in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{2.438552in}}%
\pgfpathlineto{\pgfqpoint{6.853364in}{2.440253in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{2.441164in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{2.441773in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{2.441773in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{2.441773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{2.381439in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{2.731980in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{2.742599in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{2.742599in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{2.667428in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{2.667428in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{2.590817in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{2.590817in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{2.545871in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{2.545871in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{2.512721in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{2.512721in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{2.485764in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{2.485764in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{2.464718in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{2.464718in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{2.449357in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{2.449357in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{2.439463in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{2.439463in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{2.434878in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{2.435514in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{2.436115in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{2.437203in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{2.437692in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{2.438576in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{2.438970in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{2.439952in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{2.440230in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{2.441223in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{2.441346in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{2.442453in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{2.443450in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{2.445575in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{2.445575in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{2.449680in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{2.450261in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{2.446955in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{2.446955in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{2.449756in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{2.450445in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{2.440201in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{2.440810in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{2.446323in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{2.446323in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{2.450251in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{2.450251in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{2.452792in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{2.452792in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{2.428259in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{2.428259in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{2.431018in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{2.431018in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{2.428768in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{2.428768in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{2.430038in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.431050in}}%
\pgfpathlineto{\pgfqpoint{4.198139in}{2.437079in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.437079in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.439549in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{2.439549in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{2.451876in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{2.451876in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{2.462871in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{2.462871in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{2.469330in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{2.469330in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{2.474657in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{2.474657in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{2.482453in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{2.482453in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{2.496323in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{2.496323in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{2.509931in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{2.509931in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{2.517253in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{2.517253in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{2.487064in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{2.487064in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{2.471197in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{2.471197in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{2.451366in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{2.451366in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{2.440829in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{2.440829in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{2.435272in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{2.435272in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{2.423016in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{2.423016in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{2.427125in}}%
\pgfpathlineto{\pgfqpoint{4.254775in}{2.427125in}}%
\pgfpathlineto{\pgfqpoint{4.254775in}{2.431308in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{2.431308in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{2.438087in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{2.437710in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{2.448169in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{2.448169in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{2.427458in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{2.427458in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{2.456474in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{2.456474in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{2.461818in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{2.461818in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{2.474794in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{2.474794in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{2.481305in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{2.481305in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{2.478339in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{2.478339in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{2.517421in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{2.517421in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{2.523265in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{2.523265in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{2.565448in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{2.565448in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{2.659366in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{2.659366in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{2.718953in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{2.718953in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{2.788483in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{2.788483in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{2.869280in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{2.869280in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{2.966250in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{2.966250in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{3.174473in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.174473in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{3.234532in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.234532in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{3.218987in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.218987in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{3.174129in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.174129in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{3.085611in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{3.085611in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{3.006260in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{3.006260in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{2.928289in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{2.928289in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{2.846054in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{2.846054in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{2.783832in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{2.783832in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{2.723431in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{2.723431in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{2.627095in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{2.627095in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{2.577974in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{2.577974in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{2.540501in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{2.540501in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{2.509585in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{2.509585in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{2.486535in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{2.486535in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{2.467887in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{2.467887in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{2.455432in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{2.455432in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{2.430897in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{2.435228in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{2.435228in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{2.433294in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{2.433294in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{2.436230in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{2.436230in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{2.438950in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{2.438950in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{2.431185in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.431185in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{2.433142in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{2.433142in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{2.435175in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{2.435175in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{2.438974in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{2.438974in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{2.443862in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.443862in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.436441in}}%
\pgfpathlineto{\pgfqpoint{4.424683in}{2.436441in}}%
\pgfpathlineto{\pgfqpoint{4.424683in}{2.439080in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{2.433789in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{2.433789in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{2.442315in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{2.442315in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{2.438151in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{2.438151in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{2.429783in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{2.430716in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{2.436816in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{2.437829in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{2.449267in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{2.449267in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{2.456684in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{2.456684in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{2.474530in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{2.474530in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{2.497885in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.497885in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{2.527046in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{2.527046in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{2.567627in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{2.567627in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{2.618084in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{2.618084in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{2.620159in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{2.620159in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{2.606667in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{2.606667in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{2.584852in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{2.584852in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{2.556547in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{2.556547in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{2.528695in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{2.528695in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{2.502090in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{2.502090in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{2.477457in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{2.477457in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{2.464541in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{2.464541in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{2.452232in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{2.452232in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{2.448935in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{2.448935in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{2.450806in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{2.450806in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{2.437177in}}%
\pgfpathlineto{\pgfqpoint{4.531292in}{2.437177in}}%
\pgfpathlineto{\pgfqpoint{4.531292in}{2.447234in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{2.448215in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{2.449191in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{2.450167in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{2.451154in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{2.451154in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{2.454329in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{2.454329in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{2.444162in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{2.444162in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{2.445449in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{2.445449in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{2.443715in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{2.443715in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{2.446909in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{2.446909in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{2.444664in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{2.444664in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{2.452843in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{2.452843in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{2.426489in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{2.426489in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{2.432782in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{2.432782in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{2.429430in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{2.429430in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{2.434647in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{2.434647in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{2.442019in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{2.442019in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{2.452910in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{2.452910in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{2.465371in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{2.465371in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{2.485618in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{2.485618in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{2.501226in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{2.501226in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{2.538048in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{2.538048in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{2.610363in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{2.610363in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{2.651964in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{2.651964in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{2.682334in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{2.682334in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{2.698765in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{2.698765in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{2.684123in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{2.684123in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{2.661105in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{2.661105in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{2.620143in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{2.620143in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{2.581909in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{2.581909in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{2.545585in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{2.545585in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{2.505450in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{2.505450in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{2.481117in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{2.481117in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{2.462408in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{2.462408in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{2.449127in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{2.449127in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{2.441859in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{2.441184in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{2.430158in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{2.432821in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{2.432069in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{2.434760in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{2.434760in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{2.436784in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{2.436784in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{2.428521in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{2.428521in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{2.432353in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{2.431638in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{2.436160in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{2.436160in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{2.432029in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{2.432029in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{2.429610in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{2.429610in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{2.432019in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{2.432019in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{2.434149in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{2.436031in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{2.436031in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{2.427532in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{2.427532in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{2.433584in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{2.433584in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{2.441374in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{2.441374in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{2.447670in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{2.447670in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{2.449227in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{2.449227in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{2.447738in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{2.447738in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{2.444879in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{2.444879in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{2.442301in}}%
\pgfpathlineto{\pgfqpoint{4.747841in}{2.441656in}}%
\pgfpathlineto{\pgfqpoint{4.747841in}{2.444595in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{2.444595in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{2.447557in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{2.447557in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{2.455894in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{2.455237in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{2.454248in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{2.453360in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{2.452556in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{2.451822in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{2.451143in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{2.450519in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{2.449949in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{2.448956in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{2.448534in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{2.447523in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{2.447247in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{2.446201in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{2.446111in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.445018in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.444920in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{2.445145in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{2.447270in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{2.447270in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{2.451376in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{2.451976in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{2.448707in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{2.448707in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{2.451568in}}%
\pgfpathlineto{\pgfqpoint{5.147624in}{2.451568in}}%
\pgfpathlineto{\pgfqpoint{5.147624in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{2.452083in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{2.452083in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{2.441237in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{2.441237in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{2.451755in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{2.453952in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{2.453952in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{2.436286in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{2.436286in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{2.437783in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{2.437783in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{2.439104in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{2.439104in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{2.440275in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{2.440275in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{2.429700in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{2.430477in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{2.431541in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{2.431541in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{2.435848in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{2.435848in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{2.427551in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{2.427551in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{2.432964in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{2.432964in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{2.435778in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{2.435778in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{2.438648in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{2.438648in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{2.436327in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{2.435852in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{2.440798in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{2.440798in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{2.426001in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{2.426020in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{2.442309in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{2.442309in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{2.452977in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{2.452977in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{2.462951in}}%
\pgfpathlineto{\pgfqpoint{5.234243in}{2.462951in}}%
\pgfpathlineto{\pgfqpoint{5.234243in}{2.474040in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{2.474040in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{2.491539in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{2.491539in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{2.477403in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{2.477403in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{2.500467in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{2.500467in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{2.537725in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{2.537725in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{2.583680in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{2.583680in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{2.634736in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{2.634736in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{2.685771in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{2.685771in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{2.746898in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{2.746898in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{2.784308in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{2.784308in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{2.819721in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{2.819721in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{2.806907in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{2.806907in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{2.729653in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{2.729653in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{2.681637in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{2.681637in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{2.626397in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{2.626397in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{2.599206in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{2.599206in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{2.542847in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{2.542847in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{2.524635in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{2.524635in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{2.514181in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{2.514181in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{2.520997in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{2.519985in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{2.518907in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{2.518907in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{2.514618in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{2.514618in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{2.520792in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{2.520792in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{2.530227in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{2.530227in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{2.544659in}}%
\pgfpathlineto{\pgfqpoint{5.327526in}{2.544659in}}%
\pgfpathlineto{\pgfqpoint{5.327526in}{2.549317in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{2.548452in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{2.544939in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{2.544939in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{2.534907in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{2.534907in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{2.530117in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{2.530117in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{2.528380in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{2.528380in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{2.531368in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{2.531368in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{2.535554in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{2.535554in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{2.529177in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{2.529177in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{2.535515in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{2.535515in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{2.543406in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{2.543406in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{2.549596in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{2.549596in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{2.550815in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{2.550815in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{2.543740in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{2.543740in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{2.531616in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{2.531616in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{2.517632in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{2.517632in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{2.480954in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{2.480954in}}%
\pgfpathlineto{\pgfqpoint{5.387493in}{2.464495in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{2.464495in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{2.453469in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{2.453469in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{2.447751in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{2.447751in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{2.451614in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{2.452275in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{2.455710in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{2.455710in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{2.443896in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{2.443896in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{2.452201in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{2.439988in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{2.439988in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{2.446786in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{2.446786in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{2.442423in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{2.442423in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{2.449109in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{2.449109in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{2.447140in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{2.447140in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{2.451181in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{2.443657in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{2.443657in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{2.455198in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{2.455198in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{2.477154in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{2.477154in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{2.504636in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.504636in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.543210in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{2.543210in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{2.593310in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{2.593310in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{2.640775in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{2.640775in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{2.654802in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{2.654802in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{2.644144in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{2.644144in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{2.561588in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{2.561588in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{2.532635in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{2.532635in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{2.506443in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{2.506443in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{2.492805in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{2.492805in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{2.463151in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{2.463151in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{2.450967in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{2.450967in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{2.439097in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{2.439097in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{2.434322in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{2.434322in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{2.436961in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{2.436961in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{2.430247in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{2.430247in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{2.432657in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{2.432657in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{5.517423in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{5.517423in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{2.463314in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{2.463314in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{2.477996in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{2.477996in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{2.504802in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{2.504802in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{2.537511in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{2.537511in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{2.571768in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{2.571768in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{2.597972in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{2.597972in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{2.611690in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{2.611690in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{2.602163in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{2.602163in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{2.578795in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{2.578795in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{2.547452in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{2.547452in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{2.494180in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{2.494180in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{2.476402in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{2.476402in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{2.464262in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{2.464262in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{2.457633in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{2.457633in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{2.456448in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{2.455411in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{2.454483in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{2.453631in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{2.452840in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{2.452097in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{2.451394in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{2.450720in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{2.450073in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{2.449451in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{2.448860in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{2.449758in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{2.453525in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{2.453821in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{2.450250in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{2.450250in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{2.452788in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{2.452788in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{2.450548in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{2.450548in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{2.452092in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{2.452092in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{2.453668in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{2.453668in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{2.440008in}}%
\pgfpathlineto{\pgfqpoint{5.650684in}{2.440008in}}%
\pgfpathlineto{\pgfqpoint{5.650684in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{2.452307in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{2.454496in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{2.454496in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{2.431733in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{2.431733in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{2.433348in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{2.433348in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{2.435820in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{2.436706in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{2.425600in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{2.425600in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{2.430690in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{2.430690in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{2.437490in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{2.437490in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{2.443112in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{2.443112in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{2.444625in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{2.444625in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{2.448186in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{2.448186in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{2.452056in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{2.452056in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{2.450879in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{2.450905in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{2.456338in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{2.456338in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{2.451832in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{2.451832in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{2.454237in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{2.454237in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{2.448498in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{2.449606in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{2.449926in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{2.450679in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{2.454152in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{2.454645in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{2.433952in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{2.433709in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{2.436954in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{2.437303in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{2.440465in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{2.441927in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{2.442285in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{2.443167in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{2.443399in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{2.444446in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{2.444555in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{2.445385in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{2.447384in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{2.447384in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{2.449971in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{2.449971in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{2.452776in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{2.452776in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{2.449554in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{2.449554in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{2.451401in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{2.451401in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{2.444451in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{2.445522in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{2.448307in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{2.449297in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{2.450299in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{2.451320in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{2.452369in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{2.452369in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{2.434548in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{2.434548in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{2.437552in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{2.437552in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{2.442947in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{2.442947in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{2.441560in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{2.441560in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{2.438994in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{2.438994in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{2.441580in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{2.441580in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{2.439863in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{2.439863in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{2.447003in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{2.447003in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{2.442587in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{2.442587in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{2.444558in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{2.444558in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{2.446442in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{2.446442in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{2.448287in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{2.448287in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{2.450135in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{2.450135in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{2.440400in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{2.440400in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{2.442187in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{2.442187in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{2.444432in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{2.444432in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{2.446906in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{2.446906in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{2.454657in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{2.454657in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{2.450930in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{2.450930in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{2.448693in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{2.448693in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{2.443316in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{2.443316in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{2.438911in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{2.439607in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{2.425795in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{2.425795in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{2.428705in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{2.429600in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{2.434869in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{2.434869in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{2.441162in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{2.440438in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{2.443769in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{2.443769in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{2.445396in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{2.445396in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{2.433219in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{2.433219in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{2.445050in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{2.445050in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{2.447686in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{2.446395in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{2.446395in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{2.470828in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{2.470828in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{2.456220in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{2.456220in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{2.472433in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{2.472433in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{2.497228in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{2.497228in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{2.556835in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{2.556835in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{2.604436in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{2.604436in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{2.657588in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{2.657588in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{2.801236in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{2.801236in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{2.880332in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{2.880332in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{2.960083in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{2.960083in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{3.019758in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{3.019758in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{3.042710in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{3.042710in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{2.997457in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{2.997457in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{2.913331in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{2.913331in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{2.820376in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{2.820376in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{2.658131in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{2.658131in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{2.558945in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{2.558945in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{2.528554in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{2.528554in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{2.491318in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{2.491318in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{2.473019in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{2.454160in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{2.454160in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{2.443341in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{2.443341in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{2.438047in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{2.438047in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{2.434040in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{2.434040in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{2.443553in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{2.443553in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{2.428782in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{2.428782in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{2.437412in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{2.437412in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{2.455291in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{2.455291in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{2.449207in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{2.449207in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{2.422287in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{2.422287in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{2.426378in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.426378in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{2.468344in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{2.468344in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{2.496280in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{2.496280in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{2.534339in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{2.534339in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{2.577022in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{2.577022in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{2.609267in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{2.609267in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{2.653375in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{2.653375in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{2.728293in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{2.728293in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{2.815501in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{2.815501in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{2.906039in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{2.906039in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{2.979275in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{2.979275in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{3.024155in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{3.024155in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{3.049184in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{3.049184in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{3.061869in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.061869in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{3.067188in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.067188in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{3.075001in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.075001in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{3.089682in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.089682in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{3.107601in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.107601in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.125865in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.125865in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{3.129225in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.129225in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{3.106064in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.106064in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{3.059459in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.059459in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.967117in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{2.967117in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{2.881097in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{2.881097in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{2.723153in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{2.723153in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{2.656302in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{2.656302in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{2.605943in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{2.605943in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{2.564574in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{2.564574in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{2.503638in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{2.503638in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{2.481458in}}%
\pgfpathlineto{\pgfqpoint{6.440255in}{2.481458in}}%
\pgfpathlineto{\pgfqpoint{6.440255in}{2.464931in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{2.464931in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{2.453874in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{2.453874in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{2.448182in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{2.447200in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{2.446948in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{2.445946in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{2.445800in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{2.445926in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{2.447939in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{2.447939in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{2.451975in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{2.452516in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{2.449182in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{2.449182in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{2.451962in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{2.451962in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{2.449925in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{2.449925in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{2.451596in}}%
\pgfpathlineto{\pgfqpoint{6.523543in}{2.451596in}}%
\pgfpathlineto{\pgfqpoint{6.523543in}{2.453197in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{2.453197in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{2.439337in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{2.440339in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{2.450942in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{2.450942in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{2.452175in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{2.452175in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{2.454177in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{2.454177in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{2.432144in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{2.432144in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{2.435124in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{2.435124in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{2.431804in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{2.431804in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{2.433284in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{2.433284in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{2.430945in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{2.430945in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{2.439960in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{2.439960in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{2.445757in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{2.446357in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{2.447857in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{2.447857in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{2.449363in}}%
\pgfpathlineto{\pgfqpoint{6.583511in}{2.449363in}}%
\pgfpathlineto{\pgfqpoint{6.583511in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{6.586842in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{6.586842in}{2.429568in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{2.430435in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{2.431068in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{2.431868in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{2.433205in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{2.433205in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{2.439007in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{2.439007in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{2.442329in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{2.442064in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{2.443679in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{2.443679in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{2.447883in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{2.447883in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{2.446248in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{2.446248in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{2.443584in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{2.443584in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{2.445874in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{2.445874in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{2.448021in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{2.448021in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{2.439331in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{2.439331in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{2.444135in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{2.444135in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{2.445333in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{2.445333in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{2.446528in}}%
\pgfpathlineto{\pgfqpoint{6.650141in}{2.446528in}}%
\pgfpathlineto{\pgfqpoint{6.650141in}{2.447740in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{2.447740in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{2.450227in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{2.450227in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{2.451457in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{2.451457in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{2.425905in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{2.426685in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{2.427526in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{2.428471in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{2.430710in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{2.430710in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{2.433687in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{2.433687in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{2.434883in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{2.435953in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{2.436888in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{2.437705in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{2.438417in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{2.439592in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{2.440558in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{2.441004in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{2.441886in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{2.442293in}}%
\pgfpathlineto{\pgfqpoint{6.746755in}{2.443301in}}%
\pgfpathlineto{\pgfqpoint{6.746755in}{2.443438in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{2.444453in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{2.444301in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{2.444301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910000in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{2.381439in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.381439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{3.275155in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{3.275155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.304652in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{2.304652in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{1.410936in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{0.532496in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532496in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932279in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932279in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332062in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332062in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731845in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731845in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131628in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131628in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531410in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531410in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931193in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931193in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330976in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330976in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{1.740382in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{1.740382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{1.740382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.701801in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{2.184698in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.184698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{2.184698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=2.146118in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in,y=1.857794in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e$ [kWh]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{1.740382in}}%
\pgfpathlineto{\pgfqpoint{0.539159in}{1.992810in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{2.029631in}}%
\pgfpathlineto{\pgfqpoint{0.545822in}{2.032624in}}%
\pgfpathlineto{\pgfqpoint{0.552485in}{2.029027in}}%
\pgfpathlineto{\pgfqpoint{0.555817in}{2.016607in}}%
\pgfpathlineto{\pgfqpoint{0.559148in}{1.992474in}}%
\pgfpathlineto{\pgfqpoint{0.565811in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.929821in}}%
\pgfpathlineto{\pgfqpoint{0.572474in}{1.935388in}}%
\pgfpathlineto{\pgfqpoint{0.582469in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{0.589132in}{2.003633in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.012608in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{2.012003in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{1.996037in}}%
\pgfpathlineto{\pgfqpoint{0.605789in}{1.991887in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{1.982679in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{1.955981in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{0.625779in}{1.936315in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.920482in}}%
\pgfpathlineto{\pgfqpoint{0.639105in}{1.895628in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{1.881799in}}%
\pgfpathlineto{\pgfqpoint{0.645768in}{1.872955in}}%
\pgfpathlineto{\pgfqpoint{0.649099in}{1.878894in}}%
\pgfpathlineto{\pgfqpoint{0.655762in}{1.906687in}}%
\pgfpathlineto{\pgfqpoint{0.659094in}{1.912957in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{0.669088in}{1.923048in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{1.929350in}}%
\pgfpathlineto{\pgfqpoint{0.679083in}{1.951204in}}%
\pgfpathlineto{\pgfqpoint{0.682415in}{1.953632in}}%
\pgfpathlineto{\pgfqpoint{0.689078in}{1.973582in}}%
\pgfpathlineto{\pgfqpoint{0.695741in}{1.988725in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{2.019018in}}%
\pgfpathlineto{\pgfqpoint{0.712398in}{1.962890in}}%
\pgfpathlineto{\pgfqpoint{0.715730in}{1.976144in}}%
\pgfpathlineto{\pgfqpoint{0.719061in}{1.976348in}}%
\pgfpathlineto{\pgfqpoint{0.722393in}{1.969232in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{1.943096in}}%
\pgfpathlineto{\pgfqpoint{0.729056in}{1.941089in}}%
\pgfpathlineto{\pgfqpoint{0.739050in}{1.907008in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{1.926532in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{0.759040in}{1.908839in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{1.910981in}}%
\pgfpathlineto{\pgfqpoint{0.769034in}{1.902376in}}%
\pgfpathlineto{\pgfqpoint{0.772366in}{1.901944in}}%
\pgfpathlineto{\pgfqpoint{0.779029in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{0.782360in}{1.902691in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{0.802349in}{1.612452in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{1.569736in}}%
\pgfpathlineto{\pgfqpoint{0.812344in}{1.563627in}}%
\pgfpathlineto{\pgfqpoint{0.815675in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.599664in}}%
\pgfpathlineto{\pgfqpoint{0.822339in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{0.825670in}{1.651415in}}%
\pgfpathlineto{\pgfqpoint{0.829002in}{1.685486in}}%
\pgfpathlineto{\pgfqpoint{0.832333in}{1.742104in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{1.804484in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{0.845659in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{1.864044in}}%
\pgfpathlineto{\pgfqpoint{0.855654in}{1.813083in}}%
\pgfpathlineto{\pgfqpoint{0.858985in}{1.820009in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{1.860335in}}%
\pgfpathlineto{\pgfqpoint{0.872311in}{1.811911in}}%
\pgfpathlineto{\pgfqpoint{0.875643in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{0.885638in}{1.943177in}}%
\pgfpathlineto{\pgfqpoint{0.888969in}{1.942279in}}%
\pgfpathlineto{\pgfqpoint{0.892301in}{1.939160in}}%
\pgfpathlineto{\pgfqpoint{0.895632in}{1.938155in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{1.932036in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{1.896921in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{1.900098in}}%
\pgfpathlineto{\pgfqpoint{0.918953in}{1.941674in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{1.950790in}}%
\pgfpathlineto{\pgfqpoint{0.925616in}{1.950559in}}%
\pgfpathlineto{\pgfqpoint{0.928947in}{1.952131in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.955948in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{1.966748in}}%
\pgfpathlineto{\pgfqpoint{0.942273in}{1.968733in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{1.964293in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{1.957172in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{1.947025in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.913149in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{0.965594in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{1.904697in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{1.898439in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{1.866028in}}%
\pgfpathlineto{\pgfqpoint{0.988915in}{1.868389in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{1.929886in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{1.950628in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{2.064569in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{2.072961in}}%
\pgfpathlineto{\pgfqpoint{1.018898in}{2.075544in}}%
\pgfpathlineto{\pgfqpoint{1.022230in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{2.109798in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{2.102775in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{2.077226in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{2.063623in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{2.059309in}}%
\pgfpathlineto{\pgfqpoint{1.048882in}{2.071576in}}%
\pgfpathlineto{\pgfqpoint{1.052214in}{2.062056in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{1.978523in}}%
\pgfpathlineto{\pgfqpoint{1.068871in}{1.972196in}}%
\pgfpathlineto{\pgfqpoint{1.072203in}{1.977792in}}%
\pgfpathlineto{\pgfqpoint{1.078866in}{2.003062in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.030172in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{2.033561in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{2.014839in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{1.962210in}}%
\pgfpathlineto{\pgfqpoint{1.115513in}{1.954186in}}%
\pgfpathlineto{\pgfqpoint{1.118844in}{1.951376in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{1.128839in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{1.897462in}}%
\pgfpathlineto{\pgfqpoint{1.135502in}{1.895551in}}%
\pgfpathlineto{\pgfqpoint{1.138833in}{1.899775in}}%
\pgfpathlineto{\pgfqpoint{1.145496in}{1.938148in}}%
\pgfpathlineto{\pgfqpoint{1.148828in}{1.952712in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{1.968666in}}%
\pgfpathlineto{\pgfqpoint{1.158822in}{1.969970in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{1.960108in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{1.953520in}}%
\pgfpathlineto{\pgfqpoint{1.172149in}{1.937469in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.931163in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{1.960435in}}%
\pgfpathlineto{\pgfqpoint{1.192138in}{1.984900in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{1.989031in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{1.985480in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{1.974805in}}%
\pgfpathlineto{\pgfqpoint{1.215458in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{1.218790in}{1.910954in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{1.919774in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{1.946318in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{1.238779in}{1.981778in}}%
\pgfpathlineto{\pgfqpoint{1.248774in}{1.943071in}}%
\pgfpathlineto{\pgfqpoint{1.255437in}{1.935981in}}%
\pgfpathlineto{\pgfqpoint{1.258768in}{1.940768in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{1.998046in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{1.285420in}{1.993740in}}%
\pgfpathlineto{\pgfqpoint{1.288752in}{1.981306in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.939365in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.928699in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{1.938638in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{1.964468in}}%
\pgfpathlineto{\pgfqpoint{1.315404in}{1.964761in}}%
\pgfpathlineto{\pgfqpoint{1.318736in}{1.958206in}}%
\pgfpathlineto{\pgfqpoint{1.322067in}{1.954403in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.956773in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{1.979303in}}%
\pgfpathlineto{\pgfqpoint{1.338725in}{1.979281in}}%
\pgfpathlineto{\pgfqpoint{1.342056in}{1.972012in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{1.957743in}}%
\pgfpathlineto{\pgfqpoint{1.352051in}{1.917759in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{1.907035in}}%
\pgfpathlineto{\pgfqpoint{1.358714in}{1.906957in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{1.922321in}}%
\pgfpathlineto{\pgfqpoint{1.368709in}{1.922242in}}%
\pgfpathlineto{\pgfqpoint{1.372040in}{1.908423in}}%
\pgfpathlineto{\pgfqpoint{1.375372in}{1.889079in}}%
\pgfpathlineto{\pgfqpoint{1.378703in}{1.876404in}}%
\pgfpathlineto{\pgfqpoint{1.382035in}{1.877348in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{1.885395in}}%
\pgfpathlineto{\pgfqpoint{1.392029in}{1.909824in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{1.402024in}{1.948278in}}%
\pgfpathlineto{\pgfqpoint{1.405355in}{1.951339in}}%
\pgfpathlineto{\pgfqpoint{1.408687in}{1.947201in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{1.900418in}}%
\pgfpathlineto{\pgfqpoint{1.422013in}{1.893290in}}%
\pgfpathlineto{\pgfqpoint{1.425344in}{1.895650in}}%
\pgfpathlineto{\pgfqpoint{1.428676in}{1.899441in}}%
\pgfpathlineto{\pgfqpoint{1.432007in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{1.435339in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{1.860742in}}%
\pgfpathlineto{\pgfqpoint{1.445334in}{1.851113in}}%
\pgfpathlineto{\pgfqpoint{1.448665in}{1.846723in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{1.849721in}}%
\pgfpathlineto{\pgfqpoint{1.455328in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{1.874578in}}%
\pgfpathlineto{\pgfqpoint{1.465323in}{1.921711in}}%
\pgfpathlineto{\pgfqpoint{1.471986in}{1.980748in}}%
\pgfpathlineto{\pgfqpoint{1.475317in}{1.989830in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{1.981166in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{1.926751in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{1.913108in}}%
\pgfpathlineto{\pgfqpoint{1.491975in}{1.911173in}}%
\pgfpathlineto{\pgfqpoint{1.498638in}{1.922488in}}%
\pgfpathlineto{\pgfqpoint{1.501969in}{1.917236in}}%
\pgfpathlineto{\pgfqpoint{1.508633in}{1.882617in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{1.879649in}}%
\pgfpathlineto{\pgfqpoint{1.515296in}{1.884801in}}%
\pgfpathlineto{\pgfqpoint{1.521959in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{1.952511in}}%
\pgfpathlineto{\pgfqpoint{1.535285in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{1.538616in}{1.951172in}}%
\pgfpathlineto{\pgfqpoint{1.541948in}{1.937248in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.892465in}}%
\pgfpathlineto{\pgfqpoint{1.551942in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{1.555274in}{1.886038in}}%
\pgfpathlineto{\pgfqpoint{1.561937in}{1.902863in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{1.904263in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{1.911229in}}%
\pgfpathlineto{\pgfqpoint{1.585258in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.588589in}{1.959377in}}%
\pgfpathlineto{\pgfqpoint{1.591921in}{1.963763in}}%
\pgfpathlineto{\pgfqpoint{1.595252in}{1.963119in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{1.605247in}{1.918782in}}%
\pgfpathlineto{\pgfqpoint{1.608578in}{1.902161in}}%
\pgfpathlineto{\pgfqpoint{1.611910in}{1.895314in}}%
\pgfpathlineto{\pgfqpoint{1.615241in}{1.901200in}}%
\pgfpathlineto{\pgfqpoint{1.621904in}{1.930029in}}%
\pgfpathlineto{\pgfqpoint{1.625236in}{1.936407in}}%
\pgfpathlineto{\pgfqpoint{1.628567in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{1.631899in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{1.635230in}{1.943830in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{1.957559in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{1.957790in}}%
\pgfpathlineto{\pgfqpoint{1.648557in}{1.954529in}}%
\pgfpathlineto{\pgfqpoint{1.651888in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{1.655220in}{1.931180in}}%
\pgfpathlineto{\pgfqpoint{1.661883in}{1.884383in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{1.668546in}{1.876070in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.902208in}}%
\pgfpathlineto{\pgfqpoint{1.678540in}{1.906265in}}%
\pgfpathlineto{\pgfqpoint{1.681872in}{1.905888in}}%
\pgfpathlineto{\pgfqpoint{1.685203in}{1.903617in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{1.695198in}{1.881108in}}%
\pgfpathlineto{\pgfqpoint{1.698529in}{1.878497in}}%
\pgfpathlineto{\pgfqpoint{1.705192in}{1.887708in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.884668in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{1.854333in}}%
\pgfpathlineto{\pgfqpoint{1.721850in}{1.814321in}}%
\pgfpathlineto{\pgfqpoint{1.725182in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{1.805795in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{1.815037in}}%
\pgfpathlineto{\pgfqpoint{1.738508in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.848887in}}%
\pgfpathlineto{\pgfqpoint{1.755165in}{1.879893in}}%
\pgfpathlineto{\pgfqpoint{1.758497in}{1.887163in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{1.902715in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{1.893597in}}%
\pgfpathlineto{\pgfqpoint{1.771823in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{1.775154in}{1.864653in}}%
\pgfpathlineto{\pgfqpoint{1.781818in}{1.812248in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{1.795144in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{1.798475in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{1.801807in}{1.868153in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{1.912102in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{1.975616in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{1.994261in}}%
\pgfpathlineto{\pgfqpoint{1.818464in}{1.958719in}}%
\pgfpathlineto{\pgfqpoint{1.828459in}{1.888057in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{1.875370in}}%
\pgfpathlineto{\pgfqpoint{1.841785in}{1.891570in}}%
\pgfpathlineto{\pgfqpoint{1.845116in}{1.890875in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{1.897654in}}%
\pgfpathlineto{\pgfqpoint{1.851780in}{1.901830in}}%
\pgfpathlineto{\pgfqpoint{1.855111in}{1.900352in}}%
\pgfpathlineto{\pgfqpoint{1.858443in}{1.902580in}}%
\pgfpathlineto{\pgfqpoint{1.865106in}{1.915450in}}%
\pgfpathlineto{\pgfqpoint{1.868437in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{1.910190in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{1.836866in}}%
\pgfpathlineto{\pgfqpoint{1.888426in}{1.823862in}}%
\pgfpathlineto{\pgfqpoint{1.891758in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{1.895089in}{1.833549in}}%
\pgfpathlineto{\pgfqpoint{1.898421in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{1.801798in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{1.918410in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{1.921742in}{1.823304in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{1.945062in}{1.930383in}}%
\pgfpathlineto{\pgfqpoint{1.948394in}{1.929333in}}%
\pgfpathlineto{\pgfqpoint{1.951725in}{1.908925in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{1.841806in}}%
\pgfpathlineto{\pgfqpoint{1.968383in}{1.870966in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.866142in}}%
\pgfpathlineto{\pgfqpoint{1.975046in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{1.897193in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{1.899740in}}%
\pgfpathlineto{\pgfqpoint{1.985041in}{1.899008in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{1.916124in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{2.087891in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{2.110347in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{2.108547in}}%
\pgfpathlineto{\pgfqpoint{2.028350in}{1.974794in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{1.962723in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{1.955507in}}%
\pgfpathlineto{\pgfqpoint{2.038345in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{1.950205in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.954053in}}%
\pgfpathlineto{\pgfqpoint{2.048339in}{1.959819in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{1.963194in}}%
\pgfpathlineto{\pgfqpoint{2.055003in}{1.973356in}}%
\pgfpathlineto{\pgfqpoint{2.058334in}{1.990285in}}%
\pgfpathlineto{\pgfqpoint{2.071660in}{2.119438in}}%
\pgfpathlineto{\pgfqpoint{2.074992in}{2.135928in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{2.122924in}}%
\pgfpathlineto{\pgfqpoint{2.088318in}{2.096278in}}%
\pgfpathlineto{\pgfqpoint{2.094981in}{2.058805in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{2.054516in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{2.057218in}}%
\pgfpathlineto{\pgfqpoint{2.104975in}{2.051749in}}%
\pgfpathlineto{\pgfqpoint{2.118301in}{2.000204in}}%
\pgfpathlineto{\pgfqpoint{2.124965in}{1.958068in}}%
\pgfpathlineto{\pgfqpoint{2.128296in}{1.945014in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{1.940790in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{2.138291in}{1.946460in}}%
\pgfpathlineto{\pgfqpoint{2.141622in}{1.953686in}}%
\pgfpathlineto{\pgfqpoint{2.148285in}{1.976490in}}%
\pgfpathlineto{\pgfqpoint{2.154948in}{1.997026in}}%
\pgfpathlineto{\pgfqpoint{2.158280in}{1.999090in}}%
\pgfpathlineto{\pgfqpoint{2.161611in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{2.164943in}{1.981405in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{1.918848in}}%
\pgfpathlineto{\pgfqpoint{2.178269in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.184932in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{2.188263in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{2.191595in}{1.929012in}}%
\pgfpathlineto{\pgfqpoint{2.194927in}{1.917990in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{1.891513in}}%
\pgfpathlineto{\pgfqpoint{2.204921in}{1.886315in}}%
\pgfpathlineto{\pgfqpoint{2.208253in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{1.905093in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{1.934964in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{2.231573in}{1.985529in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{2.244899in}{1.985055in}}%
\pgfpathlineto{\pgfqpoint{2.251562in}{1.998688in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.989035in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.894828in}}%
\pgfpathlineto{\pgfqpoint{2.271552in}{1.881244in}}%
\pgfpathlineto{\pgfqpoint{2.274883in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{1.896297in}}%
\pgfpathlineto{\pgfqpoint{2.291541in}{1.868623in}}%
\pgfpathlineto{\pgfqpoint{2.294872in}{1.866998in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{2.304867in}{1.905925in}}%
\pgfpathlineto{\pgfqpoint{2.311530in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{1.948138in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{2.324856in}{1.891923in}}%
\pgfpathlineto{\pgfqpoint{2.328188in}{1.885259in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.892053in}}%
\pgfpathlineto{\pgfqpoint{2.338182in}{1.914256in}}%
\pgfpathlineto{\pgfqpoint{2.341514in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{2.348177in}{1.872715in}}%
\pgfpathlineto{\pgfqpoint{2.351508in}{1.866638in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{1.868083in}}%
\pgfpathlineto{\pgfqpoint{2.358171in}{1.873251in}}%
\pgfpathlineto{\pgfqpoint{2.361503in}{1.882622in}}%
\pgfpathlineto{\pgfqpoint{2.368166in}{1.912201in}}%
\pgfpathlineto{\pgfqpoint{2.371497in}{1.929608in}}%
\pgfpathlineto{\pgfqpoint{2.374829in}{1.939482in}}%
\pgfpathlineto{\pgfqpoint{2.378160in}{1.938886in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{1.931878in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{1.885269in}}%
\pgfpathlineto{\pgfqpoint{2.394818in}{1.882503in}}%
\pgfpathlineto{\pgfqpoint{2.401481in}{1.885852in}}%
\pgfpathlineto{\pgfqpoint{2.404813in}{1.882049in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{2.414807in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{2.418139in}{1.835758in}}%
\pgfpathlineto{\pgfqpoint{2.421470in}{1.844237in}}%
\pgfpathlineto{\pgfqpoint{2.428133in}{1.877177in}}%
\pgfpathlineto{\pgfqpoint{2.441459in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{2.444791in}{1.953018in}}%
\pgfpathlineto{\pgfqpoint{2.448122in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{2.458117in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{2.461448in}{1.895535in}}%
\pgfpathlineto{\pgfqpoint{2.468112in}{1.903809in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{2.481438in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{2.484769in}{1.837157in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{1.833850in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.838445in}}%
\pgfpathlineto{\pgfqpoint{2.494764in}{1.848983in}}%
\pgfpathlineto{\pgfqpoint{2.501427in}{1.888044in}}%
\pgfpathlineto{\pgfqpoint{2.511421in}{1.969810in}}%
\pgfpathlineto{\pgfqpoint{2.514753in}{1.978624in}}%
\pgfpathlineto{\pgfqpoint{2.518084in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{1.915222in}}%
\pgfpathlineto{\pgfqpoint{2.528079in}{1.900642in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{1.896815in}}%
\pgfpathlineto{\pgfqpoint{2.534742in}{1.904771in}}%
\pgfpathlineto{\pgfqpoint{2.541405in}{1.928412in}}%
\pgfpathlineto{\pgfqpoint{2.544737in}{1.926954in}}%
\pgfpathlineto{\pgfqpoint{2.548068in}{1.923211in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{2.554731in}{1.928352in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{1.960001in}}%
\pgfpathlineto{\pgfqpoint{2.568057in}{1.974605in}}%
\pgfpathlineto{\pgfqpoint{2.571389in}{1.995045in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{2.578052in}{1.983178in}}%
\pgfpathlineto{\pgfqpoint{2.588046in}{1.910590in}}%
\pgfpathlineto{\pgfqpoint{2.591378in}{1.900913in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{1.903646in}}%
\pgfpathlineto{\pgfqpoint{2.601372in}{1.930950in}}%
\pgfpathlineto{\pgfqpoint{2.604704in}{1.931209in}}%
\pgfpathlineto{\pgfqpoint{2.611367in}{1.913080in}}%
\pgfpathlineto{\pgfqpoint{2.614699in}{1.914352in}}%
\pgfpathlineto{\pgfqpoint{2.618030in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{2.621362in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{2.624693in}{1.944498in}}%
\pgfpathlineto{\pgfqpoint{2.628025in}{1.938464in}}%
\pgfpathlineto{\pgfqpoint{2.631356in}{1.917733in}}%
\pgfpathlineto{\pgfqpoint{2.638019in}{1.860430in}}%
\pgfpathlineto{\pgfqpoint{2.641351in}{1.842274in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{2.654677in}{1.892844in}}%
\pgfpathlineto{\pgfqpoint{2.664671in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{2.668003in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{2.671335in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{2.681329in}{1.802291in}}%
\pgfpathlineto{\pgfqpoint{2.684661in}{1.793072in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{1.798494in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.823722in}}%
\pgfpathlineto{\pgfqpoint{2.697987in}{1.831566in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{1.834761in}}%
\pgfpathlineto{\pgfqpoint{2.704650in}{1.843737in}}%
\pgfpathlineto{\pgfqpoint{2.707981in}{1.859879in}}%
\pgfpathlineto{\pgfqpoint{2.717976in}{1.931591in}}%
\pgfpathlineto{\pgfqpoint{2.721307in}{1.959826in}}%
\pgfpathlineto{\pgfqpoint{2.724639in}{1.970042in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{1.885980in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{1.882713in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{1.874729in}}%
\pgfpathlineto{\pgfqpoint{2.747960in}{1.863214in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{1.869556in}}%
\pgfpathlineto{\pgfqpoint{2.757954in}{1.891100in}}%
\pgfpathlineto{\pgfqpoint{2.761286in}{1.907210in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{2.048559in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{2.079387in}}%
\pgfpathlineto{\pgfqpoint{2.777943in}{2.099037in}}%
\pgfpathlineto{\pgfqpoint{2.781275in}{2.130577in}}%
\pgfpathlineto{\pgfqpoint{2.784606in}{2.135861in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{2.178660in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{2.158597in}}%
\pgfpathlineto{\pgfqpoint{2.797932in}{2.233795in}}%
\pgfpathlineto{\pgfqpoint{2.801264in}{2.262573in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{2.253748in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{2.253487in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{2.817922in}{2.199113in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{2.130234in}}%
\pgfpathlineto{\pgfqpoint{2.827916in}{2.112759in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{2.082936in}}%
\pgfpathlineto{\pgfqpoint{2.844574in}{2.071005in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{2.056275in}}%
\pgfpathlineto{\pgfqpoint{2.854568in}{2.054579in}}%
\pgfpathlineto{\pgfqpoint{2.857900in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{2.861231in}{2.016023in}}%
\pgfpathlineto{\pgfqpoint{2.864563in}{1.978592in}}%
\pgfpathlineto{\pgfqpoint{2.867894in}{1.966349in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{1.961295in}}%
\pgfpathlineto{\pgfqpoint{2.877889in}{1.969716in}}%
\pgfpathlineto{\pgfqpoint{2.881221in}{1.973933in}}%
\pgfpathlineto{\pgfqpoint{2.884552in}{1.958513in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{1.963440in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{1.944224in}}%
\pgfpathlineto{\pgfqpoint{2.894547in}{1.907462in}}%
\pgfpathlineto{\pgfqpoint{2.897878in}{1.890189in}}%
\pgfpathlineto{\pgfqpoint{2.904541in}{1.979190in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{2.030150in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{2.031171in}}%
\pgfpathlineto{\pgfqpoint{2.914536in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{1.955855in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{1.954241in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{1.931311in}}%
\pgfpathlineto{\pgfqpoint{2.927862in}{1.892785in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{1.900501in}}%
\pgfpathlineto{\pgfqpoint{2.934525in}{1.897092in}}%
\pgfpathlineto{\pgfqpoint{2.937856in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{2.941188in}{1.927497in}}%
\pgfpathlineto{\pgfqpoint{2.944519in}{1.924119in}}%
\pgfpathlineto{\pgfqpoint{2.951183in}{1.892392in}}%
\pgfpathlineto{\pgfqpoint{2.957846in}{1.988778in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{2.006677in}}%
\pgfpathlineto{\pgfqpoint{2.964509in}{2.004379in}}%
\pgfpathlineto{\pgfqpoint{2.971172in}{1.996488in}}%
\pgfpathlineto{\pgfqpoint{2.974503in}{1.997359in}}%
\pgfpathlineto{\pgfqpoint{2.977835in}{1.999756in}}%
\pgfpathlineto{\pgfqpoint{2.981166in}{2.000389in}}%
\pgfpathlineto{\pgfqpoint{2.991161in}{1.985579in}}%
\pgfpathlineto{\pgfqpoint{2.994492in}{1.974980in}}%
\pgfpathlineto{\pgfqpoint{3.004487in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{3.007818in}{1.914290in}}%
\pgfpathlineto{\pgfqpoint{3.011150in}{1.921040in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{1.945614in}}%
\pgfpathlineto{\pgfqpoint{3.021145in}{1.949833in}}%
\pgfpathlineto{\pgfqpoint{3.024476in}{1.950543in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{1.955561in}}%
\pgfpathlineto{\pgfqpoint{3.034471in}{1.959207in}}%
\pgfpathlineto{\pgfqpoint{3.037802in}{1.960627in}}%
\pgfpathlineto{\pgfqpoint{3.041134in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{3.044465in}{1.954523in}}%
\pgfpathlineto{\pgfqpoint{3.047797in}{1.944031in}}%
\pgfpathlineto{\pgfqpoint{3.057791in}{1.887787in}}%
\pgfpathlineto{\pgfqpoint{3.061123in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{3.064454in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{1.951854in}}%
\pgfpathlineto{\pgfqpoint{3.077780in}{1.944435in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{1.898358in}}%
\pgfpathlineto{\pgfqpoint{3.091107in}{1.855361in}}%
\pgfpathlineto{\pgfqpoint{3.094438in}{1.836146in}}%
\pgfpathlineto{\pgfqpoint{3.097770in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{3.101101in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{3.104433in}{1.823652in}}%
\pgfpathlineto{\pgfqpoint{3.107764in}{1.831738in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{1.843553in}}%
\pgfpathlineto{\pgfqpoint{3.114427in}{1.846312in}}%
\pgfpathlineto{\pgfqpoint{3.117759in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{3.131085in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{3.134416in}{1.766933in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{3.147742in}{1.816027in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{1.813462in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{1.802068in}}%
\pgfpathlineto{\pgfqpoint{3.164400in}{1.753860in}}%
\pgfpathlineto{\pgfqpoint{3.167732in}{1.751193in}}%
\pgfpathlineto{\pgfqpoint{3.177726in}{1.776695in}}%
\pgfpathlineto{\pgfqpoint{3.181058in}{1.776104in}}%
\pgfpathlineto{\pgfqpoint{3.184389in}{1.771698in}}%
\pgfpathlineto{\pgfqpoint{3.187721in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{1.707352in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{1.721007in}}%
\pgfpathlineto{\pgfqpoint{3.214373in}{1.776135in}}%
\pgfpathlineto{\pgfqpoint{3.217704in}{1.791500in}}%
\pgfpathlineto{\pgfqpoint{3.221036in}{1.790003in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{1.778689in}}%
\pgfpathlineto{\pgfqpoint{3.234362in}{1.729403in}}%
\pgfpathlineto{\pgfqpoint{3.237694in}{1.723380in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{1.727660in}}%
\pgfpathlineto{\pgfqpoint{3.247688in}{1.747204in}}%
\pgfpathlineto{\pgfqpoint{3.251020in}{1.750644in}}%
\pgfpathlineto{\pgfqpoint{3.254351in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{3.257683in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.261014in}{1.737434in}}%
\pgfpathlineto{\pgfqpoint{3.271009in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{3.274340in}{1.687339in}}%
\pgfpathlineto{\pgfqpoint{3.277672in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{3.284335in}{1.727783in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{1.737858in}}%
\pgfpathlineto{\pgfqpoint{3.290998in}{1.736473in}}%
\pgfpathlineto{\pgfqpoint{3.294330in}{1.729384in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{1.677732in}}%
\pgfpathlineto{\pgfqpoint{3.314319in}{1.679076in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{1.691449in}}%
\pgfpathlineto{\pgfqpoint{3.324313in}{1.735283in}}%
\pgfpathlineto{\pgfqpoint{3.327645in}{1.744804in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{3.340971in}{1.701409in}}%
\pgfpathlineto{\pgfqpoint{3.344302in}{1.693813in}}%
\pgfpathlineto{\pgfqpoint{3.347634in}{1.690956in}}%
\pgfpathlineto{\pgfqpoint{3.350965in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{3.354297in}{1.702658in}}%
\pgfpathlineto{\pgfqpoint{3.364292in}{1.747150in}}%
\pgfpathlineto{\pgfqpoint{3.367623in}{1.753806in}}%
\pgfpathlineto{\pgfqpoint{3.370955in}{1.749811in}}%
\pgfpathlineto{\pgfqpoint{3.380949in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{3.384281in}{1.724261in}}%
\pgfpathlineto{\pgfqpoint{3.387612in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.390944in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{3.397607in}{1.763085in}}%
\pgfpathlineto{\pgfqpoint{3.404270in}{1.798602in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.821407in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.821407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{1.740382in}}%
\pgfpathlineto{\pgfqpoint{0.535827in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{1.740139in}}%
\pgfpathlineto{\pgfqpoint{0.549154in}{1.750016in}}%
\pgfpathlineto{\pgfqpoint{0.552485in}{1.755342in}}%
\pgfpathlineto{\pgfqpoint{0.555817in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{0.559148in}{1.756326in}}%
\pgfpathlineto{\pgfqpoint{0.565811in}{1.750440in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.930584in}}%
\pgfpathlineto{\pgfqpoint{0.579137in}{1.918786in}}%
\pgfpathlineto{\pgfqpoint{0.585800in}{1.915385in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.916178in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{1.922728in}}%
\pgfpathlineto{\pgfqpoint{0.609121in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{0.619116in}{1.931791in}}%
\pgfpathlineto{\pgfqpoint{0.635773in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{0.645768in}{1.942792in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{1.941194in}}%
\pgfpathlineto{\pgfqpoint{0.669088in}{1.940932in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{0.679083in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{0.689078in}{1.770561in}}%
\pgfpathlineto{\pgfqpoint{0.695741in}{1.777747in}}%
\pgfpathlineto{\pgfqpoint{0.699072in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{0.709067in}{1.786646in}}%
\pgfpathlineto{\pgfqpoint{0.719061in}{1.775617in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{0.739050in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{0.745713in}{1.718279in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{0.752377in}{1.877515in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{2.056252in}}%
\pgfpathlineto{\pgfqpoint{0.759040in}{2.053566in}}%
\pgfpathlineto{\pgfqpoint{0.765703in}{2.058742in}}%
\pgfpathlineto{\pgfqpoint{0.772366in}{2.062283in}}%
\pgfpathlineto{\pgfqpoint{0.775697in}{2.068215in}}%
\pgfpathlineto{\pgfqpoint{0.779029in}{2.062209in}}%
\pgfpathlineto{\pgfqpoint{0.782360in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{0.795686in}{1.991657in}}%
\pgfpathlineto{\pgfqpoint{0.802349in}{1.967244in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{0.812344in}{1.954424in}}%
\pgfpathlineto{\pgfqpoint{0.815675in}{1.941215in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.749575in}}%
\pgfpathlineto{\pgfqpoint{0.825670in}{1.733741in}}%
\pgfpathlineto{\pgfqpoint{0.829002in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{0.832333in}{1.719800in}}%
\pgfpathlineto{\pgfqpoint{0.835665in}{1.516883in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{1.679088in}}%
\pgfpathlineto{\pgfqpoint{0.845659in}{1.676471in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{0.858985in}{1.902725in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{1.901899in}}%
\pgfpathlineto{\pgfqpoint{0.865648in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{1.899454in}}%
\pgfpathlineto{\pgfqpoint{0.872311in}{1.904339in}}%
\pgfpathlineto{\pgfqpoint{0.875643in}{1.921001in}}%
\pgfpathlineto{\pgfqpoint{0.878974in}{1.926435in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{1.926287in}}%
\pgfpathlineto{\pgfqpoint{0.885638in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{0.892301in}{1.917180in}}%
\pgfpathlineto{\pgfqpoint{0.895632in}{1.913606in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{1.912834in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{1.905145in}}%
\pgfpathlineto{\pgfqpoint{0.908958in}{1.904379in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{1.723729in}}%
\pgfpathlineto{\pgfqpoint{0.918953in}{1.740867in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{1.746572in}}%
\pgfpathlineto{\pgfqpoint{0.925616in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{0.928947in}{1.747718in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.741595in}}%
\pgfpathlineto{\pgfqpoint{0.935610in}{1.920952in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{1.734559in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{1.729598in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{1.721591in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{1.898677in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.893760in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{1.893745in}}%
\pgfpathlineto{\pgfqpoint{0.965594in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{1.893285in}}%
\pgfpathlineto{\pgfqpoint{0.975589in}{1.889395in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{1.680902in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{1.659644in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{2.003975in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{1.008904in}{1.791141in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{1.785823in}}%
\pgfpathlineto{\pgfqpoint{1.018898in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{1.022230in}{1.787086in}}%
\pgfpathlineto{\pgfqpoint{1.025562in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{1.806266in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{1.629594in}}%
\pgfpathlineto{\pgfqpoint{1.035556in}{1.635730in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{1.666784in}}%
\pgfpathlineto{\pgfqpoint{1.048882in}{1.702038in}}%
\pgfpathlineto{\pgfqpoint{1.055545in}{1.730235in}}%
\pgfpathlineto{\pgfqpoint{1.062208in}{1.740217in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{1.742048in}}%
\pgfpathlineto{\pgfqpoint{1.068871in}{1.928141in}}%
\pgfpathlineto{\pgfqpoint{1.072203in}{1.930690in}}%
\pgfpathlineto{\pgfqpoint{1.075534in}{1.927936in}}%
\pgfpathlineto{\pgfqpoint{1.078866in}{1.928369in}}%
\pgfpathlineto{\pgfqpoint{1.085529in}{1.932475in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{1.935959in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.756343in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{1.764027in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{1.766964in}}%
\pgfpathlineto{\pgfqpoint{1.105518in}{1.579795in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{1.575638in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{1.750304in}}%
\pgfpathlineto{\pgfqpoint{1.115513in}{1.742330in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{1.717087in}}%
\pgfpathlineto{\pgfqpoint{1.125507in}{1.892419in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{1.868148in}}%
\pgfpathlineto{\pgfqpoint{1.135502in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{1.138833in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{1.145496in}{1.818111in}}%
\pgfpathlineto{\pgfqpoint{1.152159in}{1.801806in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{1.800905in}}%
\pgfpathlineto{\pgfqpoint{1.162154in}{1.786977in}}%
\pgfpathlineto{\pgfqpoint{1.168817in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{1.172149in}{1.796937in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{1.793020in}}%
\pgfpathlineto{\pgfqpoint{1.182143in}{1.779573in}}%
\pgfpathlineto{\pgfqpoint{1.192138in}{1.787352in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{1.792470in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{1.794232in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{1.794275in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.793147in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{1.976352in}}%
\pgfpathlineto{\pgfqpoint{1.212127in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{1.215458in}{1.780931in}}%
\pgfpathlineto{\pgfqpoint{1.225453in}{1.770954in}}%
\pgfpathlineto{\pgfqpoint{1.228785in}{1.579766in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{1.933898in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{1.919391in}}%
\pgfpathlineto{\pgfqpoint{1.245442in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{1.252105in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{1.255437in}{1.705357in}}%
\pgfpathlineto{\pgfqpoint{1.258768in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{1.265431in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{1.668662in}}%
\pgfpathlineto{\pgfqpoint{1.275426in}{1.664274in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{1.660465in}}%
\pgfpathlineto{\pgfqpoint{1.288752in}{1.658507in}}%
\pgfpathlineto{\pgfqpoint{1.292083in}{1.842410in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{1.308741in}{1.846144in}}%
\pgfpathlineto{\pgfqpoint{1.318736in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{1.342056in}{1.892445in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{1.912729in}}%
\pgfpathlineto{\pgfqpoint{1.372040in}{1.914712in}}%
\pgfpathlineto{\pgfqpoint{1.382035in}{1.914274in}}%
\pgfpathlineto{\pgfqpoint{1.388698in}{1.916626in}}%
\pgfpathlineto{\pgfqpoint{1.405355in}{1.929463in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{1.934712in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{1.937199in}}%
\pgfpathlineto{\pgfqpoint{1.428676in}{1.940582in}}%
\pgfpathlineto{\pgfqpoint{1.432007in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{1.438671in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{1.445334in}{1.763315in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{1.767118in}}%
\pgfpathlineto{\pgfqpoint{1.461991in}{1.776268in}}%
\pgfpathlineto{\pgfqpoint{1.471986in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{1.808895in}}%
\pgfpathlineto{\pgfqpoint{1.498638in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{1.816283in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{1.815888in}}%
\pgfpathlineto{\pgfqpoint{1.515296in}{1.816714in}}%
\pgfpathlineto{\pgfqpoint{1.521959in}{1.822302in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{1.833809in}}%
\pgfpathlineto{\pgfqpoint{1.548611in}{1.847473in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.851567in}}%
\pgfpathlineto{\pgfqpoint{1.565268in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{1.853774in}}%
\pgfpathlineto{\pgfqpoint{1.578595in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.877956in}}%
\pgfpathlineto{\pgfqpoint{1.605247in}{1.882699in}}%
\pgfpathlineto{\pgfqpoint{1.621904in}{1.887423in}}%
\pgfpathlineto{\pgfqpoint{1.631899in}{1.889447in}}%
\pgfpathlineto{\pgfqpoint{1.638562in}{1.893647in}}%
\pgfpathlineto{\pgfqpoint{1.651888in}{1.904836in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{1.910340in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.912777in}}%
\pgfpathlineto{\pgfqpoint{1.678540in}{1.913136in}}%
\pgfpathlineto{\pgfqpoint{1.695198in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{1.698529in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{1.701861in}{1.925502in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.928554in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{1.732497in}}%
\pgfpathlineto{\pgfqpoint{1.721850in}{1.730592in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{1.696221in}}%
\pgfpathlineto{\pgfqpoint{1.741839in}{1.669190in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.658839in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{1.758497in}{1.821031in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{1.988434in}}%
\pgfpathlineto{\pgfqpoint{1.765160in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{1.775154in}{1.575190in}}%
\pgfpathlineto{\pgfqpoint{1.778486in}{1.573898in}}%
\pgfpathlineto{\pgfqpoint{1.781818in}{1.576879in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{1.572616in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{1.744545in}}%
\pgfpathlineto{\pgfqpoint{1.795144in}{1.736549in}}%
\pgfpathlineto{\pgfqpoint{1.798475in}{1.733208in}}%
\pgfpathlineto{\pgfqpoint{1.801807in}{1.724665in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{1.745253in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{1.739071in}}%
\pgfpathlineto{\pgfqpoint{1.815133in}{1.735999in}}%
\pgfpathlineto{\pgfqpoint{1.818464in}{1.736503in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{1.721073in}}%
\pgfpathlineto{\pgfqpoint{1.835122in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{1.841785in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{1.845116in}{1.752657in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{1.939804in}}%
\pgfpathlineto{\pgfqpoint{1.851780in}{1.944418in}}%
\pgfpathlineto{\pgfqpoint{1.855111in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{1.576447in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{1.589692in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{1.606478in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{1.888426in}{1.809477in}}%
\pgfpathlineto{\pgfqpoint{1.895089in}{1.829481in}}%
\pgfpathlineto{\pgfqpoint{1.898421in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{1.901752in}{1.658727in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{1.928405in}{1.721421in}}%
\pgfpathlineto{\pgfqpoint{1.938399in}{1.737086in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{1.925676in}}%
\pgfpathlineto{\pgfqpoint{1.951725in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{1.941528in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{1.752394in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.753408in}}%
\pgfpathlineto{\pgfqpoint{1.968383in}{1.750079in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.754515in}}%
\pgfpathlineto{\pgfqpoint{1.975046in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{1.751374in}}%
\pgfpathlineto{\pgfqpoint{1.985041in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{1.991704in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{2.001698in}{1.668198in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{1.671129in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{1.668849in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{2.015024in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{1.683055in}}%
\pgfpathlineto{\pgfqpoint{2.028350in}{1.707914in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{1.723539in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{1.716329in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{2.048339in}{1.885267in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.055003in}{1.677816in}}%
\pgfpathlineto{\pgfqpoint{2.058334in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{2.064997in}{1.823296in}}%
\pgfpathlineto{\pgfqpoint{2.068329in}{1.814725in}}%
\pgfpathlineto{\pgfqpoint{2.071660in}{1.810146in}}%
\pgfpathlineto{\pgfqpoint{2.074992in}{1.811415in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{1.810459in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{2.084986in}{1.634909in}}%
\pgfpathlineto{\pgfqpoint{2.091649in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{2.094981in}{1.850394in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{1.875198in}}%
\pgfpathlineto{\pgfqpoint{2.104975in}{1.704602in}}%
\pgfpathlineto{\pgfqpoint{2.111638in}{1.725638in}}%
\pgfpathlineto{\pgfqpoint{2.121633in}{1.746156in}}%
\pgfpathlineto{\pgfqpoint{2.128296in}{1.759502in}}%
\pgfpathlineto{\pgfqpoint{2.144954in}{1.787267in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.857605in}}%
\pgfpathlineto{\pgfqpoint{2.191595in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{2.194927in}{1.872532in}}%
\pgfpathlineto{\pgfqpoint{2.204921in}{1.878301in}}%
\pgfpathlineto{\pgfqpoint{2.208253in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{2.211584in}{1.682736in}}%
\pgfpathlineto{\pgfqpoint{2.218247in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{1.670949in}}%
\pgfpathlineto{\pgfqpoint{2.228242in}{1.656528in}}%
\pgfpathlineto{\pgfqpoint{2.231573in}{1.833962in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{1.827963in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.825625in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{2.012231in}}%
\pgfpathlineto{\pgfqpoint{2.244899in}{1.834245in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{1.683238in}}%
\pgfpathlineto{\pgfqpoint{2.264889in}{1.872361in}}%
\pgfpathlineto{\pgfqpoint{2.274883in}{1.877665in}}%
\pgfpathlineto{\pgfqpoint{2.278215in}{1.878118in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{1.694498in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.699226in}}%
\pgfpathlineto{\pgfqpoint{2.291541in}{1.692881in}}%
\pgfpathlineto{\pgfqpoint{2.294872in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{1.681879in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{1.491964in}}%
\pgfpathlineto{\pgfqpoint{2.304867in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{2.311530in}{1.655050in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{2.014592in}}%
\pgfpathlineto{\pgfqpoint{2.321524in}{1.829701in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{2.341514in}{1.837257in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{1.835435in}}%
\pgfpathlineto{\pgfqpoint{2.361503in}{1.838831in}}%
\pgfpathlineto{\pgfqpoint{2.388155in}{1.860799in}}%
\pgfpathlineto{\pgfqpoint{2.404813in}{1.867848in}}%
\pgfpathlineto{\pgfqpoint{2.424802in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{2.431465in}{1.869461in}}%
\pgfpathlineto{\pgfqpoint{2.441459in}{1.878908in}}%
\pgfpathlineto{\pgfqpoint{2.451454in}{1.887782in}}%
\pgfpathlineto{\pgfqpoint{2.461448in}{1.891473in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{1.894823in}}%
\pgfpathlineto{\pgfqpoint{2.478106in}{1.892958in}}%
\pgfpathlineto{\pgfqpoint{2.484769in}{1.889457in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.888754in}}%
\pgfpathlineto{\pgfqpoint{2.498095in}{1.890383in}}%
\pgfpathlineto{\pgfqpoint{2.504758in}{1.893700in}}%
\pgfpathlineto{\pgfqpoint{2.514753in}{1.902966in}}%
\pgfpathlineto{\pgfqpoint{2.521416in}{1.907589in}}%
\pgfpathlineto{\pgfqpoint{2.528079in}{1.909750in}}%
\pgfpathlineto{\pgfqpoint{2.538074in}{1.910219in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{1.908411in}}%
\pgfpathlineto{\pgfqpoint{2.554731in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{2.561394in}{1.914181in}}%
\pgfpathlineto{\pgfqpoint{2.568057in}{1.919571in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{1.923899in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{1.941957in}}%
\pgfpathlineto{\pgfqpoint{2.601372in}{1.940912in}}%
\pgfpathlineto{\pgfqpoint{2.611367in}{1.942177in}}%
\pgfpathlineto{\pgfqpoint{2.614699in}{1.943913in}}%
\pgfpathlineto{\pgfqpoint{2.618030in}{1.947140in}}%
\pgfpathlineto{\pgfqpoint{2.624693in}{1.940888in}}%
\pgfpathlineto{\pgfqpoint{2.628025in}{1.753916in}}%
\pgfpathlineto{\pgfqpoint{2.631356in}{1.754254in}}%
\pgfpathlineto{\pgfqpoint{2.634688in}{1.752363in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{2.648014in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{2.654677in}{1.923837in}}%
\pgfpathlineto{\pgfqpoint{2.664671in}{1.917633in}}%
\pgfpathlineto{\pgfqpoint{2.668003in}{1.733553in}}%
\pgfpathlineto{\pgfqpoint{2.671335in}{1.736263in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{1.732368in}}%
\pgfpathlineto{\pgfqpoint{2.677998in}{1.542409in}}%
\pgfpathlineto{\pgfqpoint{2.681329in}{1.537522in}}%
\pgfpathlineto{\pgfqpoint{2.684661in}{1.715112in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{1.706226in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.682580in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{1.671399in}}%
\pgfpathlineto{\pgfqpoint{2.704650in}{1.852449in}}%
\pgfpathlineto{\pgfqpoint{2.707981in}{1.849240in}}%
\pgfpathlineto{\pgfqpoint{2.714644in}{1.833222in}}%
\pgfpathlineto{\pgfqpoint{2.717976in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{2.721307in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{2.007068in}}%
\pgfpathlineto{\pgfqpoint{2.734633in}{2.002539in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{1.814194in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{1.804298in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{1.980287in}}%
\pgfpathlineto{\pgfqpoint{2.747960in}{1.971590in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{1.777218in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{1.768930in}}%
\pgfpathlineto{\pgfqpoint{2.757954in}{1.577470in}}%
\pgfpathlineto{\pgfqpoint{2.764617in}{1.946278in}}%
\pgfpathlineto{\pgfqpoint{2.767949in}{1.941694in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.937539in}}%
\pgfpathlineto{\pgfqpoint{2.777943in}{1.928187in}}%
\pgfpathlineto{\pgfqpoint{2.781275in}{1.747270in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{1.762775in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{1.807502in}}%
\pgfpathlineto{\pgfqpoint{2.797932in}{1.827010in}}%
\pgfpathlineto{\pgfqpoint{2.801264in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{2.804595in}{1.825297in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{2.821253in}{1.851219in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{1.676438in}}%
\pgfpathlineto{\pgfqpoint{2.827916in}{1.692807in}}%
\pgfpathlineto{\pgfqpoint{2.831248in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{2.834579in}{1.535861in}}%
\pgfpathlineto{\pgfqpoint{2.837911in}{1.540327in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{1.539135in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{1.527607in}}%
\pgfpathlineto{\pgfqpoint{2.857900in}{1.876026in}}%
\pgfpathlineto{\pgfqpoint{2.864563in}{1.839691in}}%
\pgfpathlineto{\pgfqpoint{2.867894in}{1.826436in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{1.824714in}}%
\pgfpathlineto{\pgfqpoint{2.874557in}{1.636370in}}%
\pgfpathlineto{\pgfqpoint{2.881221in}{1.606517in}}%
\pgfpathlineto{\pgfqpoint{2.884552in}{1.601968in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{1.600027in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{2.897878in}{1.623774in}}%
\pgfpathlineto{\pgfqpoint{2.901210in}{1.641854in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{1.717956in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{1.742914in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{1.780614in}}%
\pgfpathlineto{\pgfqpoint{2.927862in}{1.782419in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{1.792505in}}%
\pgfpathlineto{\pgfqpoint{2.937856in}{1.833831in}}%
\pgfpathlineto{\pgfqpoint{2.941188in}{1.836407in}}%
\pgfpathlineto{\pgfqpoint{2.944519in}{1.837062in}}%
\pgfpathlineto{\pgfqpoint{2.947851in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{2.951183in}{1.840452in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{1.811683in}}%
\pgfpathlineto{\pgfqpoint{2.964509in}{1.813050in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.815690in}}%
\pgfpathlineto{\pgfqpoint{2.971172in}{1.640342in}}%
\pgfpathlineto{\pgfqpoint{2.981166in}{1.681400in}}%
\pgfpathlineto{\pgfqpoint{2.987829in}{1.698162in}}%
\pgfpathlineto{\pgfqpoint{2.991161in}{1.703030in}}%
\pgfpathlineto{\pgfqpoint{2.994492in}{1.890815in}}%
\pgfpathlineto{\pgfqpoint{3.011150in}{1.905616in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{1.910076in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{3.044465in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.071117in}{1.954852in}}%
\pgfpathlineto{\pgfqpoint{3.077780in}{1.950347in}}%
\pgfpathlineto{\pgfqpoint{3.081112in}{1.951077in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{1.768155in}}%
\pgfpathlineto{\pgfqpoint{3.087775in}{1.771980in}}%
\pgfpathlineto{\pgfqpoint{3.094438in}{1.756694in}}%
\pgfpathlineto{\pgfqpoint{3.097770in}{1.746807in}}%
\pgfpathlineto{\pgfqpoint{3.101101in}{1.551761in}}%
\pgfpathlineto{\pgfqpoint{3.104433in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{1.702546in}}%
\pgfpathlineto{\pgfqpoint{3.114427in}{1.695636in}}%
\pgfpathlineto{\pgfqpoint{3.117759in}{1.693129in}}%
\pgfpathlineto{\pgfqpoint{3.121090in}{1.876489in}}%
\pgfpathlineto{\pgfqpoint{3.127753in}{1.876474in}}%
\pgfpathlineto{\pgfqpoint{3.131085in}{1.876529in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{1.859963in}}%
\pgfpathlineto{\pgfqpoint{3.141079in}{1.669184in}}%
\pgfpathlineto{\pgfqpoint{3.144411in}{1.663835in}}%
\pgfpathlineto{\pgfqpoint{3.147742in}{1.840952in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{1.651088in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{1.831587in}}%
\pgfpathlineto{\pgfqpoint{3.157737in}{1.827317in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{1.826051in}}%
\pgfpathlineto{\pgfqpoint{3.164400in}{1.826658in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{1.825756in}}%
\pgfpathlineto{\pgfqpoint{3.177726in}{1.827515in}}%
\pgfpathlineto{\pgfqpoint{3.181058in}{1.825313in}}%
\pgfpathlineto{\pgfqpoint{3.194384in}{1.822224in}}%
\pgfpathlineto{\pgfqpoint{3.197715in}{1.819665in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{3.207710in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{3.211041in}{1.624616in}}%
\pgfpathlineto{\pgfqpoint{3.214373in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{3.217704in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{1.761405in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{1.937863in}}%
\pgfpathlineto{\pgfqpoint{3.234362in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{1.921383in}}%
\pgfpathlineto{\pgfqpoint{3.254351in}{1.910180in}}%
\pgfpathlineto{\pgfqpoint{3.261014in}{1.907581in}}%
\pgfpathlineto{\pgfqpoint{3.267677in}{1.904383in}}%
\pgfpathlineto{\pgfqpoint{3.277672in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{3.281003in}{1.723090in}}%
\pgfpathlineto{\pgfqpoint{3.287666in}{1.727402in}}%
\pgfpathlineto{\pgfqpoint{3.304324in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{3.320982in}{1.759477in}}%
\pgfpathlineto{\pgfqpoint{3.327645in}{1.764281in}}%
\pgfpathlineto{\pgfqpoint{3.340971in}{1.776867in}}%
\pgfpathlineto{\pgfqpoint{3.357629in}{1.797414in}}%
\pgfpathlineto{\pgfqpoint{3.364292in}{1.800559in}}%
\pgfpathlineto{\pgfqpoint{3.380949in}{1.814632in}}%
\pgfpathlineto{\pgfqpoint{3.390944in}{1.829426in}}%
\pgfpathlineto{\pgfqpoint{3.397607in}{1.834319in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.837733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450911in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{1.410936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{2.304652in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005955in}{2.005577in}}%
\pgfpathlineto{\pgfqpoint{3.409245in}{2.005577in}}%
\pgfpathlineto{\pgfqpoint{3.409245in}{2.262985in}}%
\pgfpathlineto{\pgfqpoint{3.005955in}{2.262985in}}%
\pgfpathlineto{\pgfqpoint{3.005955in}{2.005577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039288in}{2.200485in}}%
\pgfpathlineto{\pgfqpoint{3.122621in}{2.200485in}}%
\pgfpathlineto{\pgfqpoint{3.205955in}{2.200485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272621in,y=2.171318in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039288in}{2.084281in}}%
\pgfpathlineto{\pgfqpoint{3.122621in}{2.084281in}}%
\pgfpathlineto{\pgfqpoint{3.205955in}{2.084281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272621in,y=2.055115in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.304652in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{2.304652in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{1.410936in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991585in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391368in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391368in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791151in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791151in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190933in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190933in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590716in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590716in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990499in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990499in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390282in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390282in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790065in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{6.790065in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790065in}{1.410936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.451559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{1.451559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=1.412979in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.722382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{1.722382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=1.683802in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.993205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{1.993205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=1.954625in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.264028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{2.264028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=2.225448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739800in,y=1.857794in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_1$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.747298in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.747298in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{1.451559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{1.410936in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.747841in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.747841in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.187602in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.197054in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{2.264028in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{1.993205in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{6.683456in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{1.451559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910000in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.410936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{2.304652in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{2.304652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{0.440432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{0.532496in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532496in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532496in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932279in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932279in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932279in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332062in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332062in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332062in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731845in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731845in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731845in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131628in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131628in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131628in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531410in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531410in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531410in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931193in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931193in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931193in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330976in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330976in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330976in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971714in,y=0.188889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [h]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{0.481056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{0.481056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336267in, y=0.442475in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{0.720630in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{0.720630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{0.720630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336267in, y=0.682049in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{0.960203in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{0.960203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{0.960203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277238in, y=0.921623in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{1.199777in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{1.199777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492518in}{1.199777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277238in, y=1.161197in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221683in,y=0.887290in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{0.488288in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{0.552485in}{0.712965in}}%
\pgfpathlineto{\pgfqpoint{0.562480in}{0.501062in}}%
\pgfpathlineto{\pgfqpoint{0.572474in}{0.542382in}}%
\pgfpathlineto{\pgfqpoint{0.582469in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.580741in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.612453in}{0.522699in}}%
\pgfpathlineto{\pgfqpoint{0.622447in}{0.728396in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{0.521294in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{0.652431in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{0.662425in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{0.570694in}}%
\pgfpathlineto{\pgfqpoint{0.682415in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.692409in}{0.563741in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.712398in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.722393in}{0.506198in}}%
\pgfpathlineto{\pgfqpoint{0.732387in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.742382in}{0.496100in}}%
\pgfpathlineto{\pgfqpoint{0.752377in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{0.772366in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.822339in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.832333in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{0.530630in}}%
\pgfpathlineto{\pgfqpoint{0.872311in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.892301in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{0.739002in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{0.547859in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{0.525920in}}%
\pgfpathlineto{\pgfqpoint{0.942273in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{0.490782in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{0.717912in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{0.677050in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{0.482931in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{0.567029in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{0.600705in}}%
\pgfpathlineto{\pgfqpoint{1.022230in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{0.533804in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{0.674155in}}%
\pgfpathlineto{\pgfqpoint{1.052214in}{0.512827in}}%
\pgfpathlineto{\pgfqpoint{1.062208in}{0.527120in}}%
\pgfpathlineto{\pgfqpoint{1.072203in}{0.482935in}}%
\pgfpathlineto{\pgfqpoint{1.082197in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{0.517197in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{0.603230in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.142165in}{0.511110in}}%
\pgfpathlineto{\pgfqpoint{1.152159in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.162154in}{0.516449in}}%
\pgfpathlineto{\pgfqpoint{1.172149in}{0.481720in}}%
\pgfpathlineto{\pgfqpoint{1.182143in}{0.537158in}}%
\pgfpathlineto{\pgfqpoint{1.192138in}{0.625728in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{0.522019in}}%
\pgfpathlineto{\pgfqpoint{1.212127in}{0.507264in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{0.506912in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.516237in}}%
\pgfpathlineto{\pgfqpoint{1.252105in}{0.484573in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{0.524000in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{0.648680in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{0.545508in}}%
\pgfpathlineto{\pgfqpoint{1.292083in}{0.507285in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{0.641280in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{1.328730in}{0.502236in}}%
\pgfpathlineto{\pgfqpoint{1.335393in}{0.490378in}}%
\pgfpathlineto{\pgfqpoint{1.342056in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.352051in}{0.649757in}}%
\pgfpathlineto{\pgfqpoint{1.362045in}{0.682972in}}%
\pgfpathlineto{\pgfqpoint{1.372040in}{0.540847in}}%
\pgfpathlineto{\pgfqpoint{1.382035in}{0.535152in}}%
\pgfpathlineto{\pgfqpoint{1.392029in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.402024in}{0.547128in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{0.675384in}}%
\pgfpathlineto{\pgfqpoint{1.422013in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.432007in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{1.442002in}{0.494387in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{0.544759in}}%
\pgfpathlineto{\pgfqpoint{1.461991in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.471986in}{0.654316in}}%
\pgfpathlineto{\pgfqpoint{1.481980in}{0.610747in}}%
\pgfpathlineto{\pgfqpoint{1.491975in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{0.547370in}}%
\pgfpathlineto{\pgfqpoint{1.521959in}{0.488429in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.541948in}{0.717081in}}%
\pgfpathlineto{\pgfqpoint{1.551942in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.561937in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{0.498205in}}%
\pgfpathlineto{\pgfqpoint{1.581926in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{1.591921in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.601915in}{0.690178in}}%
\pgfpathlineto{\pgfqpoint{1.611910in}{0.676687in}}%
\pgfpathlineto{\pgfqpoint{1.631899in}{0.499039in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{0.537564in}}%
\pgfpathlineto{\pgfqpoint{1.651888in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.661883in}{0.676530in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{0.694053in}}%
\pgfpathlineto{\pgfqpoint{1.681872in}{0.499476in}}%
\pgfpathlineto{\pgfqpoint{1.691866in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.701861in}{0.482850in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{1.721850in}{0.734902in}}%
\pgfpathlineto{\pgfqpoint{1.735176in}{0.586687in}}%
\pgfpathlineto{\pgfqpoint{1.741839in}{0.527025in}}%
\pgfpathlineto{\pgfqpoint{1.751834in}{0.659678in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{1.771823in}{0.669235in}}%
\pgfpathlineto{\pgfqpoint{1.781818in}{0.709416in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{0.566621in}}%
\pgfpathlineto{\pgfqpoint{1.801807in}{0.544756in}}%
\pgfpathlineto{\pgfqpoint{1.815133in}{0.498057in}}%
\pgfpathlineto{\pgfqpoint{1.821796in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{0.683807in}}%
\pgfpathlineto{\pgfqpoint{1.841785in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{1.851780in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{0.570430in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{1.891758in}{0.664748in}}%
\pgfpathlineto{\pgfqpoint{1.901752in}{0.508811in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{0.562158in}}%
\pgfpathlineto{\pgfqpoint{1.921742in}{0.486317in}}%
\pgfpathlineto{\pgfqpoint{1.931736in}{0.520702in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{0.676868in}}%
\pgfpathlineto{\pgfqpoint{1.951725in}{0.571518in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{0.544815in}}%
\pgfpathlineto{\pgfqpoint{1.981709in}{0.521941in}}%
\pgfpathlineto{\pgfqpoint{1.991704in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{2.001698in}{0.484633in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{0.684305in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{0.585247in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.674512in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{0.517986in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{0.522715in}}%
\pgfpathlineto{\pgfqpoint{2.068329in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{2.071660in}{0.483577in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{0.643738in}}%
\pgfpathlineto{\pgfqpoint{2.091649in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{2.111638in}{0.496824in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.141622in}{0.600320in}}%
\pgfpathlineto{\pgfqpoint{2.151617in}{0.629722in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{0.525414in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{2.191595in}{0.526251in}}%
\pgfpathlineto{\pgfqpoint{2.201590in}{0.520030in}}%
\pgfpathlineto{\pgfqpoint{2.211584in}{0.486680in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{0.511236in}}%
\pgfpathlineto{\pgfqpoint{2.231573in}{0.661884in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{0.544877in}}%
\pgfpathlineto{\pgfqpoint{2.251562in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.549779in}}%
\pgfpathlineto{\pgfqpoint{2.271552in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{2.281546in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{2.291541in}{0.505844in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{0.486042in}}%
\pgfpathlineto{\pgfqpoint{2.311530in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.321524in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.667464in}}%
\pgfpathlineto{\pgfqpoint{2.341514in}{0.587216in}}%
\pgfpathlineto{\pgfqpoint{2.361503in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.371497in}{0.481178in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{0.711943in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{0.603464in}}%
\pgfpathlineto{\pgfqpoint{2.401481in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{2.411476in}{0.529245in}}%
\pgfpathlineto{\pgfqpoint{2.421470in}{0.544360in}}%
\pgfpathlineto{\pgfqpoint{2.431465in}{0.484398in}}%
\pgfpathlineto{\pgfqpoint{2.441459in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{2.451454in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{2.461448in}{0.664013in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{2.481438in}{0.496557in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{2.501427in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{2.511421in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{2.521416in}{0.603720in}}%
\pgfpathlineto{\pgfqpoint{2.531410in}{0.714174in}}%
\pgfpathlineto{\pgfqpoint{2.548068in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{0.542318in}}%
\pgfpathlineto{\pgfqpoint{2.561394in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{2.571389in}{0.485557in}}%
\pgfpathlineto{\pgfqpoint{2.581383in}{0.724312in}}%
\pgfpathlineto{\pgfqpoint{2.591378in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{2.601372in}{0.544094in}}%
\pgfpathlineto{\pgfqpoint{2.611367in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{2.621362in}{0.490998in}}%
\pgfpathlineto{\pgfqpoint{2.631356in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.641351in}{0.704175in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{0.729351in}}%
\pgfpathlineto{\pgfqpoint{2.661340in}{0.555604in}}%
\pgfpathlineto{\pgfqpoint{2.671335in}{0.553328in}}%
\pgfpathlineto{\pgfqpoint{2.681329in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.691324in}{0.664774in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{2.711313in}{0.570016in}}%
\pgfpathlineto{\pgfqpoint{2.721307in}{0.539348in}}%
\pgfpathlineto{\pgfqpoint{2.731302in}{0.706636in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{0.718233in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{0.566479in}}%
\pgfpathlineto{\pgfqpoint{2.761286in}{0.563486in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{0.490896in}}%
\pgfpathlineto{\pgfqpoint{2.781275in}{0.484792in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{2.801264in}{0.702935in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{0.519875in}}%
\pgfpathlineto{\pgfqpoint{2.821253in}{0.483571in}}%
\pgfpathlineto{\pgfqpoint{2.831248in}{0.591741in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{0.482678in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{0.505707in}}%
\pgfpathlineto{\pgfqpoint{2.861231in}{0.481505in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{2.881221in}{0.665012in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{0.490613in}}%
\pgfpathlineto{\pgfqpoint{2.901210in}{0.511360in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{2.941188in}{0.496308in}}%
\pgfpathlineto{\pgfqpoint{2.951183in}{0.697701in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{0.523656in}}%
\pgfpathlineto{\pgfqpoint{2.971172in}{0.483053in}}%
\pgfpathlineto{\pgfqpoint{2.981166in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{2.991161in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{0.620606in}}%
\pgfpathlineto{\pgfqpoint{3.011150in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{3.021145in}{0.504853in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{0.554343in}}%
\pgfpathlineto{\pgfqpoint{3.041134in}{0.488261in}}%
\pgfpathlineto{\pgfqpoint{3.051128in}{0.511347in}}%
\pgfpathlineto{\pgfqpoint{3.061123in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{0.564504in}}%
\pgfpathlineto{\pgfqpoint{3.081112in}{0.516099in}}%
\pgfpathlineto{\pgfqpoint{3.091107in}{0.537674in}}%
\pgfpathlineto{\pgfqpoint{3.101101in}{0.481282in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{3.121090in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{3.131085in}{0.503191in}}%
\pgfpathlineto{\pgfqpoint{3.141079in}{0.678675in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{0.692375in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{0.553138in}}%
\pgfpathlineto{\pgfqpoint{3.181058in}{0.716749in}}%
\pgfpathlineto{\pgfqpoint{3.191052in}{0.672825in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{0.486801in}}%
\pgfpathlineto{\pgfqpoint{3.211041in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{3.221036in}{0.720662in}}%
\pgfpathlineto{\pgfqpoint{3.231031in}{0.573043in}}%
\pgfpathlineto{\pgfqpoint{3.244357in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{3.251020in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{3.261014in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{3.271009in}{0.491644in}}%
\pgfpathlineto{\pgfqpoint{3.281003in}{0.754733in}}%
\pgfpathlineto{\pgfqpoint{3.290998in}{0.733435in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{0.595623in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{3.324313in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{3.340971in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{3.350965in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{3.360960in}{0.722279in}}%
\pgfpathlineto{\pgfqpoint{3.370955in}{0.755692in}}%
\pgfpathlineto{\pgfqpoint{3.380949in}{0.519161in}}%
\pgfpathlineto{\pgfqpoint{3.390944in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{0.710206in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{0.710206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492518in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532496in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.742382in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.752377in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.772366in}{0.661604in}}%
\pgfpathlineto{\pgfqpoint{0.782360in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.822339in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.832333in}{0.503624in}}%
\pgfpathlineto{\pgfqpoint{0.842328in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{0.548761in}}%
\pgfpathlineto{\pgfqpoint{0.872311in}{1.293525in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{0.729310in}}%
\pgfpathlineto{\pgfqpoint{0.892301in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{0.902295in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{0.922284in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.942273in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{0.992246in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.022230in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{0.842153in}}%
\pgfpathlineto{\pgfqpoint{1.052214in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.102187in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.152159in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.162154in}{0.751879in}}%
\pgfpathlineto{\pgfqpoint{1.172149in}{0.842153in}}%
\pgfpathlineto{\pgfqpoint{1.182143in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.192138in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.292083in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.741839in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.751834in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{0.503624in}}%
\pgfpathlineto{\pgfqpoint{1.771823in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.781818in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{0.503624in}}%
\pgfpathlineto{\pgfqpoint{1.801807in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{1.811801in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{1.821796in}{0.684173in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{1.871769in}{0.661604in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.891758in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{1.901752in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{0.661604in}}%
\pgfpathlineto{\pgfqpoint{1.931736in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.001698in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.011693in}{1.022702in}}%
\pgfpathlineto{\pgfqpoint{2.021687in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.071660in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{0.751879in}}%
\pgfpathlineto{\pgfqpoint{2.091649in}{0.751879in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.221579in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.231573in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.251562in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.503624in}}%
\pgfpathlineto{\pgfqpoint{2.271552in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.291541in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.301535in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.311530in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.321524in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.631356in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.641351in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.651345in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.681329in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.691324in}{0.593899in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.711313in}{0.503624in}}%
\pgfpathlineto{\pgfqpoint{2.721307in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.731302in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{0.503624in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.781275in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.791269in}{0.661604in}}%
\pgfpathlineto{\pgfqpoint{2.801264in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{2.821253in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.841242in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.851237in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.861231in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.881221in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.901210in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{0.932427in}}%
\pgfpathlineto{\pgfqpoint{2.921199in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{2.931193in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{2.941188in}{0.932427in}}%
\pgfpathlineto{\pgfqpoint{2.951183in}{0.842153in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{2.971172in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.981166in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.101101in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{3.121090in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.141079in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.151074in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.211041in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{3.221036in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{3.231031in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{0.481056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450911in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{0.440432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{3.450911in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001499in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{3.409245in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{3.409245in}{1.292481in}}%
\pgfpathlineto{\pgfqpoint{3.001499in}{1.292481in}}%
\pgfpathlineto{\pgfqpoint{3.001499in}{1.035074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034832in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{3.118166in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{3.201499in}{1.229981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268166in,y=1.200815in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034832in}{1.113778in}}%
\pgfpathlineto{\pgfqpoint{3.118166in}{1.113778in}}%
\pgfpathlineto{\pgfqpoint{3.201499in}{1.113778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268166in,y=1.084611in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{0.440432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991585in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991585in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391368in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391368in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391368in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791151in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791151in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.791151in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190933in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190933in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190933in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590716in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590716in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.590716in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990499in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990499in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990499in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390282in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390282in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390282in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790065in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{6.790065in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790065in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.790065in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430803in,y=0.188889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [h]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{0.481056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{0.481056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=0.442475in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{0.887290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{0.887290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=0.848710in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.293525in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.293525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951606in}{1.293525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795356in, y=1.254944in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739800in,y=0.887290in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$u_1\!+\!u_2$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{1.293525in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{1.293525in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{1.293525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{0.481056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{1.106525in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.106525in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{0.994653in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{0.994653in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{0.923839in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{0.923839in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{0.789605in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{0.789605in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{0.769360in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{0.769360in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{0.755526in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{0.755526in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{0.749911in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{0.749911in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{0.729318in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{0.729318in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{0.718055in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{0.718165in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{0.715218in}}%
\pgfpathlineto{\pgfqpoint{4.071541in}{0.715218in}}%
\pgfpathlineto{\pgfqpoint{4.071541in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{0.705225in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{0.705225in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{0.689776in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{0.689776in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{0.672807in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{0.672807in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{0.636763in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{0.636763in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{0.619727in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{0.619727in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{0.612029in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{0.612029in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{0.611601in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{0.611601in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{0.598202in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{0.598202in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{0.593038in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{0.593038in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{0.584899in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{0.584899in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{0.580409in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{0.580409in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{0.569148in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{0.569148in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{0.551589in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{0.552682in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{0.561899in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{0.561899in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{0.543942in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{0.543942in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{0.547305in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{0.547305in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{0.541148in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{0.541148in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{0.528351in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{4.211465in}{0.526627in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{0.526627in}}%
\pgfpathlineto{\pgfqpoint{4.214797in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{4.218128in}{0.526119in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{0.526119in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{0.531877in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{0.531877in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{0.533663in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{0.533663in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{0.552502in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{0.552502in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{0.576251in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{0.576251in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{0.586535in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.586535in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{0.606915in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{0.606915in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{0.619271in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{0.619091in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{0.633995in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{0.633995in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{0.642341in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{0.642341in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{0.658198in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{0.658198in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{0.661322in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{0.661322in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{0.702490in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{0.702490in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{0.716025in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{0.716025in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{0.814939in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{0.814939in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{0.868312in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{0.868312in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{0.911661in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{0.911661in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{0.871438in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{0.871438in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{0.817922in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{0.800537in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{0.800537in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{0.783576in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{0.783576in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{0.762848in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{0.762848in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{0.741291in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{0.741291in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{0.729930in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{0.729930in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{0.704440in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{0.704440in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{0.707627in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{0.707627in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{0.729855in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{0.729855in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{0.732200in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{0.732200in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{0.728146in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{0.728146in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{0.726532in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{0.726532in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{0.710473in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{0.710473in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{0.682108in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{0.682108in}}%
\pgfpathlineto{\pgfqpoint{4.451335in}{0.693172in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{0.693172in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{0.698056in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{0.698056in}}%
\pgfpathlineto{\pgfqpoint{4.457998in}{0.682711in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{0.704865in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{0.704865in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{0.712956in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{0.712956in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{0.702709in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{0.702709in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{0.739937in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{0.739937in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{4.491313in}{0.740104in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{0.740104in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{0.729149in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{0.729149in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{0.711434in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{0.711434in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{0.697857in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.697857in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.693116in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{0.693116in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{0.649276in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{0.649276in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{0.642178in}}%
\pgfpathlineto{\pgfqpoint{4.534623in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{4.534623in}{0.644370in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{0.644370in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{0.645979in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.645979in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{0.671620in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{0.668972in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{0.668972in}}%
\pgfpathlineto{\pgfqpoint{4.567938in}{0.664214in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{0.664214in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{0.655851in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{0.655851in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{0.651893in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{0.651893in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{0.645770in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{0.645770in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{4.597922in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{0.632646in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{0.632646in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{0.649532in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{0.649532in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{4.627906in}{0.678514in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{0.678514in}}%
\pgfpathlineto{\pgfqpoint{4.631237in}{0.670174in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{0.670174in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{0.650306in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{0.650306in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{0.648047in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{0.647131in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{0.652893in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{0.653542in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{0.654608in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{0.648553in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{0.648418in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{4.701199in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{4.704531in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{0.647207in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{0.647207in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{0.648482in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{0.659469in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{0.659469in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{0.667131in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{0.667297in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{4.744509in}{0.672216in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{0.669725in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{0.669725in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{4.761167in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{0.658939in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{0.663128in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{0.663128in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{0.661579in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{0.661579in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{0.656089in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{0.656089in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{4.787819in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{0.657653in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{0.657653in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{0.696210in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{0.696210in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{0.699189in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{0.700358in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{0.700358in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{4.821134in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{4.821134in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{0.710821in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{0.710821in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{0.700983in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{0.700983in}}%
\pgfpathlineto{\pgfqpoint{4.837792in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{0.704022in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{0.704022in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{0.714556in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{0.714556in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{0.750418in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.750418in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.745857in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{0.745931in}}%
\pgfpathlineto{\pgfqpoint{4.884433in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{0.751333in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{0.745646in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{0.745646in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{4.904422in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{4.911085in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{4.911085in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{0.717168in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{0.723797in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{0.723797in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{0.776984in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{0.776984in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{0.765609in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{0.764805in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{0.774028in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{0.774028in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{0.743884in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{0.743884in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{0.724990in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{0.728417in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{0.728417in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{0.739438in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{0.739438in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{0.752105in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{0.752105in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{0.781786in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{0.781786in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{0.787136in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{0.787136in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{5.011031in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{5.011031in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{0.775972in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{0.775972in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{0.768893in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{0.768893in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{0.744747in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{0.744747in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{0.736190in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{0.736190in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{0.733393in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{0.733305in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{0.731179in}}%
\pgfpathlineto{\pgfqpoint{5.047678in}{0.731179in}}%
\pgfpathlineto{\pgfqpoint{5.047678in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.762179in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{0.763268in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{0.749617in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{0.749617in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{0.735100in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{0.735100in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{0.728654in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{0.728654in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{0.722883in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{0.722883in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{0.708417in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{0.708417in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{0.705796in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{0.705796in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{5.100982in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{5.100982in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{5.104314in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{5.104314in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{0.739043in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{0.735516in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{0.735516in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{5.127635in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{5.127635in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{0.734837in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{0.734837in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{0.728603in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{0.728603in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{0.726903in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{0.726903in}}%
\pgfpathlineto{\pgfqpoint{5.144292in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{5.147624in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{5.147624in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{5.150955in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{0.725270in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{0.733659in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{0.733659in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{0.769531in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{0.769531in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{0.777910in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{0.773392in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{0.773392in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{0.768861in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{5.200928in}{0.766303in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{0.766303in}}%
\pgfpathlineto{\pgfqpoint{5.204260in}{0.764847in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{0.764847in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{0.766909in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{5.217586in}{0.771156in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{0.771156in}}%
\pgfpathlineto{\pgfqpoint{5.220917in}{0.773294in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{0.773294in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{0.778833in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.778833in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{0.796336in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{0.770961in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{0.770961in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{0.773551in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{0.773551in}}%
\pgfpathlineto{\pgfqpoint{5.247569in}{0.778744in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{0.778744in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{0.752290in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{0.752290in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{0.788554in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{0.788554in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{5.287548in}{0.757494in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{0.757494in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{0.728442in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{0.727900in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{0.724426in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.724426in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{5.317531in}{0.715637in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{0.715637in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{0.718329in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{0.718329in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{0.721858in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{0.722235in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{0.729493in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{0.729493in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{0.739387in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{0.739387in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{0.732635in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{0.732635in}}%
\pgfpathlineto{\pgfqpoint{5.344184in}{0.724650in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{0.724650in}}%
\pgfpathlineto{\pgfqpoint{5.347515in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{0.723797in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{0.723797in}}%
\pgfpathlineto{\pgfqpoint{5.360841in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{5.364173in}{0.717437in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{0.717437in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{0.713866in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{0.713866in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{0.703690in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{0.703690in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{0.696520in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.697527in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{0.735309in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{0.735309in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{0.745289in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{0.745121in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{0.734193in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{0.734193in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{0.716667in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{0.716667in}}%
\pgfpathlineto{\pgfqpoint{5.424140in}{0.723582in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{0.723582in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{0.703943in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{0.703943in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{0.714815in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{0.714815in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{0.700664in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{0.700664in}}%
\pgfpathlineto{\pgfqpoint{5.444129in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{0.693388in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{0.700592in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{0.700592in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{0.702272in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{0.702272in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{0.707297in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{0.707297in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{0.753210in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{0.753210in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{5.470782in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{0.760736in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{0.760736in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{0.733703in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{0.733703in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{0.687275in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.687275in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{0.669622in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{0.669622in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{0.658953in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{0.658643in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{0.657795in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{0.657795in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{0.674126in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{0.701397in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{0.701397in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{0.727949in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{0.727949in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{0.732798in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{0.732798in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{0.730419in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{0.730419in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{0.717568in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{0.717568in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{0.704797in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{0.704797in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{0.687552in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{0.687552in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{0.679978in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{0.679978in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{0.676108in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{5.580722in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{0.670375in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{0.671356in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{0.679137in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{0.679137in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{0.686200in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{0.686200in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{5.610706in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{0.702801in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{0.702801in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{0.705795in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{0.705795in}}%
\pgfpathlineto{\pgfqpoint{5.624032in}{0.707482in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{0.707482in}}%
\pgfpathlineto{\pgfqpoint{5.627363in}{0.704649in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{0.704649in}}%
\pgfpathlineto{\pgfqpoint{5.630695in}{0.699122in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{0.699122in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{0.691755in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{0.691755in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{0.688335in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{0.688335in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{5.664010in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{0.672798in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{0.677662in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{0.677217in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{0.686622in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{0.686622in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{0.711686in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{0.711686in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{5.697325in}{0.706905in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{0.706905in}}%
\pgfpathlineto{\pgfqpoint{5.700657in}{0.702062in}}%
\pgfpathlineto{\pgfqpoint{5.703988in}{0.702062in}}%
\pgfpathlineto{\pgfqpoint{5.703988in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{0.708689in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{0.708689in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{0.698288in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{0.698288in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{0.689671in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{0.689671in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{0.678858in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{0.678858in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{0.654466in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{0.654466in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{0.659996in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{5.747298in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{5.747298in}{0.655416in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{0.655416in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{0.652005in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{0.660988in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{0.660988in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{0.697876in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{0.697876in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{0.715689in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{0.715689in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{0.723644in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{0.716898in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{0.716898in}}%
\pgfpathlineto{\pgfqpoint{5.790608in}{0.719698in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{0.719698in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{0.732616in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{0.732616in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{0.723132in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{0.723132in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{0.715601in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{0.715601in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{0.703960in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{0.730259in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{0.730259in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{0.743142in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{0.743142in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{0.757244in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{0.757244in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{0.764163in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{0.763750in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{5.857238in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{5.857238in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{0.765346in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{0.765346in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{0.738813in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{0.738813in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{0.732723in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{0.732723in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{0.728427in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{0.733288in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{0.733288in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{0.740600in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{0.740600in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{0.778044in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{0.777938in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{5.917206in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{5.917206in}{0.768119in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{0.768180in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{0.775718in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{0.775718in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{0.755162in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{0.755162in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{0.747703in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{0.747703in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{0.740886in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{0.740886in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{5.950521in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{5.950521in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{0.731509in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{0.736374in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{0.736374in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{0.758453in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{0.758453in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{0.773486in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{0.773486in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{0.787998in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{0.787998in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{0.773268in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{0.773268in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{0.744843in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{0.744843in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{0.734827in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{0.734827in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{0.725047in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{0.725047in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{6.023815in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{6.023815in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{0.745380in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{0.745380in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{0.769105in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{0.769105in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{0.767030in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{0.767030in}}%
\pgfpathlineto{\pgfqpoint{6.043804in}{0.762838in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{0.762838in}}%
\pgfpathlineto{\pgfqpoint{6.047135in}{0.753841in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{0.753841in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{0.743955in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{0.743955in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{0.740737in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{0.740737in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{0.735938in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{0.735938in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{0.726263in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{0.726263in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{0.716753in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{0.716753in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{0.710283in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{0.710283in}}%
\pgfpathlineto{\pgfqpoint{6.077119in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{6.080450in}{0.723956in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{0.723956in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{0.736136in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{0.736136in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{0.749296in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{0.749296in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{0.766072in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{0.769696in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{0.769696in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{0.776276in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{0.776276in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.767535in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{0.767535in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{0.774411in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{0.774411in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{0.779103in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{0.785862in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{0.785862in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{0.796945in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{0.796945in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{0.803090in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{0.803090in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{0.805218in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{0.805218in}}%
\pgfpathlineto{\pgfqpoint{6.160407in}{0.800688in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{0.800688in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{6.173733in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{6.177065in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{0.805293in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{0.805293in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{0.822157in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{0.822157in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{0.824786in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{0.824786in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{0.815139in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{0.795857in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{0.795857in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{0.783479in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{0.783479in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{0.775846in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{0.775846in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{0.729148in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{0.729148in}}%
\pgfpathlineto{\pgfqpoint{6.223706in}{0.733488in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{0.733488in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{0.742767in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{0.742767in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{0.759852in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{0.759852in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{0.781660in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{0.781660in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{0.802577in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{0.802577in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{0.822280in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{0.822280in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{0.857742in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{0.857742in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{0.757963in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{0.757963in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{0.730665in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{0.730665in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{0.677479in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{0.677479in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{0.670569in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{0.670569in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{0.649019in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{0.649019in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{0.652959in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{0.652959in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{0.657356in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{0.676430in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{0.676430in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{0.649171in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{0.649171in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{0.642551in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{0.642551in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{0.667090in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{0.667090in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{0.723395in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{0.723395in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{0.782184in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{0.782184in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{0.778564in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{0.778564in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{6.400277in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{0.816799in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.816799in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.765876in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{0.765876in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{0.752846in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{0.752846in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{0.676743in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{0.676743in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{0.669487in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{0.669487in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{0.667145in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{0.666154in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{0.665585in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{0.665585in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{0.670142in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{0.670142in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{0.688055in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{0.688055in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{0.685471in}}%
\pgfpathlineto{\pgfqpoint{6.466907in}{0.685471in}}%
\pgfpathlineto{\pgfqpoint{6.466907in}{0.681998in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{0.679694in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{0.667903in}}%
\pgfpathlineto{\pgfqpoint{6.496891in}{0.667903in}}%
\pgfpathlineto{\pgfqpoint{6.496891in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{6.500223in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{0.691394in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{0.691394in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{0.695822in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{0.688954in}}%
\pgfpathlineto{\pgfqpoint{6.523543in}{0.688954in}}%
\pgfpathlineto{\pgfqpoint{6.523543in}{0.686768in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{0.686768in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{6.533538in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{6.536869in}{0.711599in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{0.720570in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{0.720570in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{0.767606in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{0.767606in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{0.789495in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{0.789495in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{0.792756in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{0.793840in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{0.794313in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{0.823773in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{0.823773in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{0.830860in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{0.830860in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{0.836443in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{0.834309in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{0.834309in}}%
\pgfpathlineto{\pgfqpoint{6.620157in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{0.825965in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{0.825965in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{0.860839in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{0.860839in}}%
\pgfpathlineto{\pgfqpoint{6.646810in}{0.862830in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{6.653473in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{6.663467in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{0.860780in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{0.860780in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{0.890819in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{0.890819in}}%
\pgfpathlineto{\pgfqpoint{6.680125in}{0.892766in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{0.891167in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{0.891167in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{0.885522in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{0.890654in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{0.890654in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{0.898101in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{0.898101in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{6.713440in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{6.713440in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{6.716772in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{0.910013in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{0.910013in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{0.919591in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{0.919591in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{6.746755in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{6.746755in}{0.931867in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{0.932229in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{0.930527in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{0.932778in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{0.932778in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{0.929565in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{0.929565in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{0.927284in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{0.927284in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{0.932715in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{0.932715in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{0.941063in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{0.941063in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{0.953070in}}%
\pgfpathlineto{\pgfqpoint{6.786734in}{0.953070in}}%
\pgfpathlineto{\pgfqpoint{6.786734in}{0.957591in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{0.956567in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{0.955134in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{0.955134in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{0.960849in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{0.960849in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{0.964108in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{0.964108in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{6.823380in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{6.823380in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{6.836706in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{6.836706in}{0.966954in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{0.967776in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{0.971168in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{0.971168in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{0.976332in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{0.959149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.951606in}{0.440432in}}{\pgfqpoint{2.958394in}{0.893716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.991585in}{1.293525in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{3.998248in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{4.001579in}{1.108441in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.108441in}}%
\pgfpathlineto{\pgfqpoint{4.004911in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{4.008242in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{4.011574in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{4.014905in}{0.941780in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{0.941780in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{0.908159in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{0.908159in}}%
\pgfpathlineto{\pgfqpoint{4.021568in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{4.024900in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{4.028232in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{4.031563in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{4.034895in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{4.038226in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{4.041558in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{4.044889in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{4.048221in}{0.746688in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{0.746688in}}%
\pgfpathlineto{\pgfqpoint{4.051552in}{0.736701in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{0.736701in}}%
\pgfpathlineto{\pgfqpoint{4.054884in}{0.727271in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{0.727271in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{0.719386in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{0.719386in}}%
\pgfpathlineto{\pgfqpoint{4.061547in}{0.714031in}}%
\pgfpathlineto{\pgfqpoint{4.064878in}{0.714031in}}%
\pgfpathlineto{\pgfqpoint{4.064878in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{4.068210in}{0.709535in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{4.074873in}{0.708044in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{0.708044in}}%
\pgfpathlineto{\pgfqpoint{4.078204in}{0.704348in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{0.704348in}}%
\pgfpathlineto{\pgfqpoint{4.081536in}{0.696463in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{0.696463in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{4.088199in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{4.091530in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{0.655945in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{0.655945in}}%
\pgfpathlineto{\pgfqpoint{4.098194in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{4.101525in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{4.104857in}{0.634856in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{0.634856in}}%
\pgfpathlineto{\pgfqpoint{4.108188in}{0.629324in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{0.629324in}}%
\pgfpathlineto{\pgfqpoint{4.111520in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{4.114851in}{0.618909in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{0.618909in}}%
\pgfpathlineto{\pgfqpoint{4.118183in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{4.121514in}{0.611892in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{0.611892in}}%
\pgfpathlineto{\pgfqpoint{4.124846in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{4.128177in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{4.131509in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{4.134840in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{4.138172in}{0.593090in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{0.593090in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{4.144835in}{0.587862in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{0.587862in}}%
\pgfpathlineto{\pgfqpoint{4.148166in}{0.584181in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{0.584181in}}%
\pgfpathlineto{\pgfqpoint{4.151498in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{4.158161in}{0.567313in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{0.567313in}}%
\pgfpathlineto{\pgfqpoint{4.161492in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{4.164824in}{0.555752in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{0.555752in}}%
\pgfpathlineto{\pgfqpoint{4.168156in}{0.552113in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{0.552113in}}%
\pgfpathlineto{\pgfqpoint{4.171487in}{0.550210in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{0.550210in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{4.181482in}{0.537017in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{0.537017in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{0.534625in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{0.534625in}}%
\pgfpathlineto{\pgfqpoint{4.188145in}{0.531223in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{0.531223in}}%
\pgfpathlineto{\pgfqpoint{4.191476in}{0.529043in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{0.529043in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{0.527022in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{0.526270in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{0.524576in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{0.525268in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{0.525769in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{4.221460in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{4.224791in}{0.533683in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{0.533683in}}%
\pgfpathlineto{\pgfqpoint{4.228123in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{4.238118in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.556779in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{0.556779in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{0.565136in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{0.565136in}}%
\pgfpathlineto{\pgfqpoint{4.251444in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{4.254775in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{4.254775in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{4.258107in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{0.618138in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{0.618138in}}%
\pgfpathlineto{\pgfqpoint{4.264770in}{0.634270in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{0.634270in}}%
\pgfpathlineto{\pgfqpoint{4.268101in}{0.643699in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{0.643699in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{0.666168in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{0.666168in}}%
\pgfpathlineto{\pgfqpoint{4.274764in}{0.682731in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{0.682731in}}%
\pgfpathlineto{\pgfqpoint{4.278096in}{0.702749in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{0.702749in}}%
\pgfpathlineto{\pgfqpoint{4.281427in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{4.284759in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{0.765273in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{0.765273in}}%
\pgfpathlineto{\pgfqpoint{4.291422in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{4.298085in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{4.301417in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{4.308080in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{4.314743in}{0.868994in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{0.868994in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{0.895811in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{0.895811in}}%
\pgfpathlineto{\pgfqpoint{4.324737in}{0.909323in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{0.909323in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{0.915928in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{0.915928in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{0.906445in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{0.906445in}}%
\pgfpathlineto{\pgfqpoint{4.334732in}{0.891874in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{0.891874in}}%
\pgfpathlineto{\pgfqpoint{4.338063in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{4.344726in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{0.811495in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{0.811495in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{4.358052in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{4.361384in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{4.368047in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{4.374710in}{0.755303in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{0.755303in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{0.742115in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{0.742115in}}%
\pgfpathlineto{\pgfqpoint{4.381373in}{0.731085in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{0.731085in}}%
\pgfpathlineto{\pgfqpoint{4.384705in}{0.718331in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{0.718331in}}%
\pgfpathlineto{\pgfqpoint{4.388036in}{0.711957in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{0.711957in}}%
\pgfpathlineto{\pgfqpoint{4.391368in}{0.707735in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{0.707735in}}%
\pgfpathlineto{\pgfqpoint{4.394699in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{4.398031in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{4.404694in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{4.408025in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{4.411357in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{4.414688in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{4.418020in}{0.731736in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{4.428014in}{0.727892in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{0.727892in}}%
\pgfpathlineto{\pgfqpoint{4.431346in}{0.720736in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{0.720736in}}%
\pgfpathlineto{\pgfqpoint{4.434677in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{4.438009in}{0.708484in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{0.708484in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{4.444672in}{0.702036in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{0.702036in}}%
\pgfpathlineto{\pgfqpoint{4.448004in}{0.700458in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{0.699520in}}%
\pgfpathlineto{\pgfqpoint{4.454667in}{0.698326in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{0.698248in}}%
\pgfpathlineto{\pgfqpoint{4.461330in}{0.700609in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{0.700609in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{0.714350in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{0.714350in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{0.719730in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{0.719730in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{4.481319in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{4.484650in}{0.740204in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{0.741052in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{0.728229in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{0.728229in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{4.504639in}{0.701690in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.701690in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{4.514634in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{4.517966in}{0.661823in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{0.661823in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{0.657487in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{0.657487in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{0.654870in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{0.654870in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{0.649468in}}%
\pgfpathlineto{\pgfqpoint{4.531292in}{0.649468in}}%
\pgfpathlineto{\pgfqpoint{4.531292in}{0.651163in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{4.537955in}{0.654644in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.654644in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{4.544618in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{0.665636in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{0.665636in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{4.554612in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{4.557944in}{0.658233in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{0.657281in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{0.655010in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{0.654713in}}%
\pgfpathlineto{\pgfqpoint{4.571270in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{4.574601in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{4.577933in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{4.581265in}{0.628843in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{0.628843in}}%
\pgfpathlineto{\pgfqpoint{4.584596in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{4.587928in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{4.591259in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{4.594591in}{0.612709in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{0.612430in}}%
\pgfpathlineto{\pgfqpoint{4.601254in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{4.604585in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{4.607917in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{4.611248in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{4.614580in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{4.617911in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{4.621243in}{0.665098in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{0.665098in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{0.672016in}}%
\pgfpathlineto{\pgfqpoint{4.634569in}{0.667790in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{0.667790in}}%
\pgfpathlineto{\pgfqpoint{4.637900in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{4.641232in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{4.644564in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{4.647895in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{4.651227in}{0.649187in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{0.649187in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{4.657890in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{4.664553in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{4.667884in}{0.644746in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{0.644746in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{0.648374in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{0.648374in}}%
\pgfpathlineto{\pgfqpoint{4.674547in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{4.677879in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{0.650598in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{0.650598in}}%
\pgfpathlineto{\pgfqpoint{4.684542in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{4.687873in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{4.691205in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{4.694536in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{0.640148in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{0.640148in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{4.714526in}{0.648470in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{0.648470in}}%
\pgfpathlineto{\pgfqpoint{4.717857in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{4.721189in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{4.724520in}{0.664349in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{0.664349in}}%
\pgfpathlineto{\pgfqpoint{4.727852in}{0.668637in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{0.668968in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{0.666659in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{0.666659in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{0.660866in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{0.663959in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{0.663959in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{0.670339in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{0.669497in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{0.666780in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{0.666780in}}%
\pgfpathlineto{\pgfqpoint{4.771161in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{4.781156in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{4.791151in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{4.801145in}{0.677416in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{0.677416in}}%
\pgfpathlineto{\pgfqpoint{4.804477in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{4.807808in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{4.811140in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{4.811140in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{0.706516in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{0.706516in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{0.708750in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{4.824466in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{4.827797in}{0.704957in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{0.704957in}}%
\pgfpathlineto{\pgfqpoint{4.831129in}{0.703453in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{0.703453in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{0.702071in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{4.841123in}{0.700457in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{0.707003in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{0.707003in}}%
\pgfpathlineto{\pgfqpoint{4.854450in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{0.718544in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{0.718544in}}%
\pgfpathlineto{\pgfqpoint{4.861113in}{0.725850in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{0.725850in}}%
\pgfpathlineto{\pgfqpoint{4.864444in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{0.739991in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{0.739991in}}%
\pgfpathlineto{\pgfqpoint{4.871107in}{0.744451in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{0.744451in}}%
\pgfpathlineto{\pgfqpoint{4.874439in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{0.747879in}}%
\pgfpathlineto{\pgfqpoint{4.891096in}{0.743769in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{0.743769in}}%
\pgfpathlineto{\pgfqpoint{4.894428in}{0.738719in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{0.738719in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.731776in}}%
\pgfpathlineto{\pgfqpoint{4.917748in}{0.732375in}}%
\pgfpathlineto{\pgfqpoint{4.917748in}{0.735169in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{0.735169in}}%
\pgfpathlineto{\pgfqpoint{4.921080in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{4.924412in}{0.745788in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{0.745788in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{0.751218in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{0.751218in}}%
\pgfpathlineto{\pgfqpoint{4.931075in}{0.755404in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{0.755404in}}%
\pgfpathlineto{\pgfqpoint{4.934406in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{4.937738in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{4.941069in}{0.766489in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{0.766489in}}%
\pgfpathlineto{\pgfqpoint{4.944401in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{0.769312in}}%
\pgfpathlineto{\pgfqpoint{4.947732in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{4.954395in}{0.767260in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{0.767260in}}%
\pgfpathlineto{\pgfqpoint{4.957727in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{4.961058in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{4.964390in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{4.967721in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{4.971053in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{0.739278in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{0.739278in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{0.737259in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{4.984379in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{4.987711in}{0.743900in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{0.743900in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{0.751602in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{0.751602in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{0.760788in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{0.760788in}}%
\pgfpathlineto{\pgfqpoint{4.997705in}{0.769379in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{0.769379in}}%
\pgfpathlineto{\pgfqpoint{5.001037in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{5.004368in}{0.779101in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{0.779101in}}%
\pgfpathlineto{\pgfqpoint{5.007700in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{5.021026in}{0.769983in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{0.769983in}}%
\pgfpathlineto{\pgfqpoint{5.024357in}{0.761600in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{0.761600in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{5.031020in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{0.743279in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{0.743279in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{0.737714in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{0.737714in}}%
\pgfpathlineto{\pgfqpoint{5.044346in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{0.737038in}}%
\pgfpathlineto{\pgfqpoint{5.051009in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{5.054341in}{0.746132in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.746132in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{5.061004in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{5.061004in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{5.064336in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{5.070999in}{0.750735in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{0.750735in}}%
\pgfpathlineto{\pgfqpoint{5.074330in}{0.744997in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{0.744997in}}%
\pgfpathlineto{\pgfqpoint{5.077662in}{0.738083in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{0.738083in}}%
\pgfpathlineto{\pgfqpoint{5.080993in}{0.730902in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{0.730902in}}%
\pgfpathlineto{\pgfqpoint{5.084325in}{0.724288in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{0.724288in}}%
\pgfpathlineto{\pgfqpoint{5.087656in}{0.718762in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{0.718762in}}%
\pgfpathlineto{\pgfqpoint{5.090988in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{5.094319in}{0.712106in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{0.712106in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{0.709805in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{5.110977in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{5.117640in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{5.117640in}{0.733437in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{0.733437in}}%
\pgfpathlineto{\pgfqpoint{5.120971in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{0.741158in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{5.130966in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{0.733886in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{0.733886in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{5.140961in}{0.725801in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{0.726040in}}%
\pgfpathlineto{\pgfqpoint{5.154287in}{0.723839in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{0.723839in}}%
\pgfpathlineto{\pgfqpoint{5.157618in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{5.160950in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{0.745142in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{0.745142in}}%
\pgfpathlineto{\pgfqpoint{5.170944in}{0.755080in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{0.755080in}}%
\pgfpathlineto{\pgfqpoint{5.174276in}{0.764667in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{0.764667in}}%
\pgfpathlineto{\pgfqpoint{5.177607in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{0.773232in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{0.774188in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{0.770305in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{0.769684in}}%
\pgfpathlineto{\pgfqpoint{5.197597in}{0.769126in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{0.769189in}}%
\pgfpathlineto{\pgfqpoint{5.210923in}{0.767713in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{0.767713in}}%
\pgfpathlineto{\pgfqpoint{5.214254in}{0.759913in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{0.760321in}}%
\pgfpathlineto{\pgfqpoint{5.224249in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{5.230912in}{0.778629in}}%
\pgfpathlineto{\pgfqpoint{5.234243in}{0.778629in}}%
\pgfpathlineto{\pgfqpoint{5.234243in}{0.781764in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{0.781764in}}%
\pgfpathlineto{\pgfqpoint{5.237575in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{5.240906in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{5.244238in}{0.772908in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{0.773163in}}%
\pgfpathlineto{\pgfqpoint{5.250901in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{5.254232in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{0.780548in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{0.785806in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{0.785806in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{5.264227in}{0.797346in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{0.797346in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{5.270890in}{0.795847in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{0.795847in}}%
\pgfpathlineto{\pgfqpoint{5.274222in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{0.779506in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{0.779506in}}%
\pgfpathlineto{\pgfqpoint{5.280885in}{0.773241in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{0.773241in}}%
\pgfpathlineto{\pgfqpoint{5.284216in}{0.766400in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{5.300874in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{5.304205in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{0.728707in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{0.728707in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{0.724921in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.724921in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.721371in}}%
\pgfpathlineto{\pgfqpoint{5.327526in}{0.722013in}}%
\pgfpathlineto{\pgfqpoint{5.327526in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{5.330858in}{0.724815in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{0.724815in}}%
\pgfpathlineto{\pgfqpoint{5.334189in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{5.337521in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{5.340852in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{5.350847in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{5.354178in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{5.357510in}{0.721170in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{0.721304in}}%
\pgfpathlineto{\pgfqpoint{5.370836in}{0.718834in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{0.718834in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{5.377499in}{0.712761in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{0.712761in}}%
\pgfpathlineto{\pgfqpoint{5.380830in}{0.710787in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.711064in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{5.394156in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{5.397488in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{5.400820in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{5.404151in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{5.410814in}{0.728238in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{0.728238in}}%
\pgfpathlineto{\pgfqpoint{5.414146in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{5.417477in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{5.420809in}{0.724315in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{5.427472in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{0.711686in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{0.711686in}}%
\pgfpathlineto{\pgfqpoint{5.437466in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{5.440798in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{0.700377in}}%
\pgfpathlineto{\pgfqpoint{5.447461in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{5.450792in}{0.707506in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{0.707506in}}%
\pgfpathlineto{\pgfqpoint{5.454124in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{0.728127in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{0.728127in}}%
\pgfpathlineto{\pgfqpoint{5.460787in}{0.745254in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{0.745254in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{0.768337in}}%
\pgfpathlineto{\pgfqpoint{5.474113in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{5.480776in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{5.484108in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{5.490771in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{5.494102in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{5.497434in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{0.686217in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.686217in}}%
\pgfpathlineto{\pgfqpoint{5.504097in}{0.682026in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{0.682026in}}%
\pgfpathlineto{\pgfqpoint{5.507428in}{0.676154in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{0.676154in}}%
\pgfpathlineto{\pgfqpoint{5.510760in}{0.672972in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{0.672972in}}%
\pgfpathlineto{\pgfqpoint{5.514091in}{0.670523in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{0.671043in}}%
\pgfpathlineto{\pgfqpoint{5.520754in}{0.673841in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{0.673841in}}%
\pgfpathlineto{\pgfqpoint{5.524086in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{5.527417in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{0.697050in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{0.697050in}}%
\pgfpathlineto{\pgfqpoint{5.534080in}{0.709877in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{0.709877in}}%
\pgfpathlineto{\pgfqpoint{5.537412in}{0.720320in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{0.720320in}}%
\pgfpathlineto{\pgfqpoint{5.540744in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{5.547407in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{5.550738in}{0.722201in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{0.722201in}}%
\pgfpathlineto{\pgfqpoint{5.554070in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{5.557401in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{5.560733in}{0.696773in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{0.696773in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{0.686086in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{0.686086in}}%
\pgfpathlineto{\pgfqpoint{5.567396in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{5.570727in}{0.670783in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{0.670783in}}%
\pgfpathlineto{\pgfqpoint{5.574059in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{0.668717in}}%
\pgfpathlineto{\pgfqpoint{5.584053in}{0.671209in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{0.671209in}}%
\pgfpathlineto{\pgfqpoint{5.587385in}{0.675253in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{0.675253in}}%
\pgfpathlineto{\pgfqpoint{5.590716in}{0.680980in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{0.680980in}}%
\pgfpathlineto{\pgfqpoint{5.594048in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{5.597379in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{5.600711in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{5.604042in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{5.607374in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{5.614037in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{5.617369in}{0.699143in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{0.699143in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{0.697693in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{0.699390in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{0.699390in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{0.698200in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{0.698200in}}%
\pgfpathlineto{\pgfqpoint{5.640689in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{5.647352in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{0.684035in}}%
\pgfpathlineto{\pgfqpoint{5.654015in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{5.657347in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{5.660678in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{0.675033in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{0.676665in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{0.676665in}}%
\pgfpathlineto{\pgfqpoint{5.670673in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{5.674005in}{0.683897in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{0.683897in}}%
\pgfpathlineto{\pgfqpoint{5.677336in}{0.686346in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{0.686346in}}%
\pgfpathlineto{\pgfqpoint{5.680668in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{5.683999in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{5.687331in}{0.707417in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{0.707417in}}%
\pgfpathlineto{\pgfqpoint{5.690662in}{0.709720in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{0.709720in}}%
\pgfpathlineto{\pgfqpoint{5.693994in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{0.710412in}}%
\pgfpathlineto{\pgfqpoint{5.707320in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{5.710651in}{0.702430in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{0.702430in}}%
\pgfpathlineto{\pgfqpoint{5.713983in}{0.693687in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{0.693687in}}%
\pgfpathlineto{\pgfqpoint{5.717314in}{0.686362in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{0.686362in}}%
\pgfpathlineto{\pgfqpoint{5.720646in}{0.678048in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{0.678048in}}%
\pgfpathlineto{\pgfqpoint{5.723977in}{0.672225in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{0.672225in}}%
\pgfpathlineto{\pgfqpoint{5.727309in}{0.666895in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.666895in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{5.733972in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{5.737303in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{0.654875in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{0.654875in}}%
\pgfpathlineto{\pgfqpoint{5.743967in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{5.750630in}{0.652218in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{0.652218in}}%
\pgfpathlineto{\pgfqpoint{5.753961in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{5.757293in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{5.760624in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{5.763956in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{5.767287in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{5.770619in}{0.689063in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{0.689063in}}%
\pgfpathlineto{\pgfqpoint{5.773950in}{0.701448in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{0.701448in}}%
\pgfpathlineto{\pgfqpoint{5.777282in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{5.780613in}{0.719815in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{0.719815in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{5.787276in}{0.726191in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{5.797271in}{0.723762in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{0.723762in}}%
\pgfpathlineto{\pgfqpoint{5.800602in}{0.721729in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{0.721729in}}%
\pgfpathlineto{\pgfqpoint{5.803934in}{0.719291in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{0.719291in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{0.714931in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{5.823923in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{5.827255in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{5.830586in}{0.732401in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{0.732401in}}%
\pgfpathlineto{\pgfqpoint{5.833918in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{5.837249in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{0.754526in}}%
\pgfpathlineto{\pgfqpoint{5.843912in}{0.754526in}}%
\pgfpathlineto{\pgfqpoint{5.843912in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{5.850575in}{0.759758in}}%
\pgfpathlineto{\pgfqpoint{5.850575in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{5.853907in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{5.860570in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{5.863901in}{0.755039in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{0.755039in}}%
\pgfpathlineto{\pgfqpoint{5.867233in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{5.870564in}{0.747070in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{0.747070in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{5.877227in}{0.742345in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{0.742345in}}%
\pgfpathlineto{\pgfqpoint{5.880559in}{0.740959in}}%
\pgfpathlineto{\pgfqpoint{5.887222in}{0.740840in}}%
\pgfpathlineto{\pgfqpoint{5.887222in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{5.890554in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{5.893885in}{0.751057in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{0.751057in}}%
\pgfpathlineto{\pgfqpoint{5.897217in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{0.764161in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{0.764161in}}%
\pgfpathlineto{\pgfqpoint{5.907211in}{0.767597in}}%
\pgfpathlineto{\pgfqpoint{5.910543in}{0.767597in}}%
\pgfpathlineto{\pgfqpoint{5.910543in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{5.913874in}{0.771935in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{5.923869in}{0.769460in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{0.769460in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{0.765864in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{0.765864in}}%
\pgfpathlineto{\pgfqpoint{5.930532in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{0.754267in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{0.754267in}}%
\pgfpathlineto{\pgfqpoint{5.937195in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{0.745684in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{0.745684in}}%
\pgfpathlineto{\pgfqpoint{5.943858in}{0.744075in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{0.744157in}}%
\pgfpathlineto{\pgfqpoint{5.953853in}{0.745843in}}%
\pgfpathlineto{\pgfqpoint{5.957184in}{0.745843in}}%
\pgfpathlineto{\pgfqpoint{5.957184in}{0.749234in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{0.749234in}}%
\pgfpathlineto{\pgfqpoint{5.960516in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{5.967179in}{0.766568in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{0.766568in}}%
\pgfpathlineto{\pgfqpoint{5.970510in}{0.770348in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{0.770348in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{0.773494in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.773494in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.776565in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{0.776565in}}%
\pgfpathlineto{\pgfqpoint{5.980505in}{0.780135in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{0.780135in}}%
\pgfpathlineto{\pgfqpoint{5.983836in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{5.987168in}{0.784282in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{0.784282in}}%
\pgfpathlineto{\pgfqpoint{5.990499in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{5.993831in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{5.997162in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{6.000494in}{0.764349in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{0.764349in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{6.007157in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{6.010488in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{0.737538in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{0.737538in}}%
\pgfpathlineto{\pgfqpoint{6.017151in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{6.027146in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{6.030478in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{6.033809in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{6.037141in}{0.754277in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{0.754277in}}%
\pgfpathlineto{\pgfqpoint{6.040472in}{0.758407in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{6.050467in}{0.752161in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{0.752161in}}%
\pgfpathlineto{\pgfqpoint{6.053798in}{0.746888in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{0.746888in}}%
\pgfpathlineto{\pgfqpoint{6.057130in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{6.060461in}{0.736646in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{0.736646in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{0.728694in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{0.728694in}}%
\pgfpathlineto{\pgfqpoint{6.070456in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{6.073787in}{0.717808in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{0.718655in}}%
\pgfpathlineto{\pgfqpoint{6.083782in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{6.087114in}{0.730646in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{0.730646in}}%
\pgfpathlineto{\pgfqpoint{6.090445in}{0.741392in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{0.741392in}}%
\pgfpathlineto{\pgfqpoint{6.093777in}{0.752025in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{0.752025in}}%
\pgfpathlineto{\pgfqpoint{6.097108in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{6.100440in}{0.771219in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{0.771219in}}%
\pgfpathlineto{\pgfqpoint{6.103771in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{6.107103in}{0.778845in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{0.778845in}}%
\pgfpathlineto{\pgfqpoint{6.110434in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{6.113766in}{0.770844in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{0.770844in}}%
\pgfpathlineto{\pgfqpoint{6.117097in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{6.120429in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{6.127092in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{6.130423in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{6.133755in}{0.762600in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{0.762600in}}%
\pgfpathlineto{\pgfqpoint{6.137086in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{6.140418in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{6.143749in}{0.786650in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{0.786650in}}%
\pgfpathlineto{\pgfqpoint{6.147081in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{6.157076in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{0.808911in}}%
\pgfpathlineto{\pgfqpoint{6.163739in}{0.803101in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{0.803101in}}%
\pgfpathlineto{\pgfqpoint{6.167070in}{0.800618in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{0.800618in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{0.798211in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{6.183728in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{6.187059in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{6.190391in}{0.810840in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{0.810840in}}%
\pgfpathlineto{\pgfqpoint{6.193722in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{6.200385in}{0.801767in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{0.801767in}}%
\pgfpathlineto{\pgfqpoint{6.203717in}{0.793569in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{0.793569in}}%
\pgfpathlineto{\pgfqpoint{6.207048in}{0.784310in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{0.784310in}}%
\pgfpathlineto{\pgfqpoint{6.210380in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{6.213711in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{0.761669in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{0.761669in}}%
\pgfpathlineto{\pgfqpoint{6.220374in}{0.758305in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{0.758438in}}%
\pgfpathlineto{\pgfqpoint{6.227038in}{0.759934in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{0.759934in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{0.766888in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{0.766888in}}%
\pgfpathlineto{\pgfqpoint{6.233701in}{0.778516in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{0.778516in}}%
\pgfpathlineto{\pgfqpoint{6.237032in}{0.793667in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{0.793667in}}%
\pgfpathlineto{\pgfqpoint{6.240364in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{6.243695in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{6.247027in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{6.250358in}{0.878165in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{0.878165in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{6.257021in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{6.260353in}{0.862790in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{0.862790in}}%
\pgfpathlineto{\pgfqpoint{6.263684in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{6.270347in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{6.273679in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{6.277010in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{6.280342in}{0.703268in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{0.703268in}}%
\pgfpathlineto{\pgfqpoint{6.283673in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{6.287005in}{0.678777in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{0.678777in}}%
\pgfpathlineto{\pgfqpoint{6.290336in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{6.293668in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{6.297000in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{6.300331in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{6.303663in}{0.640773in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{0.640773in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{6.313657in}{0.636874in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{0.636874in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{0.639693in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{0.639693in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{6.323652in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{6.326983in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{6.330315in}{0.650587in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{0.650587in}}%
\pgfpathlineto{\pgfqpoint{6.333646in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{6.336978in}{0.659816in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{0.659816in}}%
\pgfpathlineto{\pgfqpoint{6.340309in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{6.343641in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{6.346972in}{0.671054in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{0.671054in}}%
\pgfpathlineto{\pgfqpoint{6.350304in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{6.353635in}{0.683384in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{0.683384in}}%
\pgfpathlineto{\pgfqpoint{6.356967in}{0.699415in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{0.699415in}}%
\pgfpathlineto{\pgfqpoint{6.360298in}{0.718765in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{0.718765in}}%
\pgfpathlineto{\pgfqpoint{6.363630in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{6.366962in}{0.757077in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{0.757077in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{6.373625in}{0.777796in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{0.777796in}}%
\pgfpathlineto{\pgfqpoint{6.376956in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{6.383619in}{0.789660in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{0.789660in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{0.794470in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{0.794470in}}%
\pgfpathlineto{\pgfqpoint{6.390282in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{6.396945in}{0.813383in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{6.403608in}{0.809577in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.809577in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.792048in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{0.792048in}}%
\pgfpathlineto{\pgfqpoint{6.410271in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{6.416934in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{0.728955in}}%
\pgfpathlineto{\pgfqpoint{6.420266in}{0.710286in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{0.710286in}}%
\pgfpathlineto{\pgfqpoint{6.423597in}{0.696565in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{0.696565in}}%
\pgfpathlineto{\pgfqpoint{6.426929in}{0.686208in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{0.686208in}}%
\pgfpathlineto{\pgfqpoint{6.430261in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{6.433592in}{0.674227in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{0.674227in}}%
\pgfpathlineto{\pgfqpoint{6.436924in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{6.440255in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{6.440255in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{6.443587in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{0.666604in}}%
\pgfpathlineto{\pgfqpoint{6.450250in}{0.671219in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{0.671219in}}%
\pgfpathlineto{\pgfqpoint{6.453581in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{6.456913in}{0.683689in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{0.683689in}}%
\pgfpathlineto{\pgfqpoint{6.460244in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{6.463576in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{6.470239in}{0.692355in}}%
\pgfpathlineto{\pgfqpoint{6.470239in}{0.689973in}}%
\pgfpathlineto{\pgfqpoint{6.473570in}{0.689973in}}%
\pgfpathlineto{\pgfqpoint{6.473570in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{6.476902in}{0.681585in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{0.681585in}}%
\pgfpathlineto{\pgfqpoint{6.480233in}{0.678523in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{0.678523in}}%
\pgfpathlineto{\pgfqpoint{6.483565in}{0.676294in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{0.676294in}}%
\pgfpathlineto{\pgfqpoint{6.486896in}{0.674335in}}%
\pgfpathlineto{\pgfqpoint{6.490228in}{0.674335in}}%
\pgfpathlineto{\pgfqpoint{6.490228in}{0.672098in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{0.672098in}}%
\pgfpathlineto{\pgfqpoint{6.493559in}{0.670061in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{6.503554in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{6.506886in}{0.680850in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{0.680850in}}%
\pgfpathlineto{\pgfqpoint{6.510217in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{6.516880in}{0.701014in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{0.701014in}}%
\pgfpathlineto{\pgfqpoint{6.520212in}{0.703904in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{6.526875in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{6.530206in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{0.697051in}}%
\pgfpathlineto{\pgfqpoint{6.540201in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{6.543532in}{0.695606in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{0.695606in}}%
\pgfpathlineto{\pgfqpoint{6.546864in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{6.550195in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{6.553527in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{6.556858in}{0.719409in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{0.719409in}}%
\pgfpathlineto{\pgfqpoint{6.560190in}{0.728863in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{0.728863in}}%
\pgfpathlineto{\pgfqpoint{6.563521in}{0.741800in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{0.741800in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{0.753652in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{0.753652in}}%
\pgfpathlineto{\pgfqpoint{6.570185in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{6.573516in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{0.777136in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{0.777136in}}%
\pgfpathlineto{\pgfqpoint{6.580179in}{0.781763in}}%
\pgfpathlineto{\pgfqpoint{6.583511in}{0.781763in}}%
\pgfpathlineto{\pgfqpoint{6.583511in}{0.786018in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{0.785657in}}%
\pgfpathlineto{\pgfqpoint{6.590174in}{0.792827in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{0.792827in}}%
\pgfpathlineto{\pgfqpoint{6.593505in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{0.807360in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{0.807360in}}%
\pgfpathlineto{\pgfqpoint{6.600168in}{0.812969in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{0.812969in}}%
\pgfpathlineto{\pgfqpoint{6.603500in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{6.606831in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{6.610163in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{6.613494in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{6.616826in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{6.623489in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{6.626820in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{6.630152in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{6.633483in}{0.842050in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{0.842050in}}%
\pgfpathlineto{\pgfqpoint{6.636815in}{0.847676in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{0.847676in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{6.660136in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{6.666799in}{0.868307in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{0.868307in}}%
\pgfpathlineto{\pgfqpoint{6.670130in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{6.673462in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{6.676793in}{0.878294in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{0.879383in}}%
\pgfpathlineto{\pgfqpoint{6.686788in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{6.690119in}{0.882798in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{0.882798in}}%
\pgfpathlineto{\pgfqpoint{6.693451in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{6.696782in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{6.696782in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{6.700114in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{6.703445in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{6.706777in}{0.901997in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{0.901997in}}%
\pgfpathlineto{\pgfqpoint{6.710109in}{0.904209in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{6.723435in}{0.903056in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{0.903056in}}%
\pgfpathlineto{\pgfqpoint{6.726766in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{6.730098in}{0.910287in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{0.910287in}}%
\pgfpathlineto{\pgfqpoint{6.733429in}{0.917132in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{0.917132in}}%
\pgfpathlineto{\pgfqpoint{6.736761in}{0.923394in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{0.923394in}}%
\pgfpathlineto{\pgfqpoint{6.740092in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{6.743424in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{6.750087in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{6.750087in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{6.753418in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{6.763413in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{6.766744in}{0.934260in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{0.934260in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{6.773408in}{0.942840in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{0.942840in}}%
\pgfpathlineto{\pgfqpoint{6.776739in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{6.780071in}{0.948717in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{0.948717in}}%
\pgfpathlineto{\pgfqpoint{6.783402in}{0.950603in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{6.793397in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{6.800060in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{6.800060in}{0.952148in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{0.952148in}}%
\pgfpathlineto{\pgfqpoint{6.803391in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{6.806723in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{6.810054in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{0.971674in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{0.971674in}}%
\pgfpathlineto{\pgfqpoint{6.816717in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{6.820049in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{0.975059in}}%
\pgfpathlineto{\pgfqpoint{6.826712in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{6.830043in}{0.970997in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{0.970997in}}%
\pgfpathlineto{\pgfqpoint{6.833375in}{0.968684in}}%
\pgfpathlineto{\pgfqpoint{6.840038in}{0.968692in}}%
\pgfpathlineto{\pgfqpoint{6.840038in}{0.972881in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{0.972881in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{6.846701in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{6.850033in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{0.987701in}}%
\pgfpathlineto{\pgfqpoint{6.856696in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{6.860027in}{0.982103in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{0.982103in}}%
\pgfpathlineto{\pgfqpoint{6.863359in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{6.866690in}{0.976396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.951606in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910000in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{0.440432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951606in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{6.910000in}{1.334148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/phase_plot_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.400695in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.400695in}{0.440432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530209in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{0.530209in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530209in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530209in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180395in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{1.180395in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180395in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180395in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830582in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{1.830582in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830582in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830582in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480768in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{2.480768in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480768in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480768in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130954in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130954in}{0.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130954in,y=0.343210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825348in,y=0.188889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$ [kWh]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.499958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400695in}{0.499958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=0.461378in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.831301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400695in}{0.831301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=0.792721in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{1.162644in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.162644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400695in}{1.162644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.124064in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{1.493988in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.493988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400695in}{1.493988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.455407in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in,y=1.095216in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$ [kWh]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530209in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{0.686977in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{0.809228in}{0.705817in}}%
\pgfpathlineto{\pgfqpoint{0.892706in}{0.800188in}}%
\pgfpathlineto{\pgfqpoint{0.936220in}{0.863802in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.925170in}}%
\pgfpathlineto{\pgfqpoint{0.977577in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{0.973872in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.001657in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{1.060816in}{1.043186in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{1.227493in}{1.069148in}}%
\pgfpathlineto{\pgfqpoint{1.288381in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{1.334926in}{1.066821in}}%
\pgfpathlineto{\pgfqpoint{1.387230in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.445553in}{1.064621in}}%
\pgfpathlineto{\pgfqpoint{1.510607in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{1.552648in}{1.062443in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{1.061399in}}%
\pgfpathlineto{\pgfqpoint{1.571703in}{1.087770in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{1.622052in}{1.085556in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{1.084519in}}%
\pgfpathlineto{\pgfqpoint{1.714227in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.082687in}}%
\pgfpathlineto{\pgfqpoint{1.772516in}{1.081828in}}%
\pgfpathlineto{\pgfqpoint{1.761039in}{1.081087in}}%
\pgfpathlineto{\pgfqpoint{1.711071in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{1.621476in}{1.079327in}}%
\pgfpathlineto{\pgfqpoint{1.568391in}{1.078249in}}%
\pgfpathlineto{\pgfqpoint{1.550725in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{1.568532in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{1.075079in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.667926in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{1.678461in}{1.071803in}}%
\pgfpathlineto{\pgfqpoint{1.678364in}{1.070982in}}%
\pgfpathlineto{\pgfqpoint{1.685879in}{1.070191in}}%
\pgfpathlineto{\pgfqpoint{1.701429in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{1.725943in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{1.733597in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{1.724130in}{1.067550in}}%
\pgfpathlineto{\pgfqpoint{1.696884in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{1.684717in}{1.066459in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{1.711586in}{1.065083in}}%
\pgfpathlineto{\pgfqpoint{1.700351in}{1.064987in}}%
\pgfpathlineto{\pgfqpoint{1.674480in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{1.064801in}}%
\pgfpathlineto{\pgfqpoint{1.662601in}{1.064642in}}%
\pgfpathlineto{\pgfqpoint{1.677614in}{1.064520in}}%
\pgfpathlineto{\pgfqpoint{1.693320in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{1.706512in}{1.064780in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{1.064941in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.064979in}}%
\pgfpathlineto{\pgfqpoint{1.737188in}{1.065027in}}%
\pgfpathlineto{\pgfqpoint{1.737019in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{1.739370in}{1.065448in}}%
\pgfpathlineto{\pgfqpoint{1.744024in}{1.065628in}}%
\pgfpathlineto{\pgfqpoint{1.752588in}{1.065809in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{1.093488in}}%
\pgfpathlineto{\pgfqpoint{1.769101in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{1.771684in}{1.121696in}}%
\pgfpathlineto{\pgfqpoint{1.776648in}{1.104895in}}%
\pgfpathlineto{\pgfqpoint{1.784034in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.795070in}{1.074567in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{1.068551in}}%
\pgfpathlineto{\pgfqpoint{1.824688in}{1.080307in}}%
\pgfpathlineto{\pgfqpoint{1.840411in}{1.109577in}}%
\pgfpathlineto{\pgfqpoint{1.854855in}{1.103913in}}%
\pgfpathlineto{\pgfqpoint{1.868991in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{1.883951in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.951031in}}%
\pgfpathlineto{\pgfqpoint{1.919928in}{0.947017in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{0.977176in}}%
\pgfpathlineto{\pgfqpoint{1.952605in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{1.965653in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{1.981103in}{1.061176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.530209in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{0.705103in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{0.840016in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{0.927688in}{0.796158in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{0.861389in}}%
\pgfpathlineto{\pgfqpoint{0.995788in}{0.923631in}}%
\pgfpathlineto{\pgfqpoint{1.007487in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{1.004431in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{1.032398in}{1.016556in}}%
\pgfpathlineto{\pgfqpoint{1.091562in}{1.044914in}}%
\pgfpathlineto{\pgfqpoint{1.182444in}{1.072523in}}%
\pgfpathlineto{\pgfqpoint{1.258240in}{1.099700in}}%
\pgfpathlineto{\pgfqpoint{1.319780in}{1.099424in}}%
\pgfpathlineto{\pgfqpoint{1.367723in}{1.099154in}}%
\pgfpathlineto{\pgfqpoint{1.421880in}{1.098892in}}%
\pgfpathlineto{\pgfqpoint{1.482798in}{1.098639in}}%
\pgfpathlineto{\pgfqpoint{1.551092in}{1.098394in}}%
\pgfpathlineto{\pgfqpoint{1.597253in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{1.621839in}{1.097936in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{1.644882in}{1.097520in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.734134in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.777942in}{1.096972in}}%
\pgfpathlineto{\pgfqpoint{1.813027in}{1.096806in}}%
\pgfpathlineto{\pgfqpoint{1.839826in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{1.827750in}{1.096494in}}%
\pgfpathlineto{\pgfqpoint{1.776709in}{1.096343in}}%
\pgfpathlineto{\pgfqpoint{1.686152in}{1.096195in}}%
\pgfpathlineto{\pgfqpoint{1.632854in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{1.616116in}{1.095904in}}%
\pgfpathlineto{\pgfqpoint{1.635650in}{1.095762in}}%
\pgfpathlineto{\pgfqpoint{1.659334in}{1.095623in}}%
\pgfpathlineto{\pgfqpoint{1.687413in}{1.095489in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{1.742646in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{1.755044in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{1.757514in}{1.095001in}}%
\pgfpathlineto{\pgfqpoint{1.768100in}{1.094890in}}%
\pgfpathlineto{\pgfqpoint{1.786896in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{1.814096in}{1.094681in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{1.815754in}{1.094608in}}%
\pgfpathlineto{\pgfqpoint{1.790262in}{1.094753in}}%
\pgfpathlineto{\pgfqpoint{1.780704in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{1.786933in}{1.094967in}}%
\pgfpathlineto{\pgfqpoint{1.808983in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{1.095241in}}%
\pgfpathlineto{\pgfqpoint{1.803874in}{1.095410in}}%
\pgfpathlineto{\pgfqpoint{1.776694in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{1.763929in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{1.781092in}{1.095469in}}%
\pgfpathlineto{\pgfqpoint{1.795572in}{1.095698in}}%
\pgfpathlineto{\pgfqpoint{1.809000in}{1.095075in}}%
\pgfpathlineto{\pgfqpoint{1.821523in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{1.828541in}{1.093962in}}%
\pgfpathlineto{\pgfqpoint{1.830137in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{1.826335in}{1.092917in}}%
\pgfpathlineto{\pgfqpoint{1.826569in}{1.092447in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{1.090947in}}%
\pgfpathlineto{\pgfqpoint{1.844071in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.845616in}{1.116726in}}%
\pgfpathlineto{\pgfqpoint{1.843844in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{1.844479in}{1.153262in}}%
\pgfpathlineto{\pgfqpoint{1.847641in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{1.853540in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{1.858703in}{1.117342in}}%
\pgfpathlineto{\pgfqpoint{1.863401in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{1.867900in}{1.157663in}}%
\pgfpathlineto{\pgfqpoint{1.874178in}{1.152563in}}%
\pgfpathlineto{\pgfqpoint{1.882400in}{1.113575in}}%
\pgfpathlineto{\pgfqpoint{1.892724in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{1.904387in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{1.917514in}{0.996047in}}%
\pgfpathlineto{\pgfqpoint{1.932192in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{1.948370in}{1.052134in}}%
\pgfpathlineto{\pgfqpoint{1.966123in}{1.079126in}}%
\pgfpathlineto{\pgfqpoint{1.985542in}{1.106121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530209in}{0.499958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537575in}{0.556618in}}%
\pgfpathlineto{\pgfqpoint{1.609696in}{0.656990in}}%
\pgfpathlineto{\pgfqpoint{1.645204in}{0.751139in}}%
\pgfpathlineto{\pgfqpoint{1.646757in}{0.841085in}}%
\pgfpathlineto{\pgfqpoint{1.614845in}{0.900629in}}%
\pgfpathlineto{\pgfqpoint{1.575977in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{1.528898in}{0.987325in}}%
\pgfpathlineto{\pgfqpoint{1.473219in}{1.015455in}}%
\pgfpathlineto{\pgfqpoint{1.454154in}{1.042934in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{1.520826in}{1.068579in}}%
\pgfpathlineto{\pgfqpoint{1.559440in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{1.586542in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{1.065099in}}%
\pgfpathlineto{\pgfqpoint{1.626772in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.659950in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{1.702683in}{1.062299in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{1.061485in}}%
\pgfpathlineto{\pgfqpoint{1.726412in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{1.709652in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{1.712020in}{1.086643in}}%
\pgfpathlineto{\pgfqpoint{1.733779in}{1.085703in}}%
\pgfpathlineto{\pgfqpoint{1.773880in}{1.084756in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{1.083932in}}%
\pgfpathlineto{\pgfqpoint{1.829644in}{1.083090in}}%
\pgfpathlineto{\pgfqpoint{1.847773in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{1.081620in}}%
\pgfpathlineto{\pgfqpoint{1.772973in}{1.080896in}}%
\pgfpathlineto{\pgfqpoint{1.677475in}{1.079999in}}%
\pgfpathlineto{\pgfqpoint{1.618898in}{1.079010in}}%
\pgfpathlineto{\pgfqpoint{1.596126in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{1.609324in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{1.626293in}{1.076111in}}%
\pgfpathlineto{\pgfqpoint{1.648409in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{1.676352in}{1.074619in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{1.702494in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{1.700103in}{1.072249in}}%
\pgfpathlineto{\pgfqpoint{1.705576in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{1.719297in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.742165in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{1.748357in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{1.737602in}{1.068867in}}%
\pgfpathlineto{\pgfqpoint{1.709221in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{1.696047in}{1.067779in}}%
\pgfpathlineto{\pgfqpoint{1.698498in}{1.067210in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{1.066703in}}%
\pgfpathlineto{\pgfqpoint{1.720556in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.708679in}{1.066286in}}%
\pgfpathlineto{\pgfqpoint{1.682213in}{1.066237in}}%
\pgfpathlineto{\pgfqpoint{1.668049in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{1.669381in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.684022in}{1.065794in}}%
\pgfpathlineto{\pgfqpoint{1.699396in}{1.065886in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{1.726748in}{1.066194in}}%
\pgfpathlineto{\pgfqpoint{1.736869in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{1.742161in}{1.066264in}}%
\pgfpathlineto{\pgfqpoint{1.741765in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.743935in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.748460in}{1.066845in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{1.067020in}}%
\pgfpathlineto{\pgfqpoint{1.765703in}{1.094689in}}%
\pgfpathlineto{\pgfqpoint{1.773132in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{1.775581in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{1.780423in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{1.787695in}{1.099582in}}%
\pgfpathlineto{\pgfqpoint{1.798603in}{1.075720in}}%
\pgfpathlineto{\pgfqpoint{1.811887in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{1.827882in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{1.843415in}{1.110667in}}%
\pgfpathlineto{\pgfqpoint{1.857697in}{1.104984in}}%
\pgfpathlineto{\pgfqpoint{1.871687in}{1.064940in}}%
\pgfpathlineto{\pgfqpoint{1.886502in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{1.903828in}{0.952036in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{1.939854in}{0.978123in}}%
\pgfpathlineto{\pgfqpoint{1.954536in}{1.007242in}}%
\pgfpathlineto{\pgfqpoint{1.967461in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{1.982776in}{1.062070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.537575in}{0.556618in}}%
\pgfpathlineto{\pgfqpoint{1.620020in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{1.663684in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{1.669209in}{0.848764in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{1.596785in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{1.548554in}{1.001799in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{1.031479in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{1.486398in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{1.537929in}{1.089292in}}%
\pgfpathlineto{\pgfqpoint{1.578278in}{1.089933in}}%
\pgfpathlineto{\pgfqpoint{1.607884in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{1.627079in}{1.091002in}}%
\pgfpathlineto{\pgfqpoint{1.655357in}{1.091447in}}%
\pgfpathlineto{\pgfqpoint{1.692978in}{1.091840in}}%
\pgfpathlineto{\pgfqpoint{1.740299in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{1.767581in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{1.763220in}{1.093006in}}%
\pgfpathlineto{\pgfqpoint{1.769141in}{1.093218in}}%
\pgfpathlineto{\pgfqpoint{1.792947in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{1.868592in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{1.894631in}{1.093832in}}%
\pgfpathlineto{\pgfqpoint{1.913287in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{1.893881in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{1.836241in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{1.739743in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{1.681098in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{1.659545in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{1.674746in}{1.094213in}}%
\pgfpathlineto{\pgfqpoint{1.694529in}{1.094213in}}%
\pgfpathlineto{\pgfqpoint{1.719095in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{1.748708in}{1.094191in}}%
\pgfpathlineto{\pgfqpoint{1.768322in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{1.094148in}}%
\pgfpathlineto{\pgfqpoint{1.778320in}{1.094120in}}%
\pgfpathlineto{\pgfqpoint{1.786830in}{1.094089in}}%
\pgfpathlineto{\pgfqpoint{1.803758in}{1.094054in}}%
\pgfpathlineto{\pgfqpoint{1.829274in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.094003in}}%
\pgfpathlineto{\pgfqpoint{1.828054in}{1.094059in}}%
\pgfpathlineto{\pgfqpoint{1.801335in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{1.790672in}{1.094464in}}%
\pgfpathlineto{\pgfqpoint{1.795906in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{1.817061in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{1.821875in}{1.094900in}}%
\pgfpathlineto{\pgfqpoint{1.810421in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{1.782587in}{1.095249in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{1.095077in}}%
\pgfpathlineto{\pgfqpoint{1.770175in}{1.095099in}}%
\pgfpathlineto{\pgfqpoint{1.785390in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{1.799442in}{1.095506in}}%
\pgfpathlineto{\pgfqpoint{1.812484in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{1.831364in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{1.093288in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{1.092798in}}%
\pgfpathlineto{\pgfqpoint{1.828629in}{1.092339in}}%
\pgfpathlineto{\pgfqpoint{1.832687in}{1.091602in}}%
\pgfpathlineto{\pgfqpoint{1.840832in}{1.090858in}}%
\pgfpathlineto{\pgfqpoint{1.845574in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{1.846968in}{1.116652in}}%
\pgfpathlineto{\pgfqpoint{1.845061in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{1.153201in}}%
\pgfpathlineto{\pgfqpoint{1.848628in}{1.146375in}}%
\pgfpathlineto{\pgfqpoint{1.854428in}{1.122902in}}%
\pgfpathlineto{\pgfqpoint{1.859502in}{1.117297in}}%
\pgfpathlineto{\pgfqpoint{1.864121in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{1.868548in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{1.874762in}{1.152530in}}%
\pgfpathlineto{\pgfqpoint{1.882925in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.893197in}{1.040375in}}%
\pgfpathlineto{\pgfqpoint{1.904812in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{1.917897in}{0.996025in}}%
\pgfpathlineto{\pgfqpoint{1.932537in}{1.024442in}}%
\pgfpathlineto{\pgfqpoint{1.948680in}{1.052115in}}%
\pgfpathlineto{\pgfqpoint{1.966402in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{1.985794in}{1.106105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537575in}{0.556618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146247in}{0.580044in}}%
\pgfpathlineto{\pgfqpoint{2.160410in}{0.682924in}}%
\pgfpathlineto{\pgfqpoint{2.143465in}{0.779363in}}%
\pgfpathlineto{\pgfqpoint{2.097102in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{2.021339in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{1.942498in}{0.963830in}}%
\pgfpathlineto{\pgfqpoint{1.858804in}{0.993222in}}%
\pgfpathlineto{\pgfqpoint{1.769251in}{1.021797in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{1.049677in}}%
\pgfpathlineto{\pgfqpoint{1.705600in}{1.076835in}}%
\pgfpathlineto{\pgfqpoint{1.730092in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.075280in}}%
\pgfpathlineto{\pgfqpoint{1.752720in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{1.750665in}{1.073501in}}%
\pgfpathlineto{\pgfqpoint{1.758916in}{1.072691in}}%
\pgfpathlineto{\pgfqpoint{1.777654in}{1.071977in}}%
\pgfpathlineto{\pgfqpoint{1.807641in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.818191in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{1.809736in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{1.069154in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{1.068543in}}%
\pgfpathlineto{\pgfqpoint{1.794055in}{1.067976in}}%
\pgfpathlineto{\pgfqpoint{1.828521in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{1.855304in}{1.066862in}}%
\pgfpathlineto{\pgfqpoint{1.874671in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{1.888772in}{1.065854in}}%
\pgfpathlineto{\pgfqpoint{1.866655in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.806824in}{1.092403in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{1.091417in}}%
\pgfpathlineto{\pgfqpoint{1.646551in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{1.621014in}{1.089251in}}%
\pgfpathlineto{\pgfqpoint{1.631735in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{1.646482in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{1.666615in}{1.086359in}}%
\pgfpathlineto{\pgfqpoint{1.692789in}{1.085515in}}%
\pgfpathlineto{\pgfqpoint{1.709439in}{1.084620in}}%
\pgfpathlineto{\pgfqpoint{1.715986in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{1.712381in}{1.082793in}}%
\pgfpathlineto{\pgfqpoint{1.716776in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{1.729535in}{1.081016in}}%
\pgfpathlineto{\pgfqpoint{1.751536in}{1.080215in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{1.079471in}}%
\pgfpathlineto{\pgfqpoint{1.745524in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{1.716559in}{1.078104in}}%
\pgfpathlineto{\pgfqpoint{1.702882in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{1.704891in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{1.722959in}{1.076113in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.075671in}}%
\pgfpathlineto{\pgfqpoint{1.714002in}{1.075435in}}%
\pgfpathlineto{\pgfqpoint{1.687248in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{1.672860in}{1.074967in}}%
\pgfpathlineto{\pgfqpoint{1.673991in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{1.688475in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{1.703687in}{1.074396in}}%
\pgfpathlineto{\pgfqpoint{1.716458in}{1.074430in}}%
\pgfpathlineto{\pgfqpoint{1.730748in}{1.074460in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{1.745419in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{1.747505in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{1.751970in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{1.769066in}{1.074844in}}%
\pgfpathlineto{\pgfqpoint{1.776237in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{1.778651in}{1.103234in}}%
\pgfpathlineto{\pgfqpoint{1.783281in}{1.114076in}}%
\pgfpathlineto{\pgfqpoint{1.790485in}{1.107469in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{1.814452in}{1.077318in}}%
\pgfpathlineto{\pgfqpoint{1.830320in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{1.845739in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{1.873805in}{1.071896in}}%
\pgfpathlineto{\pgfqpoint{1.888509in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{0.958638in}}%
\pgfpathlineto{\pgfqpoint{1.923924in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{1.941537in}{0.984369in}}%
\pgfpathlineto{\pgfqpoint{1.956145in}{1.013338in}}%
\pgfpathlineto{\pgfqpoint{1.969005in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{1.984226in}{1.067953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.146247in}{0.580044in}}%
\pgfpathlineto{\pgfqpoint{2.167981in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{2.156992in}{0.775960in}}%
\pgfpathlineto{\pgfqpoint{2.113316in}{0.867423in}}%
\pgfpathlineto{\pgfqpoint{2.036672in}{0.928613in}}%
\pgfpathlineto{\pgfqpoint{1.956728in}{0.960344in}}%
\pgfpathlineto{\pgfqpoint{1.872578in}{0.990431in}}%
\pgfpathlineto{\pgfqpoint{1.783234in}{1.019212in}}%
\pgfpathlineto{\pgfqpoint{1.733523in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{1.722758in}{1.074149in}}%
\pgfpathlineto{\pgfqpoint{1.750690in}{1.100927in}}%
\pgfpathlineto{\pgfqpoint{1.769818in}{1.100316in}}%
\pgfpathlineto{\pgfqpoint{1.780320in}{1.099764in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.795110in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{1.818792in}{1.098418in}}%
\pgfpathlineto{\pgfqpoint{1.853564in}{1.098056in}}%
\pgfpathlineto{\pgfqpoint{1.869549in}{1.097729in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{1.845861in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{1.843539in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{1.859924in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{1.895128in}{1.096517in}}%
\pgfpathlineto{\pgfqpoint{1.922874in}{1.096339in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.096176in}}%
\pgfpathlineto{\pgfqpoint{1.957281in}{1.096026in}}%
\pgfpathlineto{\pgfqpoint{1.933487in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{1.771842in}{1.095623in}}%
\pgfpathlineto{\pgfqpoint{1.709995in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{1.685560in}{1.095376in}}%
\pgfpathlineto{\pgfqpoint{1.698166in}{1.095257in}}%
\pgfpathlineto{\pgfqpoint{1.715613in}{1.095143in}}%
\pgfpathlineto{\pgfqpoint{1.738076in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{1.765795in}{1.094929in}}%
\pgfpathlineto{\pgfqpoint{1.783705in}{1.094829in}}%
\pgfpathlineto{\pgfqpoint{1.792006in}{1.094733in}}%
\pgfpathlineto{\pgfqpoint{1.790788in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{1.798054in}{1.094552in}}%
\pgfpathlineto{\pgfqpoint{1.813862in}{1.094467in}}%
\pgfpathlineto{\pgfqpoint{1.838371in}{1.094384in}}%
\pgfpathlineto{\pgfqpoint{1.845526in}{1.094330in}}%
\pgfpathlineto{\pgfqpoint{1.835426in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{1.807972in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{1.796646in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{1.801285in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{1.821903in}{1.094921in}}%
\pgfpathlineto{\pgfqpoint{1.826234in}{1.095062in}}%
\pgfpathlineto{\pgfqpoint{1.814345in}{1.095244in}}%
\pgfpathlineto{\pgfqpoint{1.786120in}{1.095377in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{1.773039in}{1.095199in}}%
\pgfpathlineto{\pgfqpoint{1.787968in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{1.801763in}{1.095585in}}%
\pgfpathlineto{\pgfqpoint{1.814573in}{1.094971in}}%
\pgfpathlineto{\pgfqpoint{1.826539in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{1.833057in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{1.834203in}{1.093337in}}%
\pgfpathlineto{\pgfqpoint{1.829995in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.829864in}{1.092378in}}%
\pgfpathlineto{\pgfqpoint{1.833800in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{1.841833in}{1.090889in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.847780in}{1.116676in}}%
\pgfpathlineto{\pgfqpoint{1.845792in}{1.143382in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.153220in}}%
\pgfpathlineto{\pgfqpoint{1.849220in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{1.859982in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{1.864553in}{1.128610in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{1.157636in}}%
\pgfpathlineto{\pgfqpoint{1.875112in}{1.152539in}}%
\pgfpathlineto{\pgfqpoint{1.883240in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{1.893481in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{1.905068in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{1.918127in}{0.996030in}}%
\pgfpathlineto{\pgfqpoint{1.932744in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{1.948867in}{1.052119in}}%
\pgfpathlineto{\pgfqpoint{1.966570in}{1.079113in}}%
\pgfpathlineto{\pgfqpoint{1.985945in}{1.106109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146247in}{0.580044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820374in}{1.669335in}}%
\pgfpathlineto{\pgfqpoint{1.866455in}{1.664647in}}%
\pgfpathlineto{\pgfqpoint{1.878476in}{1.659990in}}%
\pgfpathlineto{\pgfqpoint{1.858350in}{1.655362in}}%
\pgfpathlineto{\pgfqpoint{1.807121in}{1.650755in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{1.646182in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.637011in}}%
\pgfpathlineto{\pgfqpoint{1.587800in}{1.632438in}}%
\pgfpathlineto{\pgfqpoint{1.592732in}{1.627889in}}%
\pgfpathlineto{\pgfqpoint{1.633770in}{1.623365in}}%
\pgfpathlineto{\pgfqpoint{1.664348in}{1.618873in}}%
\pgfpathlineto{\pgfqpoint{1.684424in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{1.694174in}{1.609981in}}%
\pgfpathlineto{\pgfqpoint{1.712672in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{1.740113in}{1.601231in}}%
\pgfpathlineto{\pgfqpoint{1.777338in}{1.596921in}}%
\pgfpathlineto{\pgfqpoint{1.794544in}{1.592656in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{1.588415in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.768853in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{1.786252in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{1.850318in}{1.567354in}}%
\pgfpathlineto{\pgfqpoint{1.871149in}{1.563231in}}%
\pgfpathlineto{\pgfqpoint{1.886961in}{1.559109in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{1.554996in}}%
\pgfpathlineto{\pgfqpoint{1.809508in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{1.713309in}{1.546846in}}%
\pgfpathlineto{\pgfqpoint{1.654344in}{1.542811in}}%
\pgfpathlineto{\pgfqpoint{1.631676in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{1.662604in}{1.530846in}}%
\pgfpathlineto{\pgfqpoint{1.685015in}{1.526978in}}%
\pgfpathlineto{\pgfqpoint{1.713219in}{1.523100in}}%
\pgfpathlineto{\pgfqpoint{1.731700in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.515281in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.757732in}{1.503788in}}%
\pgfpathlineto{\pgfqpoint{1.780878in}{1.500053in}}%
\pgfpathlineto{\pgfqpoint{1.787380in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.492681in}}%
\pgfpathlineto{\pgfqpoint{1.749756in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{1.737855in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{1.481624in}}%
\pgfpathlineto{\pgfqpoint{1.760625in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{1.474581in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{1.471186in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{1.467662in}}%
\pgfpathlineto{\pgfqpoint{1.715279in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{1.460623in}}%
\pgfpathlineto{\pgfqpoint{1.734173in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{1.749748in}{1.453917in}}%
\pgfpathlineto{\pgfqpoint{1.762851in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{1.777447in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{1.794531in}{1.440741in}}%
\pgfpathlineto{\pgfqpoint{1.795132in}{1.437391in}}%
\pgfpathlineto{\pgfqpoint{1.797840in}{1.434227in}}%
\pgfpathlineto{\pgfqpoint{1.802806in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{1.810786in}{1.428201in}}%
\pgfpathlineto{\pgfqpoint{1.819131in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{1.826388in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{1.829756in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{1.834434in}{1.399720in}}%
\pgfpathlineto{\pgfqpoint{1.840774in}{1.362964in}}%
\pgfpathlineto{\pgfqpoint{1.849530in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{1.860645in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.874338in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{1.887861in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{1.900070in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{1.924937in}{1.044914in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{1.004950in}}%
\pgfpathlineto{\pgfqpoint{1.956066in}{0.999552in}}%
\pgfpathlineto{\pgfqpoint{1.971732in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{1.984665in}{1.056403in}}%
\pgfpathlineto{\pgfqpoint{1.996016in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{2.009448in}{1.082363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.820374in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{1.875078in}{1.664189in}}%
\pgfpathlineto{\pgfqpoint{1.893708in}{1.659067in}}%
\pgfpathlineto{\pgfqpoint{1.876633in}{1.653967in}}%
\pgfpathlineto{\pgfqpoint{1.823870in}{1.648889in}}%
\pgfpathlineto{\pgfqpoint{1.765381in}{1.643834in}}%
\pgfpathlineto{\pgfqpoint{1.700525in}{1.638801in}}%
\pgfpathlineto{\pgfqpoint{1.628533in}{1.633790in}}%
\pgfpathlineto{\pgfqpoint{1.594421in}{1.628801in}}%
\pgfpathlineto{\pgfqpoint{1.597679in}{1.623834in}}%
\pgfpathlineto{\pgfqpoint{1.638211in}{1.618889in}}%
\pgfpathlineto{\pgfqpoint{1.668657in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{1.689347in}{1.609064in}}%
\pgfpathlineto{\pgfqpoint{1.700515in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.599325in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{1.594488in}}%
\pgfpathlineto{\pgfqpoint{1.794141in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{1.816147in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{1.818987in}{1.580104in}}%
\pgfpathlineto{\pgfqpoint{1.802759in}{1.575351in}}%
\pgfpathlineto{\pgfqpoint{1.804828in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{1.825166in}{1.565908in}}%
\pgfpathlineto{\pgfqpoint{1.863927in}{1.561218in}}%
\pgfpathlineto{\pgfqpoint{1.894875in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{1.918382in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{1.934757in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{1.913297in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{1.538075in}}%
\pgfpathlineto{\pgfqpoint{1.755643in}{1.533507in}}%
\pgfpathlineto{\pgfqpoint{1.695497in}{1.528960in}}%
\pgfpathlineto{\pgfqpoint{1.672592in}{1.524432in}}%
\pgfpathlineto{\pgfqpoint{1.686575in}{1.519924in}}%
\pgfpathlineto{\pgfqpoint{1.705261in}{1.515437in}}%
\pgfpathlineto{\pgfqpoint{1.728839in}{1.510968in}}%
\pgfpathlineto{\pgfqpoint{1.757560in}{1.506520in}}%
\pgfpathlineto{\pgfqpoint{1.776372in}{1.502091in}}%
\pgfpathlineto{\pgfqpoint{1.785485in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.784996in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{1.792918in}{1.488921in}}%
\pgfpathlineto{\pgfqpoint{1.809316in}{1.484570in}}%
\pgfpathlineto{\pgfqpoint{1.834355in}{1.480237in}}%
\pgfpathlineto{\pgfqpoint{1.841988in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{1.832317in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{1.805250in}{1.467355in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.463098in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{1.820123in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{1.824707in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{1.813047in}{1.446258in}}%
\pgfpathlineto{\pgfqpoint{1.785029in}{1.442095in}}%
\pgfpathlineto{\pgfqpoint{1.771511in}{1.437949in}}%
\pgfpathlineto{\pgfqpoint{1.772308in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{1.787396in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{1.801337in}{1.425622in}}%
\pgfpathlineto{\pgfqpoint{1.814283in}{1.421549in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{1.417494in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.413457in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.409438in}}%
\pgfpathlineto{\pgfqpoint{1.830177in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{1.830155in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{1.834196in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.393536in}}%
\pgfpathlineto{\pgfqpoint{1.847085in}{1.389604in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{1.846599in}{1.381793in}}%
\pgfpathlineto{\pgfqpoint{1.847105in}{1.360579in}}%
\pgfpathlineto{\pgfqpoint{1.850137in}{1.322124in}}%
\pgfpathlineto{\pgfqpoint{1.855901in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.860924in}{1.228464in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{1.869816in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{1.884002in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{1.905737in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{1.918759in}{1.036779in}}%
\pgfpathlineto{\pgfqpoint{1.933345in}{1.065137in}}%
\pgfpathlineto{\pgfqpoint{1.949443in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{1.967128in}{1.093159in}}%
\pgfpathlineto{\pgfqpoint{1.986466in}{1.093001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820374in}{1.669334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120486in}{1.615988in}}%
\pgfpathlineto{\pgfqpoint{3.114429in}{1.611786in}}%
\pgfpathlineto{\pgfqpoint{3.072121in}{1.607594in}}%
\pgfpathlineto{\pgfqpoint{2.993623in}{1.603407in}}%
\pgfpathlineto{\pgfqpoint{2.879255in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{2.759364in}{1.595036in}}%
\pgfpathlineto{\pgfqpoint{2.634136in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.503382in}{1.586652in}}%
\pgfpathlineto{\pgfqpoint{2.412928in}{1.582452in}}%
\pgfpathlineto{\pgfqpoint{2.362584in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{2.352161in}{1.574130in}}%
\pgfpathlineto{\pgfqpoint{2.334296in}{1.570026in}}%
\pgfpathlineto{\pgfqpoint{2.309323in}{1.565898in}}%
\pgfpathlineto{\pgfqpoint{2.276992in}{1.561754in}}%
\pgfpathlineto{\pgfqpoint{2.256373in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{2.247368in}{1.553657in}}%
\pgfpathlineto{\pgfqpoint{2.250306in}{1.549681in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.545745in}}%
\pgfpathlineto{\pgfqpoint{2.201289in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{2.149977in}{1.537841in}}%
\pgfpathlineto{\pgfqpoint{2.118745in}{1.533922in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{1.530009in}}%
\pgfpathlineto{\pgfqpoint{2.117864in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{2.119592in}{1.518470in}}%
\pgfpathlineto{\pgfqpoint{2.114234in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{2.074348in}{1.510624in}}%
\pgfpathlineto{\pgfqpoint{1.998369in}{1.506755in}}%
\pgfpathlineto{\pgfqpoint{1.884941in}{1.502921in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{1.499129in}}%
\pgfpathlineto{\pgfqpoint{1.772657in}{1.495313in}}%
\pgfpathlineto{\pgfqpoint{1.772945in}{1.491504in}}%
\pgfpathlineto{\pgfqpoint{1.778414in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{1.790041in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{1.818234in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{1.818675in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{1.809606in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{1.809108in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{1.817424in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{1.458456in}}%
\pgfpathlineto{\pgfqpoint{1.837058in}{1.454951in}}%
\pgfpathlineto{\pgfqpoint{1.822539in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{1.775708in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{1.776072in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{1.793946in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{1.780337in}{1.431148in}}%
\pgfpathlineto{\pgfqpoint{1.752640in}{1.427837in}}%
\pgfpathlineto{\pgfqpoint{1.738157in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.739106in}{1.421240in}}%
\pgfpathlineto{\pgfqpoint{1.753625in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{1.767959in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{1.779991in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{1.793488in}{1.409015in}}%
\pgfpathlineto{\pgfqpoint{1.803369in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{1.808290in}{1.402700in}}%
\pgfpathlineto{\pgfqpoint{1.807899in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{1.809857in}{1.396673in}}%
\pgfpathlineto{\pgfqpoint{1.814269in}{1.393819in}}%
\pgfpathlineto{\pgfqpoint{1.821873in}{1.391072in}}%
\pgfpathlineto{\pgfqpoint{1.829748in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{1.836462in}{1.385707in}}%
\pgfpathlineto{\pgfqpoint{1.839186in}{1.383139in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.327110in}}%
\pgfpathlineto{\pgfqpoint{1.857987in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{1.868810in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{1.882106in}{1.219364in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{1.906930in}{1.183773in}}%
\pgfpathlineto{\pgfqpoint{1.918683in}{1.114885in}}%
\pgfpathlineto{\pgfqpoint{1.931127in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.945841in}{0.999721in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{0.994452in}}%
\pgfpathlineto{\pgfqpoint{1.976785in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{1.989372in}{1.051527in}}%
\pgfpathlineto{\pgfqpoint{2.000406in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{2.013517in}{1.077648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.120486in}{1.615988in}}%
\pgfpathlineto{\pgfqpoint{3.113090in}{1.611078in}}%
\pgfpathlineto{\pgfqpoint{3.069328in}{1.606189in}}%
\pgfpathlineto{\pgfqpoint{2.989260in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{2.872950in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{1.591651in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{1.586847in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.582065in}}%
\pgfpathlineto{\pgfqpoint{2.396081in}{1.577304in}}%
\pgfpathlineto{\pgfqpoint{2.342738in}{1.572563in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.567844in}}%
\pgfpathlineto{\pgfqpoint{2.308299in}{1.563145in}}%
\pgfpathlineto{\pgfqpoint{2.279444in}{1.558467in}}%
\pgfpathlineto{\pgfqpoint{2.242849in}{1.553810in}}%
\pgfpathlineto{\pgfqpoint{2.217816in}{1.549173in}}%
\pgfpathlineto{\pgfqpoint{2.204325in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{2.202357in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{2.183628in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{2.149796in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{2.100556in}{1.526292in}}%
\pgfpathlineto{\pgfqpoint{2.072906in}{1.521776in}}%
\pgfpathlineto{\pgfqpoint{2.066490in}{1.517280in}}%
\pgfpathlineto{\pgfqpoint{2.081166in}{1.512804in}}%
\pgfpathlineto{\pgfqpoint{2.090433in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{2.094421in}{1.503911in}}%
\pgfpathlineto{\pgfqpoint{2.093225in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{2.055947in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{1.982217in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{1.871234in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{1.799547in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{1.766254in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.770885in}{1.473394in}}%
\pgfpathlineto{\pgfqpoint{1.781151in}{1.469111in}}%
\pgfpathlineto{\pgfqpoint{1.797150in}{1.464847in}}%
\pgfpathlineto{\pgfqpoint{1.819049in}{1.460601in}}%
\pgfpathlineto{\pgfqpoint{1.831718in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{1.835301in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.833276in}{1.443805in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{1.439652in}}%
\pgfpathlineto{\pgfqpoint{1.867048in}{1.435518in}}%
\pgfpathlineto{\pgfqpoint{1.871411in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{1.858798in}{1.427303in}}%
\pgfpathlineto{\pgfqpoint{1.829081in}{1.423223in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.818522in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{1.837489in}{1.411089in}}%
\pgfpathlineto{\pgfqpoint{1.840334in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{1.827107in}{1.403089in}}%
\pgfpathlineto{\pgfqpoint{1.797679in}{1.399115in}}%
\pgfpathlineto{\pgfqpoint{1.782892in}{1.395159in}}%
\pgfpathlineto{\pgfqpoint{1.782546in}{1.391220in}}%
\pgfpathlineto{\pgfqpoint{1.796605in}{1.387298in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{1.383394in}}%
\pgfpathlineto{\pgfqpoint{1.821731in}{1.379507in}}%
\pgfpathlineto{\pgfqpoint{1.833072in}{1.375637in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.371784in}}%
\pgfpathlineto{\pgfqpoint{1.839682in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{1.835034in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.838109in}{1.356541in}}%
\pgfpathlineto{\pgfqpoint{1.845845in}{1.352772in}}%
\pgfpathlineto{\pgfqpoint{1.850229in}{1.349019in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{1.345283in}}%
\pgfpathlineto{\pgfqpoint{1.849115in}{1.341564in}}%
\pgfpathlineto{\pgfqpoint{1.849351in}{1.320527in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{1.226805in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{1.189327in}}%
\pgfpathlineto{\pgfqpoint{1.866864in}{1.169585in}}%
\pgfpathlineto{\pgfqpoint{1.871037in}{1.195491in}}%
\pgfpathlineto{\pgfqpoint{1.877021in}{1.187657in}}%
\pgfpathlineto{\pgfqpoint{1.884978in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{1.895063in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{1.906510in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{1.919444in}{1.024149in}}%
\pgfpathlineto{\pgfqpoint{1.933948in}{1.051653in}}%
\pgfpathlineto{\pgfqpoint{1.949970in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{1.967585in}{1.105411in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{1.105068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120486in}{1.615988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792857in}{1.400118in}}%
\pgfpathlineto{\pgfqpoint{2.787564in}{1.397120in}}%
\pgfpathlineto{\pgfqpoint{2.746225in}{1.394108in}}%
\pgfpathlineto{\pgfqpoint{2.669365in}{1.391051in}}%
\pgfpathlineto{\pgfqpoint{2.558094in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{2.442431in}{1.384786in}}%
\pgfpathlineto{\pgfqpoint{2.322344in}{1.381593in}}%
\pgfpathlineto{\pgfqpoint{2.197620in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{2.113871in}{1.375192in}}%
\pgfpathlineto{\pgfqpoint{2.070484in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{2.067244in}{1.368822in}}%
\pgfpathlineto{\pgfqpoint{2.057065in}{1.365662in}}%
\pgfpathlineto{\pgfqpoint{2.039985in}{1.362453in}}%
\pgfpathlineto{\pgfqpoint{2.015806in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{2.003471in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{2.002815in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.014386in}{1.349847in}}%
\pgfpathlineto{\pgfqpoint{2.007877in}{1.346787in}}%
\pgfpathlineto{\pgfqpoint{1.983329in}{1.343725in}}%
\pgfpathlineto{\pgfqpoint{1.942224in}{1.340652in}}%
\pgfpathlineto{\pgfqpoint{1.922215in}{1.337646in}}%
\pgfpathlineto{\pgfqpoint{1.923697in}{1.334670in}}%
\pgfpathlineto{\pgfqpoint{1.945772in}{1.331749in}}%
\pgfpathlineto{\pgfqpoint{1.961407in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{1.970811in}{1.326023in}}%
\pgfpathlineto{\pgfqpoint{1.976356in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{1.946679in}{1.320321in}}%
\pgfpathlineto{\pgfqpoint{1.880126in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{1.775363in}{1.314729in}}%
\pgfpathlineto{\pgfqpoint{1.708377in}{1.311953in}}%
\pgfpathlineto{\pgfqpoint{1.678162in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{1.684834in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{1.696034in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{1.712925in}{1.301014in}}%
\pgfpathlineto{\pgfqpoint{1.736174in}{1.298361in}}%
\pgfpathlineto{\pgfqpoint{1.750211in}{1.295674in}}%
\pgfpathlineto{\pgfqpoint{1.754473in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{1.290271in}}%
\pgfpathlineto{\pgfqpoint{1.751444in}{1.287601in}}%
\pgfpathlineto{\pgfqpoint{1.762606in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.783152in}{1.282422in}}%
\pgfpathlineto{\pgfqpoint{1.787271in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{1.774813in}{1.277409in}}%
\pgfpathlineto{\pgfqpoint{1.745147in}{1.274902in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.272408in}}%
\pgfpathlineto{\pgfqpoint{1.732742in}{1.269944in}}%
\pgfpathlineto{\pgfqpoint{1.750458in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{1.753137in}{1.265299in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{1.263141in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{1.260918in}}%
\pgfpathlineto{\pgfqpoint{1.699786in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{1.701222in}{1.256448in}}%
\pgfpathlineto{\pgfqpoint{1.716070in}{1.254310in}}%
\pgfpathlineto{\pgfqpoint{1.731130in}{1.252325in}}%
\pgfpathlineto{\pgfqpoint{1.743726in}{1.250460in}}%
\pgfpathlineto{\pgfqpoint{1.757822in}{1.248482in}}%
\pgfpathlineto{\pgfqpoint{1.767997in}{1.246430in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.244388in}}%
\pgfpathlineto{\pgfqpoint{1.773082in}{1.242446in}}%
\pgfpathlineto{\pgfqpoint{1.775291in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{1.779836in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{1.787902in}{1.237216in}}%
\pgfpathlineto{\pgfqpoint{1.796337in}{1.235624in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{1.806105in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{1.810570in}{1.214778in}}%
\pgfpathlineto{\pgfqpoint{1.817187in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{1.127330in}}%
\pgfpathlineto{\pgfqpoint{1.839062in}{1.093136in}}%
\pgfpathlineto{\pgfqpoint{1.853671in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{1.133117in}}%
\pgfpathlineto{\pgfqpoint{1.880833in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{1.893711in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{1.907380in}{1.011721in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.940467in}{0.967968in}}%
\pgfpathlineto{\pgfqpoint{1.956996in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{1.982671in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{1.996928in}{1.080436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.792857in}{1.400118in}}%
\pgfpathlineto{\pgfqpoint{2.785806in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{2.742389in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{2.662668in}{1.388288in}}%
\pgfpathlineto{\pgfqpoint{2.546704in}{1.384380in}}%
\pgfpathlineto{\pgfqpoint{2.424980in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{2.297507in}{1.376614in}}%
\pgfpathlineto{\pgfqpoint{2.165911in}{1.372757in}}%
\pgfpathlineto{\pgfqpoint{2.078142in}{1.368916in}}%
\pgfpathlineto{\pgfqpoint{2.033096in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{2.030145in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{2.021446in}{1.357496in}}%
\pgfpathlineto{\pgfqpoint{2.006896in}{1.353723in}}%
\pgfpathlineto{\pgfqpoint{1.986340in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{1.346227in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{1.342503in}}%
\pgfpathlineto{\pgfqpoint{2.002554in}{1.338796in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.987809in}{1.331430in}}%
\pgfpathlineto{\pgfqpoint{1.954696in}{1.327772in}}%
\pgfpathlineto{\pgfqpoint{1.941565in}{1.324129in}}%
\pgfpathlineto{\pgfqpoint{1.948220in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{1.316893in}}%
\pgfpathlineto{\pgfqpoint{1.994523in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{2.008048in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{2.015437in}{1.306156in}}%
\pgfpathlineto{\pgfqpoint{1.985887in}{1.302609in}}%
\pgfpathlineto{\pgfqpoint{1.919115in}{1.299078in}}%
\pgfpathlineto{\pgfqpoint{1.814395in}{1.295561in}}%
\pgfpathlineto{\pgfqpoint{1.748348in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{1.720131in}{1.288576in}}%
\pgfpathlineto{\pgfqpoint{1.729332in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{1.743713in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{1.763415in}{1.278211in}}%
\pgfpathlineto{\pgfqpoint{1.788649in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{1.804320in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{1.267984in}}%
\pgfpathlineto{\pgfqpoint{1.807573in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{1.261240in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{1.850724in}{1.254555in}}%
\pgfpathlineto{\pgfqpoint{1.856686in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{1.845511in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{1.817090in}{1.244638in}}%
\pgfpathlineto{\pgfqpoint{1.804894in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{1.808748in}{1.238100in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{1.234852in}}%
\pgfpathlineto{\pgfqpoint{1.832356in}{1.231618in}}%
\pgfpathlineto{\pgfqpoint{1.819895in}{1.228399in}}%
\pgfpathlineto{\pgfqpoint{1.791155in}{1.225194in}}%
\pgfpathlineto{\pgfqpoint{1.776986in}{1.222003in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{1.791751in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{1.805210in}{1.212514in}}%
\pgfpathlineto{\pgfqpoint{1.817720in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{1.829417in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{1.835695in}{1.203149in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{1.832231in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.831933in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{1.843625in}{1.187815in}}%
\pgfpathlineto{\pgfqpoint{1.848155in}{1.184788in}}%
\pgfpathlineto{\pgfqpoint{1.849365in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.847270in}{1.179616in}}%
\pgfpathlineto{\pgfqpoint{1.847592in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{1.850448in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{1.856069in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{1.860983in}{1.123066in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{1.869753in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{1.875850in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.883909in}{1.119668in}}%
\pgfpathlineto{\pgfqpoint{1.894089in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{1.905621in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{1.918633in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{1.933209in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{1.949297in}{1.062028in}}%
\pgfpathlineto{\pgfqpoint{1.966968in}{1.088860in}}%
\pgfpathlineto{\pgfqpoint{1.986319in}{1.089141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792857in}{1.400118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786350in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{0.927796in}{1.686401in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.682325in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{1.678126in}}%
\pgfpathlineto{\pgfqpoint{1.101841in}{1.673792in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.084172in}{1.660309in}}%
\pgfpathlineto{\pgfqpoint{1.101609in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{1.152838in}{1.650837in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{1.646074in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{1.632203in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{1.627683in}}%
\pgfpathlineto{\pgfqpoint{1.508573in}{1.623210in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{1.607859in}{1.614300in}}%
\pgfpathlineto{\pgfqpoint{1.624190in}{1.609864in}}%
\pgfpathlineto{\pgfqpoint{1.619945in}{1.605431in}}%
\pgfpathlineto{\pgfqpoint{1.632814in}{1.601040in}}%
\pgfpathlineto{\pgfqpoint{1.663333in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{1.710816in}{1.592285in}}%
\pgfpathlineto{\pgfqpoint{1.749224in}{1.587988in}}%
\pgfpathlineto{\pgfqpoint{1.779409in}{1.583719in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{1.579490in}}%
\pgfpathlineto{\pgfqpoint{1.791295in}{1.575280in}}%
\pgfpathlineto{\pgfqpoint{1.741003in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.651277in}{1.566919in}}%
\pgfpathlineto{\pgfqpoint{1.598290in}{1.562770in}}%
\pgfpathlineto{\pgfqpoint{1.581118in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{1.550470in}}%
\pgfpathlineto{\pgfqpoint{1.647948in}{1.546500in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{1.542522in}}%
\pgfpathlineto{\pgfqpoint{1.701505in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{1.712693in}{1.534513in}}%
\pgfpathlineto{\pgfqpoint{1.713203in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{1.721336in}{1.526628in}}%
\pgfpathlineto{\pgfqpoint{1.737483in}{1.522764in}}%
\pgfpathlineto{\pgfqpoint{1.762553in}{1.518943in}}%
\pgfpathlineto{\pgfqpoint{1.770789in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.511399in}}%
\pgfpathlineto{\pgfqpoint{1.736145in}{1.507611in}}%
\pgfpathlineto{\pgfqpoint{1.725532in}{1.503831in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{1.500083in}}%
\pgfpathlineto{\pgfqpoint{1.750440in}{1.496423in}}%
\pgfpathlineto{\pgfqpoint{1.755078in}{1.492861in}}%
\pgfpathlineto{\pgfqpoint{1.744622in}{1.489375in}}%
\pgfpathlineto{\pgfqpoint{1.720014in}{1.485758in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.482132in}}%
\pgfpathlineto{\pgfqpoint{1.711832in}{1.478528in}}%
\pgfpathlineto{\pgfqpoint{1.728486in}{1.475009in}}%
\pgfpathlineto{\pgfqpoint{1.744501in}{1.471628in}}%
\pgfpathlineto{\pgfqpoint{1.757985in}{1.468424in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{1.465047in}}%
\pgfpathlineto{\pgfqpoint{1.784476in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{1.790862in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{1.791815in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{1.794785in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{1.799948in}{1.448179in}}%
\pgfpathlineto{\pgfqpoint{1.808055in}{1.445136in}}%
\pgfpathlineto{\pgfqpoint{1.816555in}{1.442132in}}%
\pgfpathlineto{\pgfqpoint{1.823991in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{1.827586in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.416216in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.379355in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{1.325487in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.872621in}{1.270260in}}%
\pgfpathlineto{\pgfqpoint{1.886288in}{1.268950in}}%
\pgfpathlineto{\pgfqpoint{1.898587in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.910790in}{1.163646in}}%
\pgfpathlineto{\pgfqpoint{1.923599in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{1.019694in}}%
\pgfpathlineto{\pgfqpoint{1.954967in}{1.013953in}}%
\pgfpathlineto{\pgfqpoint{1.970795in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{1.983880in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.995374in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.095759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786350in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{1.055724in}{1.680021in}}%
\pgfpathlineto{\pgfqpoint{1.122258in}{1.674828in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{1.154029in}{1.664512in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.659388in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{1.654287in}}%
\pgfpathlineto{\pgfqpoint{1.148411in}{1.649208in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.644151in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{1.343274in}{1.634104in}}%
\pgfpathlineto{\pgfqpoint{1.396430in}{1.629114in}}%
\pgfpathlineto{\pgfqpoint{1.436826in}{1.624146in}}%
\pgfpathlineto{\pgfqpoint{1.484187in}{1.619199in}}%
\pgfpathlineto{\pgfqpoint{1.538987in}{1.614275in}}%
\pgfpathlineto{\pgfqpoint{1.601772in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{1.642973in}{1.604490in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{1.599630in}}%
\pgfpathlineto{\pgfqpoint{1.662422in}{1.594792in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{1.589974in}}%
\pgfpathlineto{\pgfqpoint{1.711441in}{1.585178in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.802716in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.835421in}{1.570916in}}%
\pgfpathlineto{\pgfqpoint{1.860076in}{1.566204in}}%
\pgfpathlineto{\pgfqpoint{1.846070in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{1.793290in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{1.701167in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{1.646459in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{1.628450in}{1.542952in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{1.538363in}}%
\pgfpathlineto{\pgfqpoint{1.669493in}{1.533794in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{1.529245in}}%
\pgfpathlineto{\pgfqpoint{1.728579in}{1.524716in}}%
\pgfpathlineto{\pgfqpoint{1.750285in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.763860in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{1.502369in}}%
\pgfpathlineto{\pgfqpoint{1.818944in}{1.497959in}}%
\pgfpathlineto{\pgfqpoint{1.828117in}{1.493567in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{1.489196in}}%
\pgfpathlineto{\pgfqpoint{1.794014in}{1.484843in}}%
\pgfpathlineto{\pgfqpoint{1.784160in}{1.480509in}}%
\pgfpathlineto{\pgfqpoint{1.790123in}{1.476195in}}%
\pgfpathlineto{\pgfqpoint{1.811933in}{1.471900in}}%
\pgfpathlineto{\pgfqpoint{1.817338in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.806416in}{1.463365in}}%
\pgfpathlineto{\pgfqpoint{1.779062in}{1.459126in}}%
\pgfpathlineto{\pgfqpoint{1.766142in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{1.767477in}{1.450704in}}%
\pgfpathlineto{\pgfqpoint{1.783050in}{1.446521in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{1.442356in}}%
\pgfpathlineto{\pgfqpoint{1.810767in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.434081in}}%
\pgfpathlineto{\pgfqpoint{1.830173in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{1.831722in}{1.425879in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{1.828093in}{1.417749in}}%
\pgfpathlineto{\pgfqpoint{1.832346in}{1.413711in}}%
\pgfpathlineto{\pgfqpoint{1.840677in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{1.845599in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{1.847170in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{1.845411in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{1.849195in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{1.855064in}{1.282237in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{1.864808in}{1.223519in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{1.220373in}}%
\pgfpathlineto{\pgfqpoint{1.875403in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{1.883534in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{1.051715in}}%
\pgfpathlineto{\pgfqpoint{1.918431in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{1.933053in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{1.949184in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{1.966899in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.986262in}{1.098929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786350in}{1.690474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783197in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{0.936721in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.043339in}{0.952652in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.127749in}{1.014413in}}%
\pgfpathlineto{\pgfqpoint{1.135414in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{1.129233in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{1.110560in}{1.072061in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.174276in}{1.070881in}}%
\pgfpathlineto{\pgfqpoint{1.255110in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{1.321111in}{1.068676in}}%
\pgfpathlineto{\pgfqpoint{1.372968in}{1.067481in}}%
\pgfpathlineto{\pgfqpoint{1.411114in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{1.455616in}{1.065083in}}%
\pgfpathlineto{\pgfqpoint{1.506882in}{1.064002in}}%
\pgfpathlineto{\pgfqpoint{1.565629in}{1.062900in}}%
\pgfpathlineto{\pgfqpoint{1.602008in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{1.616722in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{1.611338in}{1.087246in}}%
\pgfpathlineto{\pgfqpoint{1.623609in}{1.086130in}}%
\pgfpathlineto{\pgfqpoint{1.654095in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{1.701797in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{1.740415in}{1.083201in}}%
\pgfpathlineto{\pgfqpoint{1.770469in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{1.780547in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{1.728739in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{1.580169in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{1.600115in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{1.624892in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{1.655207in}{1.073331in}}%
\pgfpathlineto{\pgfqpoint{1.675517in}{1.072522in}}%
\pgfpathlineto{\pgfqpoint{1.685305in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{1.684550in}{1.070905in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{1.070125in}}%
\pgfpathlineto{\pgfqpoint{1.706502in}{1.069370in}}%
\pgfpathlineto{\pgfqpoint{1.730543in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{1.737778in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{1.727942in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.066975in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{1.690993in}{1.065879in}}%
\pgfpathlineto{\pgfqpoint{1.710005in}{1.065381in}}%
\pgfpathlineto{\pgfqpoint{1.714102in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{1.676639in}{1.064947in}}%
\pgfpathlineto{\pgfqpoint{1.662831in}{1.064807in}}%
\pgfpathlineto{\pgfqpoint{1.664484in}{1.064652in}}%
\pgfpathlineto{\pgfqpoint{1.679389in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{1.694999in}{1.064636in}}%
\pgfpathlineto{\pgfqpoint{1.708111in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{1.722752in}{1.064964in}}%
\pgfpathlineto{\pgfqpoint{1.733072in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{1.738550in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{1.738315in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{1.740614in}{1.065482in}}%
\pgfpathlineto{\pgfqpoint{1.745231in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{1.753763in}{1.065849in}}%
\pgfpathlineto{\pgfqpoint{1.762658in}{1.093529in}}%
\pgfpathlineto{\pgfqpoint{1.770193in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{1.772737in}{1.121741in}}%
\pgfpathlineto{\pgfqpoint{1.777666in}{1.104942in}}%
\pgfpathlineto{\pgfqpoint{1.785020in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{1.796023in}{1.074618in}}%
\pgfpathlineto{\pgfqpoint{1.809421in}{1.068602in}}%
\pgfpathlineto{\pgfqpoint{1.825548in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{1.841219in}{1.109627in}}%
\pgfpathlineto{\pgfqpoint{1.855618in}{1.103964in}}%
\pgfpathlineto{\pgfqpoint{1.869714in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{0.989656in}}%
\pgfpathlineto{\pgfqpoint{1.902080in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{1.920523in}{0.947066in}}%
\pgfpathlineto{\pgfqpoint{1.938340in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{1.953120in}{1.006364in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{1.981547in}{1.061221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783197in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{0.941096in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{1.052667in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{1.119306in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{1.141926in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{1.151321in}{1.066364in}}%
\pgfpathlineto{\pgfqpoint{1.147600in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.130668in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{1.194007in}{1.095158in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.095345in}}%
\pgfpathlineto{\pgfqpoint{1.341325in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{1.394573in}{1.095601in}}%
\pgfpathlineto{\pgfqpoint{1.435053in}{1.095682in}}%
\pgfpathlineto{\pgfqpoint{1.482491in}{1.095739in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{1.095776in}}%
\pgfpathlineto{\pgfqpoint{1.600209in}{1.095795in}}%
\pgfpathlineto{\pgfqpoint{1.641469in}{1.095800in}}%
\pgfpathlineto{\pgfqpoint{1.661643in}{1.095794in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.095778in}}%
\pgfpathlineto{\pgfqpoint{1.677138in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{1.710124in}{1.095726in}}%
\pgfpathlineto{\pgfqpoint{1.760273in}{1.095692in}}%
\pgfpathlineto{\pgfqpoint{1.801473in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{1.834210in}{1.095609in}}%
\pgfpathlineto{\pgfqpoint{1.858894in}{1.095561in}}%
\pgfpathlineto{\pgfqpoint{1.844916in}{1.095508in}}%
\pgfpathlineto{\pgfqpoint{1.792162in}{1.095449in}}%
\pgfpathlineto{\pgfqpoint{1.700062in}{1.095384in}}%
\pgfpathlineto{\pgfqpoint{1.645376in}{1.095312in}}%
\pgfpathlineto{\pgfqpoint{1.627388in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{1.095156in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{1.095074in}}%
\pgfpathlineto{\pgfqpoint{1.695636in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{1.727589in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{1.749310in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{1.761043in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{1.762914in}{1.094664in}}%
\pgfpathlineto{\pgfqpoint{1.772961in}{1.094585in}}%
\pgfpathlineto{\pgfqpoint{1.791272in}{1.094507in}}%
\pgfpathlineto{\pgfqpoint{1.818035in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{1.818946in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{1.793136in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{1.783290in}{1.094748in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{1.094814in}}%
\pgfpathlineto{\pgfqpoint{1.811079in}{1.094975in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.778223in}{1.095427in}}%
\pgfpathlineto{\pgfqpoint{1.765305in}{1.095239in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{1.095392in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.095628in}}%
\pgfpathlineto{\pgfqpoint{1.809904in}{1.095012in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{1.094497in}}%
\pgfpathlineto{\pgfqpoint{1.829273in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.093372in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{1.827104in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{1.831315in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{1.839596in}{1.090915in}}%
\pgfpathlineto{\pgfqpoint{1.844461in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{1.845967in}{1.116700in}}%
\pgfpathlineto{\pgfqpoint{1.844160in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{1.844763in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{1.847897in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{1.853770in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{1.858910in}{1.117326in}}%
\pgfpathlineto{\pgfqpoint{1.863588in}{1.128625in}}%
\pgfpathlineto{\pgfqpoint{1.868068in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{1.874330in}{1.152551in}}%
\pgfpathlineto{\pgfqpoint{1.882536in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{1.892847in}{1.040393in}}%
\pgfpathlineto{\pgfqpoint{1.904497in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{1.917614in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.932282in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{1.948450in}{1.052127in}}%
\pgfpathlineto{\pgfqpoint{1.966195in}{1.079120in}}%
\pgfpathlineto{\pgfqpoint{1.985608in}{1.106115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783197in}{0.856947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065345in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.183893in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{1.297718in}{1.446901in}}%
\pgfpathlineto{\pgfqpoint{1.297482in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{1.287593in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{1.267126in}{1.436368in}}%
\pgfpathlineto{\pgfqpoint{1.236216in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.240735in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.278950in}{1.425420in}}%
\pgfpathlineto{\pgfqpoint{1.350344in}{1.421751in}}%
\pgfpathlineto{\pgfqpoint{1.407899in}{1.418126in}}%
\pgfpathlineto{\pgfqpoint{1.452102in}{1.414551in}}%
\pgfpathlineto{\pgfqpoint{1.483276in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{1.521145in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.566158in}{1.404063in}}%
\pgfpathlineto{\pgfqpoint{1.619158in}{1.400646in}}%
\pgfpathlineto{\pgfqpoint{1.650506in}{1.397238in}}%
\pgfpathlineto{\pgfqpoint{1.660591in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{1.650935in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{1.659206in}{1.387170in}}%
\pgfpathlineto{\pgfqpoint{1.685820in}{1.383868in}}%
\pgfpathlineto{\pgfqpoint{1.729930in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.765311in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{1.792674in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{1.799179in}{1.367878in}}%
\pgfpathlineto{\pgfqpoint{1.746276in}{1.364766in}}%
\pgfpathlineto{\pgfqpoint{1.654135in}{1.361635in}}%
\pgfpathlineto{\pgfqpoint{1.598903in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{1.579563in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{1.596037in}{1.352325in}}%
\pgfpathlineto{\pgfqpoint{1.616094in}{1.349321in}}%
\pgfpathlineto{\pgfqpoint{1.640934in}{1.346393in}}%
\pgfpathlineto{\pgfqpoint{1.671308in}{1.343463in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.340503in}}%
\pgfpathlineto{\pgfqpoint{1.701633in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{1.701030in}{1.334582in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{1.331667in}}%
\pgfpathlineto{\pgfqpoint{1.723394in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{1.747646in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{1.755104in}{1.323221in}}%
\pgfpathlineto{\pgfqpoint{1.745651in}{1.320470in}}%
\pgfpathlineto{\pgfqpoint{1.718706in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{1.707124in}{1.314947in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{1.312220in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{1.734918in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{1.304607in}}%
\pgfpathlineto{\pgfqpoint{1.698765in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.686164in}{1.299535in}}%
\pgfpathlineto{\pgfqpoint{1.688886in}{1.297013in}}%
\pgfpathlineto{\pgfqpoint{1.704818in}{1.294571in}}%
\pgfpathlineto{\pgfqpoint{1.720707in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{1.748821in}{1.287811in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{1.766319in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{1.769043in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.773955in}{1.276593in}}%
\pgfpathlineto{\pgfqpoint{1.782241in}{1.274590in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{1.272686in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.270899in}}%
\pgfpathlineto{\pgfqpoint{1.801586in}{1.269276in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{1.250699in}}%
\pgfpathlineto{\pgfqpoint{1.813162in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{1.835231in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{1.850078in}{1.111008in}}%
\pgfpathlineto{\pgfqpoint{1.864433in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.133312in}}%
\pgfpathlineto{\pgfqpoint{1.890708in}{1.092675in}}%
\pgfpathlineto{\pgfqpoint{1.904531in}{1.017753in}}%
\pgfpathlineto{\pgfqpoint{1.920771in}{0.978438in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{0.973685in}}%
\pgfpathlineto{\pgfqpoint{1.954732in}{1.003141in}}%
\pgfpathlineto{\pgfqpoint{1.968583in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{1.980762in}{1.059020in}}%
\pgfpathlineto{\pgfqpoint{1.995179in}{1.085701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065345in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.195342in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{1.281753in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{1.325697in}{1.444465in}}%
\pgfpathlineto{\pgfqpoint{1.327865in}{1.440309in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{1.266572in}{1.427951in}}%
\pgfpathlineto{\pgfqpoint{1.268539in}{1.423868in}}%
\pgfpathlineto{\pgfqpoint{1.304275in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.415755in}}%
\pgfpathlineto{\pgfqpoint{1.430814in}{1.411726in}}%
\pgfpathlineto{\pgfqpoint{1.475199in}{1.407714in}}%
\pgfpathlineto{\pgfqpoint{1.507699in}{1.403720in}}%
\pgfpathlineto{\pgfqpoint{1.547953in}{1.399743in}}%
\pgfpathlineto{\pgfqpoint{1.596354in}{1.395784in}}%
\pgfpathlineto{\pgfqpoint{1.653379in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{1.704849in}{1.384011in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{1.380121in}}%
\pgfpathlineto{\pgfqpoint{1.712266in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{1.372393in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{1.368554in}}%
\pgfpathlineto{\pgfqpoint{1.827258in}{1.364733in}}%
\pgfpathlineto{\pgfqpoint{1.857479in}{1.360928in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{1.863880in}{1.353368in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{1.349613in}}%
\pgfpathlineto{\pgfqpoint{1.715535in}{1.345874in}}%
\pgfpathlineto{\pgfqpoint{1.659359in}{1.342152in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.338446in}}%
\pgfpathlineto{\pgfqpoint{1.657230in}{1.334757in}}%
\pgfpathlineto{\pgfqpoint{1.678812in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{1.704998in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{1.736068in}{1.323786in}}%
\pgfpathlineto{\pgfqpoint{1.756993in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{1.768009in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{1.312959in}}%
\pgfpathlineto{\pgfqpoint{1.778698in}{1.309382in}}%
\pgfpathlineto{\pgfqpoint{1.796485in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{1.822775in}{1.302275in}}%
\pgfpathlineto{\pgfqpoint{1.831533in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{1.822876in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.291731in}}%
\pgfpathlineto{\pgfqpoint{1.786565in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{1.792256in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{1.813822in}{1.281325in}}%
\pgfpathlineto{\pgfqpoint{1.819006in}{1.277887in}}%
\pgfpathlineto{\pgfqpoint{1.807885in}{1.274465in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.271057in}}%
\pgfpathlineto{\pgfqpoint{1.767270in}{1.267664in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{1.783897in}{1.260923in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.257575in}}%
\pgfpathlineto{\pgfqpoint{1.811376in}{1.254241in}}%
\pgfpathlineto{\pgfqpoint{1.823720in}{1.250922in}}%
\pgfpathlineto{\pgfqpoint{1.830579in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{1.244328in}}%
\pgfpathlineto{\pgfqpoint{1.828114in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{1.828245in}{1.237792in}}%
\pgfpathlineto{\pgfqpoint{1.832419in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{1.840673in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{1.845521in}{1.228096in}}%
\pgfpathlineto{\pgfqpoint{1.847018in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{1.848814in}{1.165001in}}%
\pgfpathlineto{\pgfqpoint{1.854604in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{1.859669in}{1.132383in}}%
\pgfpathlineto{\pgfqpoint{1.864278in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{1.868696in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.874903in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{1.883060in}{1.126958in}}%
\pgfpathlineto{\pgfqpoint{1.893328in}{1.053462in}}%
\pgfpathlineto{\pgfqpoint{1.904940in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{1.918023in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{1.932662in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{1.948806in}{1.067022in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{1.094883in}}%
\pgfpathlineto{\pgfqpoint{1.985930in}{1.094550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400695in}{0.440432in}}{\pgfqpoint{2.849305in}{1.309568in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065345in}{1.457043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{0.400695in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.440432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400695in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368127in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{3.194444in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{3.194444in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{2.368127in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{2.368127in}{0.696451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412571in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{2.523682in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{2.634793in}{0.956327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723682in,y=0.917438in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MI-DPC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.412571in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{2.523682in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{2.634793in}{0.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723682in,y=0.762500in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

